Stream Distributed Coded Computing

The emerging large-scale and data-hungry algorithms require the computations to be delegated from a central server to several worker nodes. One major challenge in the distributed computations is to tackle delays and failures caused by the stragglers. To address this challenge, introducing efficient amount of redundant computations via distributed coded computation has received significant attention. Recent approaches in this area have mainly focused on introducing minimum computational redundancies to tolerate certain number of stragglers. To the best of our knowledge, the current literature lacks a unified end-to-end design in a heterogeneous setting where the workers can vary in their computation and communication capabilities. The contribution of this paper is to devise a novel framework for joint scheduling-coding, in a setting where the workers and the arrival of stream computational jobs are based on stochastic models. In our initial joint scheme, we propose a systematic framework that illustrates how to select a set of workers and how to split the computational load among the selected workers based on their differences in order to minimize the average in-order job execution delay. Through simulations, we demonstrate that the performance of our framework is dramatically better than the performance of naive method that splits the computational load uniformly among the workers, and it is close to the ideal performance.

==> Comparisonheterogeneousworkers_delayOmega.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{ginipurg}{rgb}{0.00000,0.26000,0.15000}%
\definecolor{ginino}{rgb}{0.55000,0.710000,0.00000}%
\definecolor{unipurg}{rgb}{0.00000,0.00000,1.00000}%
\definecolor{unino}{rgb}{0.00000,0.50000,0.50000}
\definecolor{purg}{rgb}{0.640000,0.00000,0.00000}%
\definecolor{no}{rgb}{1.00000,0.20000,0.00000}%

\begin{tikzpicture}

\begin{axis}[%
width=9cm,
height=7cm,
at={(0.5cm,0.5cm)},
scale only axis,
xmin=1,
xmax=1.7,
xtick={1,1.1,1.4,1.7},
xticklabels={{$1$},{$1.1$},{$1.4$},{$1.7$}},
scaled x ticks = false,
ymin=100,
ymax=10000,
ytick={100,333,1000,10000,100000},
yticklabels={{$\frac{0.1}{\lambda}$},{$\frac{1}{3\lambda}$},{$\frac{1}{\lambda}$},{$\frac{10}{\lambda}$},{$\frac{100}{\lambda}$}},
xlabel style={font=\color{white!15!black}},
xlabel={$\Omega$},
ymode=log,
ymin=100,
ymax=100000,
yminorticks=true,
xmajorgrids,
ymajorgrids,
ylabel style={font=\color{white!15!black}},
ylabel={Average in-order execution time},
axis background/.style={fill=white},
title style={font=\bfseries},
%title={Average in-order execution time w.r.t. to $\Omega$, with purging},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=ginipurg, mark=*,line width = 1.5pt, mark options={solid, fill=ginipurg, ginipurg}]
  table[row sep=crcr]{%
1	593.918109525146\\
1.07777777777778	500.292509525147\\
1.15555555555556	504.054509525146\\
1.23333333333333	505.303349525147\\
1.31111111111111	504.607899525146\\
1.38888888888889	502.911529525146\\
1.46666666666667	504.973389525146\\
1.54444444444444	502.308309525147\\
1.62222222222222	503.833329525147\\
1.7	502.321139525147\\
};
%\addlegendentry{gini with purging}

\addplot [color=unipurg, mark=triangle*, line width = 1.5pt, mark options={solid, fill=unipurg, unipurg}]
  table[row sep=crcr]{%
1	47175.2392495251\\
1.07777777777778	13129.6691695251\\
1.15555555555556	3761.78254952515\\
1.23333333333333	1705.25072952515\\
1.31111111111111	988.750659525146\\
1.38888888888889	734.183859525146\\
1.46666666666667	617.356199525146\\
1.54444444444444	559.654310306709\\
1.62222222222222	527.325319525147\\
1.7	509.394639525146\\
};
%\addlegendentry{uni with purging}

\addplot [color=purg,line width = 1.5pt, mark=+,mark size=3pt, mark options={solid, fill=purg, purg}]
  table[row sep=crcr]{%
1	816.259729525146\\
1.07777777777778	763.664609525146\\
1.15555555555556	705.709999525146\\
1.23333333333333	675.290949525146\\
1.31111111111111	645.782859525146\\
1.38888888888889	629.153299525147\\
1.46666666666667	615.261219525147\\
1.54444444444444	602.319679525147\\
1.62222222222222	603.665309525147\\
1.7	583.453759525147\\
};
%\addlegendentry{our with purging}

\node at (1.15,300) {\textcolor{ginipurg}{Ideal (purging)}};
\node at (1.15,1100) {\textcolor{purg}{Optimal (purging)}};
\node at (1.3,10000) {\textcolor{unipurg}{Uniform (purging)}};
\iffalse
\addplot [color=black, mark=*, mark options={solid, fill=black, black}]
  table[row sep=crcr]{%
1	505\\
1.07777777777778	514\\
1.15555555555556	518\\
1.23333333333333	523\\
1.31111111111111	529\\
1.38888888888889	527\\
1.46666666666667	535\\
1.54444444444444	540\\
1.62222222222222	545\\
1.7	547\\
};\fi

\end{axis}
\end{tikzpicture}%

==> Comparisonheterogeneousworkers_with_gini_fog_zoom.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{ginipurg}{rgb}{0.55000,0.710000,0.00000}%
\definecolor{ginino}{rgb}{0.00000,0.26000,0.15000}%
\definecolor{unipurg}{rgb}{0.00000,0.00000,1.00000}%
\definecolor{unino}{rgb}{0.00000,0.50000,0.50000}
\definecolor{purg}{rgb}{0.640000,0.00000,0.00000}%
\definecolor{no}{rgb}{1.00000,0.20000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=9cm,
height=7cm,
at={(0.5cm,0.5cm)},
scale only axis,
xmin=0,
xmax=2000,
xlabel style={font=\color{white!15!black}},
xlabel={Average in-order execution time},
xtick={0,333,500,1000,2000},
xticklabels={{0},{$\frac{1}{3\lambda}$},{$\frac{1}{2\lambda}$},{$\frac{1}{\lambda}$},{$\frac{2}{\lambda}$}},
scaled x ticks = false,
ymin=1,
ymax=1.7,
ytick={1,1.1,1.4,1.7},
yticklabels={{1},{$1.1$},{$1.4$},{$1.7$}},
ylabel style={font=\color{white!15!black}},
ylabel={Computational load},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Realizations (zoomed-in)},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot[only marks, mark=triangle*, mark options={fill=unino}, mark size=1.5pt, draw=unino] table[row sep=crcr]{%
x	y\\
1984.46891952515	1.00455696202532\\
1728.97891952515	1.02067848101266\\
1317.62391952515	1.02067848101266\\
1490.27391952515	1.00455696202532\\
900.148919525147	1.02067848101266\\
647.648919525147	1.01261772151899\\
1902.34891952515	1.02067848101266\\
1315.75391952515	1.02067848101266\\
1328.63391952515	1.01261772151899\\
1493.73391952515	1.01261772151899\\
891.398919525147	1.02067848101266\\
1536.88391952515	1.02067848101266\\
980.118919525146	1.02067848101266\\
1116.65391952515	1.02067848101266\\
1113.46891952515	1.02067848101266\\
1993.38398896959	1.10128607594937\\
1398.50898896959	1.08516455696203\\
794.498988969591	1.08516455696203\\
1053.74898896959	1.0932253164557\\
737.333988969592	1.0932253164557\\
1192.76898896959	1.08516455696203\\
827.703988969591	1.08516455696203\\
1112.53898896959	1.08516455696203\\
905.648988969591	1.08516455696203\\
828.113988969591	1.08516455696203\\
1307.37398896959	1.08516455696203\\
1404.49398896959	1.0932253164557\\
1988.39398896959	1.08516455696203\\
883.353988969591	1.08516455696203\\
1234.37398896959	1.10128607594937\\
619.718988969591	1.10128607594937\\
1328.31398896959	1.08516455696203\\
1030.38398896959	1.08516455696203\\
1063.52405841404	1.16455696202532\\
948.994058414036	1.16273417721519\\
1912.91905841404	1.12567088607595\\
707.114058414036	1.15771139240506\\
828.344058414036	1.15596962025316\\
1207.55405841404	1.16577215189873\\
607.159058414036	1.14138734177215\\
445.264058414036	1.16577215189873\\
1138.11905841404	1.13539240506329\\
879.914058414036	1.15771139240506\\
914.744058414036	1.16577215189873\\
1644.16905841404	1.11979746835443\\
1212.94905841404	1.13235443037975\\
819.924058414036	1.13474430379747\\
664.284058414036	1.15771139240506\\
1241.57905841404	1.1296\\
1619.31905841404	1.11412658227848\\
593.019058414036	1.16577215189873\\
1351.56405841404	1.08394936708861\\
1008.06905841404	1.1037164556962\\
1220.18905841404	1.15771139240506\\
1935.96905841404	1.07856202531646\\
1575.12405841404	1.16577215189873\\
634.419058414036	1.16220759493671\\
580.019058414036	1.10387848101266\\
1659.24905841404	1.07673924050633\\
766.764058414036	1.1025417721519\\
969.769058414036	1.15771139240506\\
1831.92905841404	1.14940759493671\\
797.674058414036	1.15556455696203\\
1471.33405841404	1.16577215189873\\
1616.10905841404	1.10468860759494\\
652.854058414036	1.16577215189873\\
1592.87905841404	1.16577215189873\\
785.049058414036	1.16577215189873\\
1862.09412785848	1.21944303797468\\
580.35912785848	1.24176202531646\\
1091.90412785848	1.2366582278481\\
1002.89412785848	1.23831898734177\\
1127.31412785848	1.20121518987342\\
1613.19412785848	1.23471392405063\\
656.919127858479	1.22564050632911\\
1444.72912785848	1.18363544303797\\
620.469127858479	1.1485164556962\\
1173.85912785848	1.20425316455696\\
745.31412785848	1.23771139240506\\
900.75412785848	1.22835443037975\\
1983.04412785848	1.21648607594937\\
1203.63912785848	1.23831898734177\\
627.324127858479	1.15552405063291\\
659.45912785848	1.19266835443038\\
506.29412785848	1.2381164556962\\
1974.20912785848	1.19538227848101\\
933.18412785848	1.24488101265823\\
497.53912785848	1.23657721518987\\
839.07912785848	1.24411139240506\\
986.72412785848	1.22969113924051\\
743.31912785848	1.20449620253165\\
735.55912785848	1.21304303797468\\
1368.87412785848	1.23058227848101\\
1590.47412785848	1.20502278481013\\
869.67412785848	1.19052151898734\\
491.22412785848	1.23831898734177\\
814.62912785848	1.23831898734177\\
1956.78412785848	1.22215696202532\\
1778.39412785848	1.23831898734177\\
904.02412785848	1.09853164556962\\
1760.01412785848	1.14527594936709\\
1184.89412785848	1.17399493670886\\
522.75912785848	1.23754936708861\\
1257.29912785848	1.15827848101266\\
1079.47912785848	1.24536708860759\\
791.83412785848	1.24091139240506\\
778.76912785848	1.2096\\
607.034127858479	1.16471898734177\\
1487.56412785848	1.13968607594937\\
927.03412785848	1.22422278481013\\
695.04912785848	1.18533670886076\\
745.60412785848	1.23831898734177\\
1248.70412785848	1.18161012658228\\
805.58412785848	1.24488101265823\\
1542.26912785848	1.22835443037975\\
679.024127858479	1.19995949367089\\
1445.90912785848	1.24637974683544\\
459.90912785848	1.23827848101266\\
380.86412785848	1.24561012658228\\
992.24912785848	1.18217721518987\\
908.06912785848	1.19667848101266\\
1410.77912785848	1.23240506329114\\
465.47912785848	1.12490126582278\\
796.67912785848	1.2430582278481\\
772.24412785848	1.23787341772152\\
842.01412785848	1.18335189873418\\
1247.04419730293	1.2619746835443\\
1228.83919730293	1.31086582278481\\
692.019197302924	1.29535189873418\\
467.824197302924	1.31086582278481\\
931.684197302925	1.31086582278481\\
989.004197302925	1.23216202531646\\
1093.42419730293	1.13988860759494\\
1933.91419730293	1.3041417721519\\
769.179197302924	1.30005063291139\\
762.764197302925	1.24949873417722\\
564.604197302924	1.20275443037975\\
667.734197302924	1.33504810126582\\
874.469197302924	1.3003746835443\\
597.859197302924	1.31086582278481\\
685.754197302924	1.20133670886076\\
590.254197302924	1.25881518987342\\
462.979197302924	1.2354835443038\\
888.089197302925	1.28737215189873\\
1137.87419730293	1.23046075949367\\
645.714197302924	1.31086582278481\\
373.084197302924	1.31086582278481\\
671.349197302924	1.31066329113924\\
639.994197302924	1.30106329113924\\
640.849197302924	1.27530126582278\\
533.309197302924	1.29514936708861\\
658.944197302924	1.31086582278481\\
582.254197302924	1.30916455696203\\
873.829197302925	1.26084050632911\\
524.544197302924	1.31086582278481\\
783.799197302925	1.31033924050633\\
1974.23919730293	1.28210632911392\\
897.149197302925	1.30021265822785\\
517.014197302924	1.18764556962025\\
1225.53919730293	1.24540759493671\\
1262.43419730293	1.23710379746835\\
834.669197302925	1.30600506329114\\
868.784197302925	1.24714936708861\\
493.404197302924	1.27546329113924\\
911.074197302925	1.19092658227848\\
647.479197302924	1.30564050632911\\
977.659197302925	1.31086582278481\\
1852.97419730293	1.23673924050633\\
827.589197302925	1.29247594936709\\
812.789197302925	1.1601417721519\\
1384.19419730293	1.23973670886076\\
735.834197302925	1.27465316455696\\
530.469197302924	1.31086582278481\\
1632.67919730293	1.20125569620253\\
714.554197302924	1.30750379746835\\
540.414197302924	1.24881012658228\\
541.919197302924	1.2258835443038\\
655.699197302924	1.31033924050633\\
1750.02419730293	1.2689417721519\\
785.294197302925	1.33358987341772\\
1728.50419730293	1.28854683544304\\
754.174197302924	1.30977215189873\\
1279.41919730293	1.17326582278481\\
659.119197302924	1.27732658227848\\
1263.28919730293	1.31086582278481\\
981.754197302925	1.26416202531646\\
457.254197302924	1.31086582278481\\
381.389197302924	1.30932658227848\\
1987.61419730293	1.26570126582278\\
496.724197302924	1.30782784810127\\
830.189197302925	1.2587746835443\\
973.654197302925	1.2788253164557\\
426.914197302924	1.31042025316456\\
841.339197302925	1.30069873417722\\
1195.78419730293	1.23690126582278\\
1882.85919730293	1.23880506329114\\
740.549197302924	1.31086582278481\\
1494.04419730293	1.28081012658228\\
658.389197302924	1.25573670886076\\
782.064266747368	1.38867848101266\\
915.929266747368	1.35238481012658\\
460.909266747369	1.39078481012658\\
955.089266747368	1.39127088607595\\
469.879266747369	1.25857215189873\\
522.604266747369	1.35886582278481\\
777.954266747368	1.24812151898734\\
548.439266747369	1.31001518987342\\
638.394266747369	1.36619746835443\\
522.249266747369	1.42088101265823\\
637.934266747369	1.32346329113924\\
503.849266747369	1.30580253164557\\
625.834266747369	1.42343291139241\\
988.719266747368	1.40937721518987\\
1691.30426674737	1.36749367088608\\
668.459266747369	1.39147341772152\\
650.444266747369	1.264\\
516.689266747369	1.34084050632911\\
365.309266747369	1.34019240506329\\
772.614266747369	1.3614582278481\\
881.389266747368	1.30576202531646\\
387.434266747369	1.39114936708861\\
409.319266747369	1.39143291139241\\
599.829266747369	1.38940759493671\\
882.339266747368	1.35193924050633\\
529.494266747369	1.2549670886076\\
625.734266747369	1.34821265822785\\
1014.52926674737	1.30726075949367\\
543.574266747369	1.35339746835443\\
704.929266747369	1.38491139240506\\
500.994266747369	1.38377721518987\\
861.034266747368	1.33998987341772\\
523.079266747369	1.39147341772152\\
582.064266747369	1.3873417721519\\
674.914266747369	1.38875949367089\\
554.684266747369	1.25423797468354\\
1456.49926674737	1.25695189873418\\
533.124266747369	1.26096202531646\\
1164.35426674737	1.31341772151899\\
876.079266747368	1.36741265822785\\
1184.91926674737	1.29980759493671\\
678.319266747369	1.38936708860759\\
579.819266747369	1.35258734177215\\
552.584266747369	1.36012151898734\\
971.674266747368	1.23366075949367\\
562.259266747369	1.38547848101266\\
768.989266747368	1.38896202531646\\
1309.92426674737	1.39118987341772\\
729.944266747368	1.29766075949367\\
553.649266747369	1.22956962025316\\
1514.29426674737	1.28550886075949\\
715.334266747369	1.38912405063291\\
450.804266747369	1.39147341772152\\
543.909266747369	1.37656708860759\\
1111.74426674737	1.30928607594937\\
958.599266747368	1.37296202531646\\
494.764266747369	1.31588860759494\\
482.289266747369	1.27659746835443\\
585.119266747369	1.39070379746835\\
951.144266747369	1.35400506329114\\
582.639266747369	1.39147341772152\\
1002.49426674737	1.37782278481013\\
874.139266747368	1.35161518987342\\
850.314266747368	1.39102784810127\\
1064.62426674737	1.24083037974684\\
760.594266747368	1.34671392405063\\
866.059266747368	1.38333164556962\\
556.699266747369	1.23208101265823\\
749.814266747368	1.34675443037975\\
433.624266747369	1.39147341772152\\
435.964266747369	1.3870582278481\\
443.919266747369	1.41626329113924\\
507.324266747369	1.36648101265823\\
685.119266747369	1.31937215189873\\
744.354266747369	1.31479493670886\\
628.449266747369	1.36891139240506\\
743.624266747369	1.32998481012658\\
1625.12426674737	1.31827848101266\\
783.599266747368	1.35080506329114\\
423.064266747369	1.21494683544304\\
836.519266747368	1.37312405063291\\
656.414266747369	1.39147341772152\\
592.974266747369	1.37235443037975\\
444.404266747369	1.37632405063291\\
933.674336191813	1.33387341772152\\
772.969336191813	1.39690126582278\\
780.409336191814	1.46653164556962\\
916.309336191813	1.45097721518987\\
452.969336191813	1.4656\\
1166.01933619181	1.46543797468354\\
414.639336191813	1.31325569620253\\
492.594336191813	1.4324253164557\\
536.844336191813	1.32488101265823\\
572.814336191814	1.33974683544304\\
722.239336191813	1.42436455696203\\
472.064336191813	1.46564050632911\\
424.814336191813	1.424\\
459.419336191813	1.38341265822785\\
1897.27933619181	1.39568607594937\\
769.244336191813	1.47212151898734\\
645.479336191814	1.46969113924051\\
1102.60433619181	1.41095696202532\\
617.169336191813	1.47086582278481\\
561.929336191814	1.32431392405063\\
426.254336191813	1.4341670886076\\
1161.76333820794	1.42169113924051\\
521.534336191813	1.44036455696203\\
1143.28933619181	1.35598987341772\\
375.894336191813	1.48824303797468\\
352.509336191813	1.47208101265823\\
800.594336191813	1.44514430379747\\
858.574336191813	1.42306835443038\\
390.219336191813	1.45822784810127\\
740.359336191813	1.41881518987342\\
630.884336191814	1.42007088607595\\
560.244336191814	1.42594430379747\\
381.214336191813	1.48593417721519\\
476.009336191813	1.43347848101266\\
1045.21433619181	1.38154936708861\\
850.979336191813	1.40070886075949\\
425.134336191813	1.47208101265823\\
549.374336191814	1.47204050632911\\
578.379336191814	1.43566582278481\\
692.724336191813	1.45733670886076\\
676.679336191813	1.34845569620253\\
769.729336191813	1.36113417721519\\
383.374336191813	1.32646075949367\\
791.019336191813	1.40208607594937\\
1131.69933619181	1.40561012658228\\
537.769336191814	1.46665316455696\\
530.439336191813	1.41358987341772\\
616.694336191813	1.40475949367089\\
445.124336191813	1.33164556962025\\
504.084336191813	1.46329113924051\\
729.854336191813	1.47123037974684\\
555.179336191814	1.4685164556962\\
894.629336191813	1.38353417721519\\
704.079336191813	1.472\\
519.434336191813	1.40172151898734\\
1857.24433619181	1.34910379746835\\
539.229336191813	1.47175696202532\\
503.269336191813	1.47208101265823\\
505.069336191813	1.45713417721519\\
460.619336191813	1.47155443037975\\
398.114336191813	1.41379240506329\\
418.344336191813	1.3602835443038\\
892.389336191813	1.48820253164557\\
688.244336191813	1.42327088607595\\
576.134336191814	1.46519493670886\\
1529.19933619181	1.46462784810127\\
800.494336191813	1.43372151898734\\
736.059336191813	1.47204050632911\\
416.414336191813	1.3957670886076\\
872.274336191813	1.4045164556962\\
548.619336191814	1.47208101265823\\
507.189336191813	1.29510886075949\\
842.069336191813	1.4405670886076\\
438.179336191813	1.47187848101266\\
380.869336191813	1.47098734177215\\
427.989336191813	1.46936708860759\\
1431.72433619181	1.41545316455696\\
376.934336191813	1.46726075949367\\
612.569336191814	1.40168101265823\\
808.739336191813	1.39114936708861\\
1549.17433619181	1.40860759493671\\
397.944336191813	1.47208101265823\\
553.384336191814	1.46993417721519\\
1483.60433619181	1.43955443037975\\
1274.46933619181	1.4356253164557\\
658.914336191814	1.39649620253165\\
398.769336191813	1.29575696202532\\
666.709336191814	1.44664303797468\\
873.329336191812	1.48820253164557\\
615.719336191813	1.40293670886076\\
708.814336191813	1.3649417721519\\
429.964336191813	1.43696202531646\\
873.574405636257	1.34424303797468\\
1004.34940563626	1.44656202531646\\
1354.40440563626	1.53223291139241\\
493.379405636257	1.53502784810127\\
431.449405636257	1.54316962025316\\
785.039405636257	1.5441417721519\\
385.339405636257	1.35197974683544\\
798.169405636257	1.46337215189873\\
406.834405636257	1.54146835443038\\
372.904405636258	1.46069873417722\\
576.879405636257	1.43169620253165\\
552.549405636257	1.52741265822785\\
467.624405636257	1.5470582278481\\
416.714405636257	1.48820253164557\\
480.189405636257	1.45563544303797\\
1046.79940563626	1.49306329113924\\
492.904405636257	1.55159493670886\\
526.834405636257	1.57286075949367\\
588.489405636257	1.51351898734177\\
661.019405636257	1.53595949367089\\
608.364405636257	1.36595443037975\\
426.329405636257	1.50533670886076\\
907.961096357907	1.48261265822785\\
477.819405636257	1.50351392405063\\
749.644405636257	1.44433417721519\\
376.854405636258	1.54892151898734\\
907.961096357907	1.55268860759494\\
469.104405636257	1.57687088607595\\
495.274405636257	1.52429367088608\\
907.961096357907	1.52773670886076\\
509.709405636257	1.47434936708861\\
683.144405636257	1.46539746835443\\
439.959405636257	1.52976202531646\\
414.044405636257	1.55013670886076\\
512.679405636257	1.50205569620253\\
968.464405636257	1.45794430379747\\
723.574405636257	1.48739240506329\\
433.999405636257	1.54434430379747\\
458.049405636257	1.54466835443038\\
579.359405636257	1.49581772151899\\
548.529405636257	1.54025316455696\\
436.994405636257	1.45069367088608\\
518.424405636257	1.41488607594937\\
443.989405636257	1.36149873417722\\
1131.50440563626	1.43995949367089\\
589.464405636257	1.49691139240506\\
995.579405636257	1.48872911392405\\
486.814405636257	1.52473924050633\\
521.229405636257	1.46665316455696\\
634.669405636257	1.47183797468354\\
417.494405636257	1.3998582278481\\
367.254405636258	1.54462784810127\\
413.424405636257	1.5421164556962\\
404.064405636257	1.55179746835443\\
586.014405636257	1.50448607594937\\
624.284405636257	1.5441417721519\\
506.644405636257	1.41415696202532\\
857.149405636257	1.42213670886076\\
457.419405636257	1.54555949367089\\
527.904405636257	1.54462784810127\\
449.079405636257	1.54580253164557\\
496.314405636257	1.48216708860759\\
424.179405636257	1.53778227848101\\
481.909405636257	1.46673417721519\\
907.961096357907	1.4414582278481\\
582.574405636257	1.50335189873418\\
735.354405636257	1.54235949367089\\
526.804405636257	1.57602025316456\\
1886.07440563626	1.50752405063291\\
893.474405636257	1.46523544303797\\
499.544405636257	1.55260759493671\\
395.734405636257	1.48520506329114\\
484.089405636257	1.54418227848101\\
638.359405636257	1.52615696202532\\
456.299405636257	1.35995949367089\\
602.519405636257	1.52461772151899\\
362.064405636258	1.54438481012658\\
360.289405636258	1.5505417721519\\
422.869405636257	1.50999493670886\\
851.584405636257	1.49431898734177\\
472.774405636257	1.52052658227848\\
682.904405636257	1.46029367088608\\
837.674405636257	1.46653164556962\\
806.919405636257	1.51023797468354\\
388.064405636257	1.54462784810127\\
491.629405636257	1.55240506329114\\
401.759405636257	1.43319493670886\\
915.159405636257	1.54572151898734\\
626.389405636257	1.42877974683544\\
448.984405636257	1.47147341772152\\
907.961096357907	1.53158481012658\\
419.184405636257	1.33156455696203\\
603.934405636257	1.54377721518987\\
588.699405636257	1.5392\\
1450.83940563626	1.42391898734177\\
464.669405636257	1.48779746835443\\
828.024405636257	1.4050835443038\\
399.904405636257	1.49978734177215\\
1017.4394750807	1.41225316455696\\
650.804475080701	1.53069367088608\\
605.449475080702	1.6148253164557\\
528.049475080702	1.61101772151899\\
399.284475080702	1.61567594936709\\
591.219475080702	1.62515443037975\\
390.789475080702	1.44324050632911\\
681.099475080702	1.52587341772152\\
392.714475080702	1.59813670886076\\
600.29809096053	1.54956962025316\\
685.134475080702	1.52392911392405\\
567.864475080701	1.56366582278481\\
406.659475080702	1.58703797468354\\
502.889475080702	1.54592405063291\\
415.514475080702	1.54434430379747\\
689.204475080702	1.59072405063291\\
467.934475080702	1.64889113924051\\
592.104475080701	1.60797974683544\\
564.114475080701	1.55220253164557\\
506.714475080702	1.62523544303797\\
484.989475080702	1.44141772151899\\
353.009475080702	1.59781265822785\\
371.159475080702	1.53028860759494\\
414.379475080702	1.5810835443038\\
619.704475080702	1.52729113924051\\
372.364475080702	1.62418227848101\\
368.594475080702	1.62523544303797\\
505.169475080702	1.60352405063291\\
416.594475080702	1.57399493670886\\
425.374475080702	1.56905316455696\\
600.29809096053	1.59222278481013\\
565.894475080702	1.55568607594937\\
370.124475080702	1.61940253164557\\
385.839475080702	1.62478987341772\\
501.194475080702	1.57184810126582\\
1266.9344750807	1.46073924050633\\
735.059475080702	1.55264810126582\\
403.659475080702	1.62523544303797\\
537.069475080702	1.6436253164557\\
488.044475080702	1.59299240506329\\
473.564475080702	1.61292151898734\\
473.144475080702	1.50647088607595\\
938.059475080702	1.47264810126582\\
581.754475080701	1.47459240506329\\
402.059475080702	1.50497215189873\\
693.114475080701	1.54669367088608\\
458.599475080702	1.55487594936709\\
623.369475080701	1.64107341772152\\
547.679475080702	1.59473417721519\\
405.379475080702	1.58436455696203\\
564.479475080701	1.62458734177215\\
455.399475080702	1.4772253164557\\
373.889475080702	1.62146835443038\\
440.869475080702	1.62503291139241\\
600.29809096053	1.62519493670886\\
551.099475080702	1.59603037974684\\
507.539475080702	1.62114430379747\\
406.709475080702	1.53555443037975\\
632.699475080701	1.52109367088608\\
488.039475080702	1.64581265822785\\
445.269475080702	1.62523544303797\\
412.194475080702	1.62304810126582\\
453.959475080702	1.51809620253165\\
356.879475080702	1.62142784810127\\
441.619475080702	1.54397974683544\\
600.29809096053	1.5118582278481\\
555.739475080701	1.5810835443038\\
621.614475080701	1.5776\\
486.554475080702	1.62264303797468\\
1070.0144750807	1.59060253164557\\
631.119475080701	1.55463291139241\\
476.339475080702	1.6482835443038\\
600.29809096053	1.56070886075949\\
434.849475080702	1.62199493670886\\
664.729475080701	1.61385316455696\\
357.849475080702	1.45733670886076\\
679.879475080701	1.59485569620253\\
380.859475080702	1.62527594936709\\
600.29809096053	1.62523544303797\\
389.899475080702	1.57808607594937\\
1326.4694750807	1.54126582278481\\
371.044475080702	1.61284050632911\\
524.034475080702	1.5662582278481\\
599.594475080702	1.5648\\
543.084475080702	1.60356455696203\\
382.969475080702	1.5744\\
432.019475080702	1.56759493670886\\
435.874475080702	1.47305316455696\\
781.899475080702	1.54669367088608\\
610.404475080701	1.48423291139241\\
423.159475080702	1.50063797468354\\
361.614475080702	1.58975189873418\\
600.29809096053	1.51635443037975\\
566.039475080702	1.60360506329114\\
546.464475080702	1.62252151898734\\
433.974475080702	1.48755443037975\\
425.554475080702	1.55710379746835\\
527.444475080702	1.5552\\
396.414475080702	1.56172151898734\\
1376.3344750807	1.54535696202532\\
1096.58954452515	1.46608607594937\\
535.264544525146	1.56986329113924\\
486.619544525146	1.69288101265823\\
482.264544525147	1.66128607594937\\
379.719544525146	1.69676962025316\\
561.269544525146	1.69288101265823\\
515.613237185697	1.61559493670886\\
361.324544525147	1.6113417721519\\
391.669544525146	1.65683037974684\\
351.699544525147	1.69770126582278\\
579.804544525147	1.62422278481013\\
434.879544525146	1.69304303797468\\
390.574544525147	1.67785316455696\\
407.649544525147	1.62620759493671\\
383.354544525146	1.61523037974684\\
583.449544525147	1.67546329113924\\
595.799544525147	1.69778227848101\\
501.334544525147	1.68656202531646\\
401.384544525147	1.66975189873418\\
473.584544525147	1.68943797468354\\
372.179544525146	1.60554936708861\\
373.024544525147	1.66274430379747\\
356.059544525146	1.62491139240506\\
515.613237185697	1.65350886075949\\
439.174544525146	1.62191392405063\\
375.109544525146	1.69778227848101\\
515.613237185697	1.69778227848101\\
544.164544525147	1.66663291139241\\
506.814544525146	1.63673924050633\\
418.614544525146	1.56820253164557\\
387.279544525146	1.62867848101266\\
646.674544525147	1.61879493670886\\
546.539544525147	1.66270379746835\\
437.549544525146	1.66404050632911\\
468.109544525146	1.63787341772152\\
682.004544525146	1.58493164556962\\
517.859544525146	1.64224810126582\\
383.664544525146	1.69778227848101\\
419.869544525146	1.69535189873418\\
435.939544525146	1.64119493670886\\
356.694544525147	1.6965670886076\\
515.613237185697	1.62393924050633\\
1460.36454452515	1.53713417721519\\
370.119544525146	1.60315949367089\\
515.613237185697	1.59939240506329\\
746.439544525147	1.57824810126582\\
439.804544525146	1.65140253164557\\
818.554544525147	1.65030886075949\\
506.514544525147	1.67258734177215\\
394.044544525146	1.6066835443038\\
637.464544525146	1.69766075949367\\
515.613237185697	1.6363746835443\\
515.613237185697	1.69778227848101\\
413.664544525146	1.69109873417722\\
515.613237185697	1.69693164556962\\
414.779544525146	1.67177721518987\\
407.929544525146	1.69365063291139\\
381.959544525147	1.56763544303797\\
508.134544525147	1.58173164556962\\
371.534544525146	1.69113924050633\\
533.364544525146	1.69587848101266\\
444.134544525147	1.68878987341772\\
401.424544525146	1.59663797468354\\
371.259544525147	1.6832\\
419.414544525146	1.63515949367089\\
515.613237185697	1.55645569620253\\
422.824544525147	1.66246075949367\\
515.824544525147	1.65739746835443\\
402.219544525146	1.69450126582278\\
782.164544525147	1.68903291139241\\
652.089544525146	1.60380759493671\\
505.919544525146	1.69583797468354\\
353.589544525146	1.61458227848101\\
492.659544525146	1.68502278481013\\
515.613237185697	1.69786329113924\\
515.613237185697	1.52583291139241\\
809.569544525147	1.6581670886076\\
378.014544525147	1.69737721518987\\
515.613237185697	1.69778227848101\\
388.384544525147	1.64633924050633\\
796.264544525146	1.5950582278481\\
515.613237185697	1.69778227848101\\
370.514544525147	1.63362025316456\\
532.719544525146	1.64107341772152\\
540.189544525147	1.65391392405063\\
515.613237185697	1.6418835443038\\
433.619544525146	1.61741772151899\\
515.613237185697	1.57662784810127\\
597.119544525146	1.64889113924051\\
496.254544525146	1.53595949367089\\
601.234544525146	1.64496202531646\\
350.914544525146	1.67238481012658\\
515.613237185697	1.59850126582278\\
510.309544525146	1.64520506329114\\
480.959544525147	1.69381265822785\\
395.244544525146	1.55900759493671\\
515.613237185697	1.63880506329114\\
495.749544525146	1.57942278481013\\
429.314544525146	1.61028860759494\\
1668.66454452515	1.55418734177215\\
};
%\addlegendentry{uni without purging}

\addplot[only marks, mark=triangle*, mark options={fill=unipurg}, mark size=1.5pt, draw=unipurg] table[row sep=crcr]{%
x	y\\
1522.84391952515	1.00455696202532\\
1086.98891952515	1.01342784810127\\
1757.19891952515	1.00455696202532\\
798.978919525146	1.00889113924051\\
645.608919525146	1.00844556962025\\
1241.21391952515	1.00868860759494\\
1056.11891952515	1.00662278481013\\
1977.30391952515	1.00759493670886\\
1062.67391952515	1.01067341772152\\
815.253919525146	1.0114835443038\\
1223.49891952515	1.00609620253165\\
1321.52891952515	1.00690632911392\\
1011.76391952515	1.00763544303797\\
1789.71391952515	1.00605569620253\\
1633.35891952515	1.00455696202532\\
1771.07891952515	1.00455696202532\\
859.503919525146	1.00767594936709\\
1379.09391952515	1.00690632911392\\
1017.03891952515	1.0155746835443\\
1741.75391952515	1.00804050632911\\
922.983919525146	1.01022784810127\\
1213.76391952515	1.01909873417722\\
1429.76391952515	1.00933670886076\\
1194.67391952515	1.01363037974684\\
1776.14891952515	1.03368101265823\\
1078.11891952515	1.02262278481013\\
1632.80891952515	1.01529113924051\\
1491.63891952515	1.00747341772152\\
815.508919525146	1.02537721518987\\
875.263919525146	1.01399493670886\\
1501.82891952515	1.00747341772152\\
891.878919525146	1.01030886075949\\
641.738919525146	1.01379240506329\\
487.213919525146	1.02043544303797\\
843.508919525146	1.01525063291139\\
772.783919525147	1.00913417721519\\
867.153919525147	1.01010632911392\\
1430.00391952515	1.00662278481013\\
836.848919525146	1.00820253164557\\
1594.40391952515	1.00565063291139\\
931.783919525147	1.03493670886076\\
1550.05391952515	1.01723544303797\\
1224.55891952515	1.00881012658228\\
1097.97891952515	1.00990379746835\\
550.708919525146	1.0228253164557\\
827.153919525147	1.01342784810127\\
1131.46891952515	1.00824303797468\\
1980.11891952515	1.00949873417722\\
1860.11391952515	1.00885063291139\\
1356.91391952515	1.00609620253165\\
703.683919525147	1.01087594936709\\
829.858919525146	1.00905316455696\\
691.738919525146	1.01014683544304\\
943.463919525146	1.00868860759494\\
775.893919525146	1.01573670886076\\
1390.61891952515	1.01221265822785\\
722.393919525146	1.01395443037975\\
798.408919525147	1.02501265822785\\
1945.44891952515	1.00536708860759\\
903.008919525146	1.01172658227848\\
616.893919525146	1.01277974683544\\
611.653919525147	1.00913417721519\\
1855.60391952515	1.00836455696203\\
1287.55391952515	1.00714936708861\\
1012.76391952515	1.008\\
1511.58891952515	1.00714936708861\\
896.228919525146	1.04198481012658\\
935.853919525146	1.0068253164557\\
1873.91891952515	1.01051139240506\\
682.608919525146	1.01399493670886\\
774.203919525146	1.03441012658228\\
681.578919525146	1.01456202531646\\
787.223919525146	1.01743797468354\\
831.533919525147	1.0091746835443\\
1312.11891952515	1.01217215189873\\
1791.39891952515	1.00662278481013\\
921.043919525147	1.03453164556962\\
754.558919525147	1.02314936708861\\
963.143919525146	1.02310886075949\\
968.943919525147	1.01140253164557\\
644.108919525146	1.03278987341772\\
837.838919525146	1.01946329113924\\
1418.25891952515	1.00929620253165\\
821.743919525146	1.01476455696203\\
1134.42891952515	1.00718987341772\\
589.243919525146	1.01994936708861\\
475.958919525146	1.03327594936709\\
618.178919525147	1.01986835443038\\
592.388919525146	1.01196962025316\\
565.183919525147	1.02031392405063\\
952.798919525147	1.00864810126582\\
964.763919525146	1.01014683544304\\
1043.33391952515	1.00569113924051\\
637.548919525147	1.01152405063291\\
862.118919525146	1.008\\
694.373919525146	1.04032405063291\\
943.623919525146	1.02181265822785\\
740.118919525146	1.01144303797468\\
892.548919525147	1.01986835443038\\
536.033919525147	1.03376202531646\\
663.023919525147	1.01727594936709\\
1631.63891952515	1.00966075949367\\
647.933919525147	1.01492658227848\\
1283.90891952515	1.01249620253165\\
1592.34891952515	1.00743291139241\\
1101.98391952515	1.01885569620253\\
1348.92391952515	1.02813164556962\\
924.543919525147	1.01067341772152\\
608.903919525147	1.0155746835443\\
1502.16391952515	1.01205063291139\\
688.198919525146	1.01136202531646\\
617.408919525147	1.01687088607595\\
1217.62391952515	1.00629873417722\\
1445.52391952515	1.01172658227848\\
603.103919525146	1.01338734177215\\
851.543919525147	1.01111898734177\\
1289.78891952515	1.00666329113924\\
891.023919525147	1.0091746835443\\
885.113919525146	1.01772151898734\\
623.578919525146	1.01986835443038\\
1284.56391952515	1.02112405063291\\
756.593919525146	1.02007088607595\\
1216.77391952515	1.00832405063291\\
1318.20391952515	1.00852658227848\\
799.218919525146	1.04016202531646\\
866.703919525146	1.0091746835443\\
754.738919525146	1.01387341772152\\
1994.32391952515	1.00702784810127\\
1167.98891952515	1.0068253164557\\
566.333919525146	1.02161012658228\\
456.883919525147	1.0205164556962\\
1343.58391952515	1.0123746835443\\
945.208919525146	1.00751392405063\\
773.473919525146	1.00982278481013\\
1446.94391952515	1.00897215189873\\
1691.56891952515	1.00864810126582\\
1190.48391952515	1.00593417721519\\
763.693919525147	1.01452151898734\\
1660.15891952515	1.00674430379747\\
1238.26891952515	1.00885063291139\\
1147.89391952515	1.00933670886076\\
864.098919525146	1.00970126582278\\
1321.42391952515	1.01067341772152\\
706.048919525147	1.05065316455696\\
518.518919525146	1.01164556962025\\
1157.71891952515	1.01302278481013\\
625.333919525146	1.02075949367089\\
630.388919525146	1.03995949367089\\
659.698919525146	1.01723544303797\\
740.753919525146	1.02193417721519\\
529.458919525146	1.02019240506329\\
1827.62891952515	1.00909367088608\\
1029.95891952515	1.01488607594937\\
1173.63391952515	1.00824303797468\\
973.168919525147	1.00905316455696\\
752.473919525146	1.03910886075949\\
681.343919525146	1.02987341772152\\
704.803919525147	1.02582278481013\\
1248.67391952515	1.00901265822785\\
829.208919525146	1.01269873417722\\
664.873919525146	1.0350582278481\\
674.688919525147	1.0219746835443\\
808.663919525147	1.01095696202532\\
652.363919525146	1.02258227848101\\
613.303919525147	1.01982784810127\\
553.813919525147	1.02489113924051\\
477.798919525146	1.0368\\
535.588919525146	1.02529620253165\\
1818.08391952515	1.01269873417722\\
575.523919525147	1.01723544303797\\
496.748919525147	1.03526075949367\\
682.713919525146	1.01521012658228\\
882.578919525146	1.01233417721519\\
561.943919525147	1.01845063291139\\
527.278919525147	1.01606075949367\\
580.518919525146	1.01476455696203\\
641.873919525146	1.04753417721519\\
908.343919525146	1.02318987341772\\
733.098919525146	1.01618227848101\\
1560.79391952515	1.01464303797468\\
711.843919525146	1.03404556962025\\
546.588919525146	1.04214683544304\\
592.923919525147	1.0205164556962\\
1250.00391952515	1.01144303797468\\
574.473919525146	1.02687594936709\\
893.613919525146	1.00986329113924\\
1021.35891952515	1.0091746835443\\
917.608919525146	1.0146835443038\\
1113.68891952515	1.01180759493671\\
751.138919525146	1.02509367088608\\
1029.96391952515	1.03007594936709\\
842.203919525146	1.01354936708861\\
921.053919525147	1.00751392405063\\
476.233919525146	1.02849620253165\\
913.438919525147	1.0132253164557\\
575.258919525146	1.0144\\
1629.53391952515	1.01452151898734\\
553.923919525147	1.01861265822785\\
721.938919525147	1.01059240506329\\
1094.16891952515	1.01772151898734\\
530.058919525147	1.02039493670886\\
637.703919525146	1.01654683544304\\
884.243919525146	1.01047088607595\\
667.843919525146	1.01419746835443\\
638.428919525147	1.02582278481013\\
993.713919525146	1.0158582278481\\
594.753919525146	1.02570126582278\\
1015.42391952515	1.02553924050633\\
671.843919525146	1.02258227848101\\
933.848919525146	1.00921518987342\\
905.993919525146	1.01233417721519\\
733.468919525146	1.04927594936709\\
653.658919525147	1.01022784810127\\
727.473919525146	1.02201518987342\\
1193.36891952515	1.00905316455696\\
586.668919525147	1.02185316455696\\
1556.48891952515	1.01812658227848\\
512.993919525146	1.02796962025316\\
402.283919525146	1.03149367088608\\
655.223919525146	1.01456202531646\\
1129.38391952515	1.01302278481013\\
535.748919525146	1.01358987341772\\
689.328919525146	1.01245569620253\\
943.893919525146	1.01160506329114\\
1245.17391952515	1.01111898734177\\
600.928919525147	1.01719493670886\\
694.893919525146	1.01768101265823\\
730.473919525146	1.0085670886076\\
792.393919525146	1.01277974683544\\
1117.15891952515	1.01427848101266\\
674.263919525146	1.01755949367089\\
1353.70891952515	1.02339240506329\\
1568.88891952515	1.0059746835443\\
861.628919525146	1.01318481012658\\
605.063919525147	1.05292151898734\\
1015.68391952515	1.01164556962025\\
471.858919525146	1.01537215189873\\
1151.84391952515	1.03862278481013\\
709.393919525146	1.01363037974684\\
685.253919525146	1.03100759493671\\
528.373919525146	1.04166075949367\\
603.918919525147	1.02404050632911\\
633.863919525146	1.02452658227848\\
494.648919525146	1.03643544303797\\
1505.07391952515	1.0114835443038\\
748.083919525146	1.01893670886076\\
732.438919525147	1.0149670886076\\
1028.60891952515	1.02156962025316\\
601.203919525146	1.04036455696203\\
655.953919525146	1.02756455696203\\
631.558919525147	1.03173670886076\\
876.048919525147	1.01638481012658\\
823.038919525147	1.0141164556962\\
586.618919525146	1.03943291139241\\
633.358919525146	1.02541772151899\\
821.878919525146	1.01273924050633\\
630.243919525146	1.02647088607595\\
572.268919525146	1.02221772151899\\
566.373919525146	1.03339746835443\\
445.918919525146	1.04907341772152\\
486.468919525146	1.02630886075949\\
818.793919525147	1.0146835443038\\
536.993919525146	1.02347341772152\\
479.853919525146	1.04781772151899\\
665.203919525146	1.02286582278481\\
668.063919525147	1.01589873417722\\
527.683919525147	1.02549873417722\\
450.808919525147	1.02549873417722\\
532.908919525147	1.02967088607595\\
602.943919525147	1.04364556962025\\
605.058919525147	1.024\\
601.158919525147	1.02088101265823\\
1315.59391952515	1.02148860759494\\
728.928919525147	1.03991898734177\\
541.833919525146	1.04417215189873\\
514.618919525146	1.03031898734177\\
870.188919525147	1.01334683544304\\
515.003919525146	1.03250632911392\\
668.198919525146	1.01346835443038\\
752.648919525147	1.0094582278481\\
1680.84391952515	1.01241518987342\\
799.948919525146	1.01707341772152\\
877.973919525146	1.0141164556962\\
741.873919525146	1.03031898734177\\
841.313919525147	1.03149367088608\\
649.293919525147	1.02088101265823\\
697.408919525147	1.00962025316456\\
429.243919525147	1.03432911392405\\
745.353919525146	1.01622278481013\\
448.973919525146	1.02237974683544\\
1356.96891952515	1.01796455696203\\
516.013919525146	1.0225417721519\\
593.988919525146	1.01464303797468\\
999.008919525146	1.02379746835443\\
512.633919525146	1.02472911392405\\
558.268919525146	1.02144810126582\\
650.608919525146	1.01626329113924\\
635.873919525146	1.02201518987342\\
638.858919525146	1.02805063291139\\
530.283919525147	1.01869367088608\\
516.183919525147	1.02683544303797\\
1214.63891952515	1.03027848101266\\
596.683919525147	1.0257417721519\\
608.713919525146	1.01938227848101\\
744.943919525147	1.01464303797468\\
604.488919525146	1.05393417721519\\
554.558919525147	1.01638481012658\\
640.948919525146	1.02805063291139\\
1034.52391952515	1.01026835443038\\
536.798919525147	1.02853670886076\\
1022.42391952515	1.02246075949367\\
534.803919525147	1.03364050632911\\
419.848919525146	1.03943291139241\\
535.683919525147	1.02027341772152\\
1492.09391952515	1.01444050632911\\
452.078919525146	1.0254582278481\\
527.863919525146	1.01683037974684\\
778.523919525147	1.01363037974684\\
872.243919525146	1.01314430379747\\
511.173919525146	1.02566075949367\\
611.358919525146	1.01954430379747\\
573.508919525146	1.01160506329114\\
580.053919525147	1.01930126582278\\
834.973919525146	1.01525063291139\\
591.428919525147	1.02152911392405\\
924.428919525147	1.02298734177215\\
677.748919525146	1.00953924050633\\
760.463919525146	1.0187746835443\\
563.288919525147	1.04482025316456\\
752.863919525146	1.01241518987342\\
1650.88891952515	1.01488607594937\\
403.233919525146	1.02294683544304\\
1189.63391952515	1.01269873417722\\
1070.68391952515	1.03761012658228\\
664.378919525146	1.01431898734177\\
500.938919525147	1.03189873417722\\
525.618919525146	1.0493164556962\\
527.948919525146	1.03436962025316\\
579.623919525146	1.02744303797468\\
514.538919525147	1.0461164556962\\
936.703919525146	1.01261772151899\\
698.908919525147	1.02088101265823\\
577.228919525146	1.02140759493671\\
638.828919525146	1.02744303797468\\
541.753919525146	1.05458227848101\\
559.723919525146	1.03299240506329\\
589.098919525146	1.0411746835443\\
758.673919525147	1.01707341772152\\
595.793919525147	1.0178835443038\\
569.943919525147	1.04222784810127\\
569.283919525147	1.02744303797468\\
623.908919525147	1.01626329113924\\
561.643919525146	1.03262784810127\\
546.793919525147	1.02513417721519\\
486.538919525146	1.04486075949367\\
446.708919525146	1.05766075949367\\
444.148919525146	1.03412658227848\\
679.698919525146	1.01986835443038\\
518.698919525146	1.03254683544304\\
502.603919525146	1.05320506329114\\
627.828919525146	1.03153417721519\\
569.348919525146	1.01772151898734\\
510.383919525147	1.03116962025316\\
471.608919525146	1.04417215189873\\
479.458919525146	1.04615696202532\\
525.708919525146	1.04887088607595\\
605.418919525147	1.0347746835443\\
624.998919525146	1.02813164556962\\
1422.51891952515	1.02355443037975\\
725.658919525147	1.04806075949367\\
480.343919525146	1.05113924050633\\
527.308919525147	1.04113417721519\\
787.273919525147	1.02031392405063\\
448.698919525146	1.03967594936709\\
481.473919525146	1.01804556962025\\
1142.19391952515	1.02161012658228\\
651.683919525147	1.0141164556962\\
1030.47891952515	1.0129417721519\\
744.268919525146	1.01715443037975\\
790.753919525146	1.01452151898734\\
628.328919525146	1.03598987341772\\
681.898919525147	1.03923037974684\\
636.868919525146	1.02286582278481\\
575.833919525146	1.01484556962025\\
454.288919525146	1.04020253164557\\
643.838919525146	1.01938227848101\\
442.403919525146	1.02942784810127\\
1188.88891952515	1.02440506329114\\
488.773919525146	1.02513417721519\\
589.398919525147	1.02035443037975\\
975.388919525146	1.02529620253165\\
457.068919525147	1.0269164556962\\
517.118919525146	1.02825316455696\\
588.928919525147	1.02152911392405\\
1628.08391952515	1.02015189873418\\
566.758919525146	1.03274936708861\\
523.768919525146	1.03303291139241\\
516.863919525146	1.04271392405063\\
479.248919525147	1.03412658227848\\
1095.24391952515	1.0292253164557\\
533.678919525147	1.03193924050633\\
552.243919525146	1.03226329113924\\
656.758919525146	1.01893670886076\\
519.998919525146	1.05539240506329\\
490.123919525147	1.02003037974684\\
655.563919525147	1.0414582278481\\
837.448919525146	1.01156455696203\\
522.183919525147	1.03202025316456\\
1001.93391952515	1.02813164556962\\
476.293919525146	1.03862278481013\\
371.213919525146	1.04688607594937\\
494.263919525146	1.02736202531646\\
980.938919525147	1.01683037974684\\
454.843919525146	1.03177721518987\\
453.958919525146	1.02035443037975\\
716.748919525146	1.01662784810127\\
726.288919525147	1.01415696202532\\
495.838919525146	1.0414582278481\\
612.108919525146	1.02205569620253\\
544.413919525147	1.0146835443038\\
578.813919525147	1.02570126582278\\
650.123919525146	1.01525063291139\\
504.223919525146	1.03598987341772\\
802.588919525146	1.02440506329114\\
491.383919525147	1.0301164556962\\
743.218919525146	1.02391898734177\\
546.408919525147	1.05284050632911\\
1600.62891952515	1.0178835443038\\
587.643919525146	1.02112405063291\\
1272.45391952515	1.02886075949367\\
373.393919525146	1.03449113924051\\
934.648919525147	1.01318481012658\\
840.388919525146	1.03509873417722\\
636.563919525147	1.02084050632911\\
480.513919525146	1.03724556962025\\
525.798919525147	1.05231392405063\\
521.978919525146	1.03611139240506\\
499.923919525146	1.03351898734177\\
436.208919525146	1.04826329113924\\
820.803919525147	1.01367088607595\\
583.083919525146	1.02614683544304\\
506.673919525146	1.03278987341772\\
632.043919525147	1.0353417721519\\
506.008919525147	1.05259746835443\\
494.818919525147	1.04858734177215\\
548.503919525146	1.04712911392405\\
659.423919525147	1.01893670886076\\
579.423919525147	1.02424303797468\\
499.148919525146	1.04789873417722\\
582.888919525146	1.02813164556962\\
633.893919525146	1.02339240506329\\
586.368919525146	1.03939240506329\\
493.523919525146	1.03177721518987\\
498.323919525146	1.04571139240506\\
451.073919525146	1.06329113924051\\
426.973919525146	1.03570632911392\\
720.628919525146	1.02643037974684\\
475.773919525146	1.03756962025316\\
453.903919525146	1.06669367088608\\
641.253919525146	1.04716962025316\\
581.923919525147	1.01930126582278\\
492.858919525146	1.03396455696203\\
402.363919525146	1.04692658227848\\
474.623919525147	1.05559493670886\\
511.748919525147	1.06025316455696\\
521.573919525146	1.04745316455696\\
502.273919525146	1.03035949367089\\
865.388919525146	1.02910379746835\\
654.043919525147	1.06041518987342\\
491.043919525146	1.05340759493671\\
502.378919525147	1.05450126582278\\
601.718919525146	1.02294683544304\\
457.193919525147	1.04550886075949\\
488.743919525147	1.02246075949367\\
751.713919525146	1.02813164556962\\
524.503919525146	1.02116455696203\\
790.443919525147	1.01318481012658\\
622.843919525146	1.02169113924051\\
753.518919525146	1.01484556962025\\
582.243919525146	1.04271392405063\\
782.878919525146	1.04575189873418\\
700.098919525146	1.02586329113924\\
470.498919525147	1.01849113924051\\
439.378919525147	1.05073417721519\\
625.153919525147	1.02327088607595\\
445.318919525147	1.03526075949367\\
804.583919525146	1.02958987341772\\
425.843919525146	1.02934683544304\\
456.583919525146	1.03295189873418\\
592.238919525146	1.03108860759494\\
444.853919525146	1.03250632911392\\
560.218919525146	1.02845569620253\\
521.503919525146	1.02323037974684\\
761.658919525147	1.01836962025316\\
532.768919525146	1.03756962025316\\
482.448919525146	1.03858227848101\\
465.378919525147	1.05385316455696\\
459.018919525146	1.03347848101266\\
789.478919525146	1.03303291139241\\
538.918919525147	1.03728607594937\\
505.548919525146	1.03684050632911\\
530.663919525147	1.02185316455696\\
467.708919525146	1.05510886075949\\
515.343919525146	1.02975189873418\\
598.403919525147	1.06794936708861\\
673.728919525146	1.01217215189873\\
482.893919525146	1.0397164556962\\
827.318919525147	1.03003544303797\\
491.343919525146	1.04222784810127\\
376.403919525146	1.05089620253165\\
466.533919525146	1.03404556962025\\
969.938919525147	1.01938227848101\\
416.228919525146	1.04563037974684\\
471.668919525146	1.02351392405063\\
635.458919525146	1.02193417721519\\
626.823919525146	1.01820759493671\\
549.023919525147	1.05073417721519\\
590.943919525147	1.02274430379747\\
445.198919525146	1.02007088607595\\
574.273919525147	1.0306835443038\\
605.248919525146	1.01699240506329\\
478.878919525147	1.05316455696203\\
676.618919525146	1.02274430379747\\
457.103919525146	1.03805569620253\\
625.688919525147	1.02622784810127\\
552.283919525147	1.05818734177215\\
972.598919525146	1.01662784810127\\
502.238919525146	1.02999493670886\\
867.843919525146	1.03165569620253\\
397.238919525146	1.04283544303797\\
1695.36391952515	1.01460253164557\\
836.428919525147	1.0379746835443\\
599.258919525146	1.02728101265823\\
436.683919525147	1.03862278481013\\
513.543919525147	1.0574582278481\\
500.533919525146	1.04360506329114\\
501.413919525146	1.04259240506329\\
451.893919525146	1.05595949367089\\
831.863919525146	1.01484556962025\\
547.418919525147	1.02934683544304\\
469.098919525146	1.03712405063291\\
568.888919525146	1.03991898734177\\
501.948919525146	1.05595949367089\\
513.048919525147	1.05770126582278\\
502.873919525147	1.06418227848101\\
513.493919525146	1.02655189873418\\
551.108919525146	1.0286582278481\\
483.088919525146	1.04530632911392\\
541.193919525147	1.02987341772152\\
489.878919525147	1.04469873417722\\
542.743919525146	1.04129620253165\\
411.908919525146	1.03197974683544\\
478.683919525147	1.05284050632911\\
451.148919525146	1.07086582278481\\
446.628919525147	1.04149873417722\\
587.603919525146	1.04283544303797\\
531.288919525147	1.03769113924051\\
462.548919525146	1.08002025316456\\
721.788919525147	1.05198987341772\\
539.178919525147	1.02100253164557\\
470.633919525147	1.03554430379747\\
392.753919525147	1.05721518987342\\
532.313919525147	1.06636962025316\\
483.153919525146	1.06632911392405\\
564.908919525147	1.04915443037975\\
505.803919525147	1.03315443037975\\
888.058919525147	1.02728101265823\\
535.903919525147	1.04599493670886\\
441.088919525146	1.05255696202532\\
500.248919525147	1.06219746835443\\
616.633919525146	1.02655189873418\\
474.478919525146	1.04972151898734\\
474.088919525146	1.02849620253165\\
1283.09391952515	1.02250126582278\\
773.488919525146	1.03044050632911\\
492.833919525146	1.0269164556962\\
557.698919525146	1.01812658227848\\
566.938919525147	1.02436455696203\\
711.268919525146	1.01711392405063\\
646.033919525147	1.04457721518987\\
594.093919525146	1.04854683544304\\
646.228919525146	1.02744303797468\\
473.773919525146	1.02298734177215\\
424.453919525146	1.05122025316456\\
522.458919525146	1.02537721518987\\
443.928919525147	1.04287594936709\\
860.273919525147	1.0321417721519\\
369.388919525146	1.03461265822785\\
455.003919525147	1.03809620253165\\
631.973919525146	1.0321417721519\\
506.758919525147	1.03546329113924\\
512.933919525147	1.03121012658228\\
513.723919525146	1.03461265822785\\
607.393919525146	1.03048101265823\\
590.753919525146	1.04105316455696\\
448.223919525146	1.04263291139241\\
441.783919525146	1.06576202531646\\
454.908919525146	1.04635949367089\\
725.793919525147	1.03266835443038\\
552.123919525146	1.04380759493671\\
536.818919525147	1.05016708860759\\
480.733919525146	1.02570126582278\\
449.298919525146	1.05543291139241\\
483.573919525146	1.0373670886076\\
558.988919525146	1.06912405063291\\
672.608919525146	1.0141164556962\\
441.883919525147	1.05049113924051\\
766.023919525147	1.03347848101266\\
470.048919525146	1.04627848101266\\
392.528919525146	1.05247594936709\\
467.903919525146	1.04040506329114\\
875.918919525147	1.01897721518987\\
388.043919525146	1.0493164556962\\
419.273919525146	1.02999493670886\\
630.163919525147	1.02590379746835\\
651.813919525147	1.01869367088608\\
438.183919525147	1.06235949367089\\
539.873919525146	1.02331139240506\\
418.883919525147	1.02286582278481\\
484.623919525147	1.03400506329114\\
513.558919525147	1.02173164556962\\
518.618919525146	1.06410126582278\\
532.993919525146	1.02634936708861\\
388.728919525146	1.04550886075949\\
557.808919525147	1.03307341772152\\
549.833919525146	1.06458734177215\\
878.048919525147	1.01768101265823\\
445.983919525146	1.0350582278481\\
816.653919525147	1.02995443037975\\
364.928919525147	1.06098227848101\\
923.808919525147	1.01504810126582\\
645.613919525146	1.03728607594937\\
484.413919525146	1.03744810126582\\
423.813919525147	1.04060759493671\\
497.513919525146	1.05640506329114\\
467.838919525146	1.04591392405063\\
498.148919525146	1.04887088607595\\
502.408919525146	1.0548253164557\\
685.793919525147	1.01747848101266\\
529.833919525146	1.03181772151899\\
458.918919525146	1.04802025316456\\
515.583919525146	1.05089620253165\\
476.018919525146	1.06195443037975\\
463.738919525146	1.05944303797468\\
510.408919525146	1.07135189873418\\
483.623919525147	1.03995949367089\\
489.843919525146	1.03287088607595\\
491.733919525146	1.0516253164557\\
527.803919525147	1.03092658227848\\
485.223919525146	1.05288101265823\\
497.588919525146	1.04279493670886\\
395.113919525146	1.04052658227848\\
481.343919525146	1.05733670886076\\
457.808919525147	1.06422278481013\\
416.688919525147	1.04789873417722\\
637.148919525147	1.05300253164557\\
444.783919525146	1.04153924050633\\
484.653919525146	1.09273924050633\\
565.858919525146	1.05855189873418\\
507.093919525146	1.02351392405063\\
510.908919525146	1.03542278481013\\
417.798919525146	1.06823291139241\\
502.613919525146	1.0769417721519\\
525.018919525146	1.0784\\
548.323919525146	1.05219240506329\\
487.128919525147	1.03688101265823\\
696.123919525146	1.02869873417722\\
613.413919525147	1.05142278481013\\
476.688919525147	1.05644556962025\\
486.758919525147	1.07783291139241\\
589.268919525146	1.03052151898734\\
416.023919525146	1.05632405063291\\
439.528919525146	1.03295189873418\\
1369.52391952515	1.02460759493671\\
610.743919525146	1.03481518987342\\
456.863919525146	1.03404556962025\\
547.488919525146	1.0260253164557\\
593.913919525147	1.02772658227848\\
741.178919525147	1.01897721518987\\
563.343919525146	1.04749367088608\\
602.853919525146	1.04911392405063\\
578.718919525146	1.0269164556962\\
439.368919525147	1.02553924050633\\
399.353919525146	1.05733670886076\\
594.378919525146	1.02513417721519\\
427.998919525147	1.04802025316456\\
797.673919525147	1.02926582278481\\
382.148919525146	1.03878481012658\\
461.633919525147	1.04210632911392\\
661.008919525146	1.03319493670886\\
454.113919525146	1.04441518987342\\
526.778919525147	1.03874430379747\\
443.958919525146	1.04368607594937\\
511.728919525146	1.04850632911392\\
546.248919525146	1.04692658227848\\
459.213919525146	1.05433924050633\\
457.483919525146	1.08196455696203\\
420.913919525146	1.05024810126582\\
638.258919525146	1.03133164556962\\
522.518919525146	1.05194936708861\\
484.358919525146	1.05393417721519\\
455.978919525146	1.03056202531646\\
430.058919525147	1.06227848101266\\
451.283919525146	1.04121518987342\\
611.888919525146	1.08504303797468\\
661.163919525147	1.01593924050633\\
439.093919525146	1.05960506329114\\
747.033919525147	1.03517974683544\\
459.868919525147	1.04935696202532\\
409.828919525146	1.05591898734177\\
456.983919525146	1.04238987341772\\
679.743919525146	1.02116455696203\\
385.053919525147	1.05081518987342\\
449.563919525147	1.03347848101266\\
587.173919525147	1.03193924050633\\
555.313919525147	1.02096202531646\\
458.143919525146	1.07131139240506\\
491.463919525146	1.02448607594937\\
402.473919525146	1.03590886075949\\
491.338919525146	1.04040506329114\\
502.333919525146	1.02448607594937\\
486.948919525146	1.07564556962025\\
502.678919525147	1.03064303797468\\
398.278919525146	1.05178734177215\\
532.628919525146	1.03542278481013\\
451.593919525146	1.06329113924051\\
685.538919525147	1.02144810126582\\
424.428919525147	1.04356455696203\\
581.878919525146	1.0301164556962\\
375.778919525146	1.07106835443038\\
1023.94891952515	1.0161417721519\\
716.953919525146	1.03667848101266\\
496.288919525146	1.04392911392405\\
389.078919525146	1.04648101265823\\
501.218919525146	1.05972658227848\\
497.768919525146	1.05000506329114\\
509.013919525146	1.05304303797468\\
450.273919525146	1.05968607594937\\
746.588919525146	1.01913924050633\\
559.008919525146	1.03197974683544\\
429.138919525146	1.05518987341772\\
474.768919525146	1.05786329113924\\
445.768919525146	1.06086075949367\\
466.703919525146	1.06478987341772\\
544.438919525147	1.08678481012658\\
480.118919525147	1.05579746835443\\
490.943919525147	1.03530126582278\\
494.763919525146	1.05510886075949\\
518.583919525146	1.03121012658228\\
486.533919525146	1.06341265822785\\
517.708919525146	1.04413164556962\\
401.933919525147	1.04449620253165\\
490.278919525146	1.0542582278481\\
476.798919525146	1.07191898734177\\
446.268919525146	1.04745316455696\\
598.363919525146	1.06150886075949\\
453.793919525146	1.04352405063291\\
529.408919525147	1.10262278481013\\
530.318919525147	1.06142784810127\\
512.388919525146	1.02363544303797\\
495.758919525147	1.04121518987342\\
395.013919525146	1.07313417721519\\
474.473919525146	1.07536202531646\\
521.663919525147	1.0882835443038\\
517.563919525147	1.05356962025316\\
517.373919525146	1.0382582278481\\
686.598919525146	1.03453164556962\\
563.683919525147	1.05057215189873\\
443.118919525147	1.05624303797468\\
497.978919525146	1.07916962025316\\
557.383919525146	1.03457215189873\\
409.913919525146	1.0594835443038\\
424.783919525146	1.03805569620253\\
970.698919525146	1.02233924050633\\
586.633919525146	1.04036455696203\\
505.688919525147	1.04044556962025\\
494.958919525146	1.02954936708861\\
512.388919525146	1.02930632911392\\
591.263919525146	1.02019240506329\\
525.893919525146	1.05024810126582\\
545.098919525146	1.05762025316456\\
618.033919525147	1.03056202531646\\
476.758919525147	1.03169620253165\\
407.413919525146	1.05928101265823\\
511.883919525147	1.02728101265823\\
417.333919525146	1.05061265822785\\
704.708919525146	1.03412658227848\\
362.198919525146	1.04413164556962\\
452.893919525146	1.04692658227848\\
499.928919525147	1.03598987341772\\
464.468919525146	1.04818227848101\\
449.878919525147	1.04834430379747\\
446.618919525147	1.04514430379747\\
510.513919525146	1.05624303797468\\
512.078919525146	1.0475746835443\\
442.688919525147	1.05604050632911\\
412.898919525146	1.08872911392405\\
441.383919525147	1.05652658227848\\
576.008919525146	1.03234430379747\\
498.788919525146	1.05863291139241\\
458.043919525146	1.06483037974684\\
446.508919525147	1.03445063291139\\
397.083919525146	1.06029367088608\\
460.458919525146	1.04384810126582\\
527.543919525147	1.0850835443038\\
539.763919525146	1.01650632911392\\
436.503919525147	1.07872405063291\\
709.678919525147	1.03700253164557\\
440.653919525146	1.04923544303797\\
376.733919525146	1.05757974683544\\
482.133919525147	1.04550886075949\\
613.483919525146	1.02104303797468\\
386.778919525146	1.05401518987342\\
435.423919525146	1.03979746835443\\
579.983919525146	1.03149367088608\\
547.198919525146	1.02298734177215\\
454.183919525147	1.07540253164557\\
481.693919525147	1.02792911392405\\
399.063919525147	1.04186329113924\\
514.478919525146	1.04275443037975\\
499.643919525146	1.03007594936709\\
483.308919525147	1.08026329113924\\
463.063919525147	1.03619240506329\\
375.138919525146	1.05231392405063\\
535.118919525146	1.04068860759494\\
438.098919525146	1.06069873417722\\
616.188919525147	1.03044050632911\\
460.653919525146	1.04850632911392\\
533.278919525147	1.03372151898734\\
358.388919525146	1.07483544303797\\
788.743919525146	1.01699240506329\\
};
%\addlegendentry{uni with purging}

\addplot[only marks, mark=+, mark options={fill=no}, mark size=1.5pt, draw=no] table[row sep=crcr]{%
x	y\\
905.063919525147	1.00467848101266\\
794.618919525146	1.00455696202532\\
763.828919525146	1.00455696202532\\
912.148919525147	1.00459746835443\\
858.258919525146	1.00455696202532\\
854.858919525146	1.00463797468354\\
827.528919525147	1.00556962025316\\
809.848919525146	1.00455696202532\\
902.428919525147	1.00484050632911\\
701.358919525146	1.00455696202532\\
863.198919525146	1.00467848101266\\
770.253919525146	1.00455696202532\\
810.313919525147	1.00565063291139\\
802.013919525146	1.00512405063291\\
765.663919525147	1.00455696202532\\
831.533919525147	1.00455696202532\\
1206.45391952515	1.00471898734177\\
1015.71891952515	1.00836455696203\\
748.333919525146	1.00459746835443\\
1112.00891952515	1.00500253164557\\
709.603919525146	1.00455696202532\\
874.878919525146	1.00496202531646\\
651.828919525146	1.00459746835443\\
856.688919525147	1.00637974683544\\
969.473919525146	1.00500253164557\\
780.303919525147	1.00463797468354\\
698.423919525147	1.00455696202532\\
955.383919525146	1.00496202531646\\
999.553919525147	1.00455696202532\\
735.628919525146	1.00459746835443\\
749.988919525146	1.00731139240506\\
842.173919525147	1.00686582278481\\
907.228919525146	1.00484050632911\\
857.108919525146	1.00471898734177\\
957.158919525147	1.00536708860759\\
945.128919525146	1.00459746835443\\
820.598919525146	1.00621772151899\\
910.073919525146	1.00471898734177\\
743.773919525147	1.00455696202532\\
1045.33891952515	1.00455696202532\\
668.068919525147	1.0059746835443\\
672.348919525146	1.00605569620253\\
755.678919525147	1.00962025316456\\
883.258919525146	1.00459746835443\\
896.323919525146	1.00536708860759\\
719.483919525146	1.00524556962025\\
868.528919525147	1.00565063291139\\
1002.42391952515	1.00605569620253\\
874.618919525146	1.00459746835443\\
1030.01391952515	1.00646075949367\\
1017.21391952515	1.0062582278481\\
657.763919525146	1.00561012658228\\
666.598919525146	1.00459746835443\\
875.463919525146	1.00455696202532\\
643.168919525147	1.00455696202532\\
917.573919525146	1.00455696202532\\
653.518919525146	1.00459746835443\\
880.658919525147	1.00459746835443\\
716.853919525146	1.00702784810127\\
765.918919525147	1.00484050632911\\
988.973919525146	1.00459746835443\\
785.833919525146	1.00455696202532\\
609.718919525146	1.00455696202532\\
796.188919525147	1.00455696202532\\
773.858919525146	1.00475949367089\\
637.008919525146	1.00621772151899\\
933.038919525147	1.00467848101266\\
866.633919525146	1.01423797468354\\
1020.12891952515	1.00556962025316\\
724.008919525146	1.00484050632911\\
749.153919525147	1.00556962025316\\
806.593919525146	1.00455696202532\\
818.283919525147	1.00455696202532\\
1198.58391952515	1.00500253164557\\
732.733919525146	1.00455696202532\\
740.758919525146	1.00484050632911\\
828.738919525146	1.00455696202532\\
752.553919525147	1.0050835443038\\
642.398919525147	1.00548860759494\\
894.628919525146	1.00459746835443\\
828.363919525146	1.0059746835443\\
703.723919525146	1.00459746835443\\
760.353919525146	1.00573164556962\\
1067.44891952515	1.00459746835443\\
866.063919525147	1.00459746835443\\
683.113919525146	1.00455696202532\\
754.513919525146	1.00455696202532\\
633.573919525146	1.00520506329114\\
801.503919525146	1.00698734177215\\
768.968919525146	1.00455696202532\\
717.633919525146	1.00455696202532\\
753.028919525147	1.00459746835443\\
690.958919525146	1.00463797468354\\
855.868919525146	1.00455696202532\\
781.273919525147	1.00484050632911\\
1036.02891952515	1.00496202531646\\
676.433919525147	1.00455696202532\\
700.418919525147	1.00455696202532\\
711.653919525147	1.00471898734177\\
1033.78391952515	1.00484050632911\\
823.958988969591	1.08516455696203\\
670.018988969591	1.08524556962025\\
678.673988969591	1.08881012658228\\
964.198988969592	1.08516455696203\\
861.213988969591	1.08516455696203\\
893.013988969591	1.08516455696203\\
637.148988969592	1.0853670886076\\
884.343988969591	1.08516455696203\\
793.458988969591	1.08516455696203\\
591.933988969592	1.0853670886076\\
743.923988969591	1.08613670886076\\
743.328988969591	1.08520506329114\\
679.518988969591	1.08532658227848\\
644.878988969591	1.08516455696203\\
670.928988969592	1.08516455696203\\
708.808988969592	1.08516455696203\\
698.413988969591	1.08565063291139\\
1031.42898896959	1.08573164556962\\
857.278988969592	1.08516455696203\\
844.523988969592	1.08516455696203\\
695.038988969591	1.08581265822785\\
648.703988969591	1.08540759493671\\
644.093988969591	1.08520506329114\\
629.158988969592	1.08528607594937\\
1054.99398896959	1.08552911392405\\
575.753988969591	1.0853670886076\\
576.773988969591	1.08516455696203\\
910.083988969591	1.08605569620253\\
880.933988969592	1.08516455696203\\
612.788988969592	1.08516455696203\\
700.463988969591	1.08552911392405\\
1004.98398896959	1.08544810126582\\
736.048988969591	1.08532658227848\\
651.178988969592	1.08516455696203\\
710.808988969592	1.08581265822785\\
722.288988969591	1.08520506329114\\
1019.84398896959	1.08520506329114\\
955.023988969591	1.08520506329114\\
564.303988969592	1.08516455696203\\
916.118988969591	1.08516455696203\\
669.808988969592	1.08524556962025\\
619.428988969592	1.0853670886076\\
779.128988969591	1.08516455696203\\
830.118988969591	1.08727088607595\\
627.298988969591	1.08516455696203\\
686.133988969591	1.08520506329114\\
727.168988969591	1.08751392405063\\
644.863988969591	1.08516455696203\\
918.728988969591	1.08516455696203\\
903.548988969591	1.08609620253165\\
758.358988969591	1.08520506329114\\
661.473988969591	1.08528607594937\\
609.598988969591	1.08516455696203\\
802.313988969591	1.08516455696203\\
590.453988969591	1.08516455696203\\
927.188988969591	1.08516455696203\\
651.998988969591	1.08516455696203\\
805.863988969591	1.08516455696203\\
694.433988969592	1.08516455696203\\
764.853988969591	1.08520506329114\\
794.118988969591	1.08516455696203\\
672.813988969591	1.08516455696203\\
659.613988969591	1.08516455696203\\
687.118988969591	1.08520506329114\\
664.003988969591	1.08629873417722\\
582.618988969591	1.08544810126582\\
713.503988969591	1.08552911392405\\
722.063988969591	1.09306329113924\\
879.863988969591	1.08552911392405\\
910.823988969591	1.08516455696203\\
890.878988969591	1.08516455696203\\
721.623988969591	1.08520506329114\\
689.273988969591	1.08516455696203\\
916.948988969591	1.08516455696203\\
678.443988969591	1.08516455696203\\
672.413988969591	1.08516455696203\\
989.108988969592	1.08516455696203\\
540.423988969591	1.08565063291139\\
610.958988969591	1.08516455696203\\
692.038988969591	1.08540759493671\\
774.438988969591	1.08520506329114\\
657.858988969591	1.08516455696203\\
745.123988969592	1.08532658227848\\
1316.84898896959	1.08516455696203\\
762.078988969591	1.0853670886076\\
609.678988969592	1.08516455696203\\
744.528988969591	1.08516455696203\\
567.863988969591	1.08524556962025\\
802.963988969591	1.0853670886076\\
695.913988969591	1.08516455696203\\
685.013988969591	1.08516455696203\\
789.908988969591	1.08516455696203\\
573.413988969591	1.08516455696203\\
807.563988969591	1.08516455696203\\
987.943988969592	1.08520506329114\\
736.823988969591	1.08516455696203\\
643.908988969591	1.08516455696203\\
702.588988969591	1.08516455696203\\
588.068988969591	1.08524556962025\\
727.323988969591	1.09282025316456\\
581.169058414036	1.15876455696203\\
557.369058414036	1.15872405063291\\
673.189058414036	1.16143797468354\\
807.274058414036	1.15823797468354\\
616.149058414036	1.15791392405063\\
1054.17905841404	1.15779240506329\\
607.479058414036	1.15981772151899\\
618.714058414036	1.1581164556962\\
633.979058414036	1.15908860759494\\
624.159058414036	1.15799493670886\\
901.614058414036	1.15892658227848\\
649.199058414036	1.15775189873418\\
644.739058414036	1.15880506329114\\
789.259058414036	1.15799493670886\\
722.019058414036	1.15775189873418\\
561.339058414036	1.15771139240506\\
724.219058414036	1.15880506329114\\
653.659058414036	1.1616\\
597.739058414036	1.15888607594937\\
769.614058414036	1.15835949367089\\
611.674058414036	1.16018227848101\\
624.749058414036	1.15884556962025\\
447.869058414036	1.15844050632911\\
658.214058414036	1.15896708860759\\
986.199058414036	1.15908860759494\\
551.644058414036	1.15856202531646\\
594.709058414036	1.15803544303797\\
976.454058414036	1.15856202531646\\
779.319058414036	1.15783291139241\\
597.634058414036	1.15783291139241\\
730.404058414036	1.15860253164557\\
733.204058414036	1.16111392405063\\
906.829058414036	1.15787341772152\\
599.094058414036	1.15783291139241\\
657.074058414036	1.15872405063291\\
754.749058414036	1.16074936708861\\
901.149058414036	1.15848101265823\\
711.039058414036	1.15807594936709\\
564.359058414036	1.15779240506329\\
841.899058414036	1.15775189873418\\
580.699058414036	1.15779240506329\\
523.989058414036	1.16285569620253\\
1108.37905841404	1.16253164556962\\
862.779058414036	1.16285569620253\\
655.694058414036	1.15949367088608\\
647.294058414036	1.15941265822785\\
625.094058414036	1.16135696202532\\
598.514058414036	1.16095189873418\\
681.164058414036	1.15771139240506\\
925.709058414036	1.15981772151899\\
799.484058414036	1.16099240506329\\
624.219058414036	1.1621670886076\\
629.524058414036	1.15961518987342\\
713.454058414036	1.15771139240506\\
698.164058414036	1.15775189873418\\
882.184058414036	1.15771139240506\\
603.409058414036	1.15775189873418\\
859.264058414036	1.15771139240506\\
722.159058414036	1.1613164556962\\
675.834058414036	1.15827848101266\\
621.484058414036	1.15827848101266\\
562.884058414036	1.15771139240506\\
629.974058414036	1.15904810126582\\
646.594058414036	1.1581164556962\\
705.169058414036	1.15888607594937\\
554.369058414036	1.15953417721519\\
800.789058414036	1.15941265822785\\
762.599058414036	1.17233417721519\\
775.259058414036	1.16168101265823\\
884.709058414036	1.15941265822785\\
944.659058414036	1.15771139240506\\
727.724058414036	1.15771139240506\\
773.934058414036	1.15823797468354\\
793.119058414036	1.15779240506329\\
685.904058414036	1.15775189873418\\
623.004058414036	1.15799493670886\\
871.439058414036	1.15771139240506\\
618.234058414036	1.15904810126582\\
472.294058414036	1.15860253164557\\
576.804058414036	1.15799493670886\\
712.869058414036	1.15953417721519\\
700.749058414036	1.15775189873418\\
778.654058414036	1.15819746835443\\
924.889058414036	1.1584\\
813.989058414036	1.16147848101266\\
491.849058414036	1.15791392405063\\
585.519058414036	1.15779240506329\\
576.194058414036	1.15864303797468\\
574.964058414036	1.16322025316456\\
825.749058414036	1.16030379746835\\
496.159058414036	1.15783291139241\\
577.614058414036	1.15771139240506\\
591.894058414036	1.15791392405063\\
898.864058414036	1.15771139240506\\
717.189058414036	1.15844050632911\\
660.139058414036	1.16046582278481\\
695.674058414036	1.15803544303797\\
712.424058414036	1.15771139240506\\
656.389058414036	1.15807594936709\\
630.374058414036	1.16605569620253\\
587.759127858479	1.2384\\
497.43412785848	1.23949367088608\\
686.99412785848	1.23860253164557\\
642.59412785848	1.23831898734177\\
639.044127858479	1.23844050632911\\
734.01412785848	1.23876455696203\\
510.874127858479	1.23880506329114\\
614.079127858479	1.23831898734177\\
551.66912785848	1.23888607594937\\
551.479127858479	1.23831898734177\\
670.039127858479	1.23989873417722\\
643.439127858479	1.23831898734177\\
659.984127858479	1.23925063291139\\
664.979127858479	1.23844050632911\\
680.08912785848	1.23852151898734\\
547.44412785848	1.23831898734177\\
707.15412785848	1.23848101265823\\
608.209127858479	1.24253164556962\\
585.939127858479	1.23844050632911\\
766.51412785848	1.23831898734177\\
590.30912785848	1.23831898734177\\
593.804127858479	1.23888607594937\\
474.37412785848	1.23835949367089\\
533.449127858479	1.2395746835443\\
728.82912785848	1.24070886075949\\
613.349127858479	1.23831898734177\\
555.259127858479	1.2384\\
675.764127858479	1.23864303797468\\
755.92412785848	1.23860253164557\\
511.214127858479	1.23831898734177\\
601.489127858479	1.23835949367089\\
799.05412785848	1.23993924050633\\
722.299127858479	1.23937215189873\\
678.769127858479	1.23831898734177\\
728.20412785848	1.2389670886076\\
841.59912785848	1.23933164556962\\
600.134127858479	1.23831898734177\\
625.999127858479	1.23844050632911\\
551.124127858479	1.23831898734177\\
687.889127858479	1.23852151898734\\
632.419127858479	1.23835949367089\\
493.18412785848	1.24006075949367\\
576.214127858479	1.23831898734177\\
725.93412785848	1.2430582278481\\
572.134127858479	1.23888607594937\\
588.289127858479	1.23953417721519\\
737.63912785848	1.23872405063291\\
524.889127858479	1.23884556962025\\
741.57412785848	1.23831898734177\\
882.36912785848	1.2404253164557\\
771.68412785848	1.24078987341772\\
531.094127858479	1.23876455696203\\
575.499127858479	1.23831898734177\\
750.22412785848	1.23831898734177\\
444.56412785848	1.23904810126582\\
749.75412785848	1.23831898734177\\
593.494127858479	1.23835949367089\\
620.584127858479	1.23831898734177\\
773.89912785848	1.2384\\
660.59912785848	1.23844050632911\\
650.534127858479	1.23831898734177\\
603.959127858479	1.23831898734177\\
541.934127858479	1.23831898734177\\
579.154127858479	1.23831898734177\\
596.594127858479	1.23949367088608\\
592.144127858479	1.23872405063291\\
593.989127858479	1.23852151898734\\
1392.10412785848	1.24949873417722\\
654.749127858479	1.23961518987342\\
647.774127858479	1.2384\\
763.65912785848	1.23831898734177\\
664.684127858479	1.23831898734177\\
571.869127858479	1.23835949367089\\
1022.39912785848	1.23831898734177\\
561.404127858479	1.24103291139241\\
483.97412785848	1.23912911392405\\
979.834127858481	1.23831898734177\\
498.79412785848	1.23884556962025\\
447.63912785848	1.23904810126582\\
553.504127858479	1.2384\\
641.864127858479	1.23831898734177\\
586.669127858479	1.23831898734177\\
510.259127858479	1.2389670886076\\
766.62412785848	1.23831898734177\\
544.72912785848	1.23831898734177\\
577.394127858479	1.23831898734177\\
576.404127858479	1.23831898734177\\
565.774127858479	1.23864303797468\\
604.509127858479	1.2395746835443\\
789.13912785848	1.23912911392405\\
501.954127858479	1.23888607594937\\
580.479127858479	1.23831898734177\\
505.04412785848	1.23941265822785\\
709.12412785848	1.23831898734177\\
672.309127858479	1.23831898734177\\
640.609127858479	1.23904810126582\\
552.414127858479	1.23852151898734\\
632.324127858479	1.23831898734177\\
555.434127858479	1.23835949367089\\
757.69412785848	1.2401417721519\\
524.224197302924	1.31536202531646\\
553.404197302924	1.31357974683544\\
740.934197302924	1.31102784810127\\
701.759197302924	1.31475443037975\\
562.974197302924	1.31264810126582\\
564.169197302924	1.31191898734177\\
499.069197302924	1.31289113924051\\
612.609197302924	1.31086582278481\\
632.244197302924	1.31276962025316\\
512.429197302924	1.31195949367089\\
880.439197302925	1.31398481012658\\
720.874197302924	1.31151392405063\\
765.144197302925	1.31260759493671\\
707.784197302924	1.31143291139241\\
747.714197302924	1.3122835443038\\
651.634197302924	1.31086582278481\\
540.404197302924	1.31414683544304\\
622.464197302924	1.31507848101266\\
442.809197302924	1.31386329113924\\
528.474197302924	1.31098734177215\\
543.439197302924	1.31434936708861\\
517.529197302924	1.31208101265823\\
434.549197302924	1.31236455696203\\
485.419197302924	1.31495696202532\\
791.164197302925	1.31507848101266\\
585.904197302924	1.31114936708861\\
436.509197302924	1.31183797468354\\
673.879197302924	1.31370126582278\\
584.989197302924	1.3122835443038\\
568.964197302924	1.31106835443038\\
529.299197302924	1.31426835443038\\
594.099197302924	1.31726582278481\\
570.704197302924	1.31305316455696\\
531.044197302924	1.31123037974684\\
666.764197302924	1.31179746835443\\
721.019197302924	1.312\\
605.029197302924	1.31370126582278\\
631.054197302924	1.312\\
522.534197302924	1.31114936708861\\
721.584197302925	1.31224303797468\\
496.419197302924	1.31601012658228\\
489.304197302924	1.31426835443038\\
682.834197302924	1.31925063291139\\
633.914197302924	1.31686075949367\\
501.539197302924	1.31135189873418\\
623.129197302924	1.32119493670886\\
683.359197302924	1.31576708860759\\
622.974197302924	1.31179746835443\\
907.529197302925	1.31110886075949\\
1061.52919730293	1.31386329113924\\
550.414197302924	1.31106835443038\\
501.284197302924	1.31754936708861\\
518.079197302924	1.31094683544304\\
667.209197302924	1.31463291139241\\
492.509197302924	1.31187848101266\\
799.459197302925	1.31086582278481\\
578.399197302924	1.31690126582278\\
695.524197302924	1.312\\
651.644197302924	1.31763037974684\\
577.374197302924	1.31118987341772\\
578.704197302924	1.31204050632911\\
592.624197302924	1.31114936708861\\
501.004197302924	1.31382278481013\\
585.429197302924	1.31143291139241\\
621.359197302924	1.31536202531646\\
433.084197302924	1.31621265822785\\
562.464197302924	1.31268860759494\\
602.004197302924	1.32957974683544\\
617.784197302924	1.31333670886076\\
872.509197302925	1.31422784810127\\
969.824197302925	1.31183797468354\\
708.699197302924	1.31094683544304\\
571.614197302924	1.31410632911392\\
861.179197302925	1.3122835443038\\
610.234197302924	1.3154835443038\\
490.914197302924	1.31281012658228\\
547.354197302924	1.31738734177215\\
510.609197302924	1.31422784810127\\
431.864197302924	1.31341772151899\\
469.244197302924	1.31139240506329\\
583.584197302924	1.3137417721519\\
572.809197302924	1.31143291139241\\
538.379197302924	1.31240506329114\\
730.514197302924	1.31114936708861\\
669.714197302924	1.31758987341772\\
558.974197302924	1.31208101265823\\
664.939197302924	1.31086582278481\\
428.784197302924	1.31495696202532\\
538.814197302924	1.31382278481013\\
854.584197302925	1.31852151898734\\
496.884197302924	1.31475443037975\\
587.719197302924	1.31098734177215\\
399.834197302924	1.31216202531646\\
709.734197302924	1.31086582278481\\
731.229197302924	1.31106835443038\\
579.024197302924	1.31236455696203\\
463.244197302924	1.31123037974684\\
590.364197302924	1.312\\
557.734197302924	1.31155443037975\\
621.949197302924	1.31357974683544\\
542.174266747369	1.3922835443038\\
638.364266747369	1.39204050632911\\
549.694266747369	1.39426835443038\\
715.139266747369	1.39151392405063\\
575.234266747369	1.39163544303797\\
620.129266747369	1.39236455696203\\
521.639266747369	1.39195949367089\\
473.159266747369	1.39268860759494\\
508.404266747369	1.39398481012658\\
493.944266747369	1.39159493670886\\
514.469266747369	1.39483544303797\\
735.359266747369	1.39151392405063\\
661.889266747369	1.39281012658228\\
660.459266747369	1.3917164556962\\
609.664266747369	1.39195949367089\\
549.134266747369	1.39159493670886\\
596.464266747369	1.39183797468354\\
591.119266747369	1.39268860759494\\
517.174266747369	1.39204050632911\\
522.324266747369	1.392\\
669.259266747369	1.39240506329114\\
570.504266747369	1.39289113924051\\
401.854266747369	1.39240506329114\\
551.764266747369	1.39264810126582\\
593.509266747369	1.39293164556962\\
443.044266747369	1.3934582278481\\
450.034266747369	1.39159493670886\\
806.104266747368	1.39341772151899\\
565.504266747369	1.39183797468354\\
643.844266747369	1.39147341772152\\
479.634266747369	1.39208101265823\\
729.969266747369	1.39366075949367\\
632.494266747369	1.39159493670886\\
696.409266747369	1.39151392405063\\
639.879266747369	1.39309367088608\\
736.839266747369	1.39147341772152\\
707.659266747369	1.39147341772152\\
547.264266747369	1.39147341772152\\
545.569266747369	1.39151392405063\\
690.214266747369	1.39175696202532\\
497.364266747369	1.392\\
558.829266747369	1.39293164556962\\
626.204266747369	1.39524050632911\\
1217.33926674737	1.3969417721519\\
460.364266747369	1.39155443037975\\
677.414266747369	1.39702278481013\\
626.719266747369	1.39252658227848\\
551.769266747369	1.39390379746835\\
717.274266747369	1.39147341772152\\
628.279266747369	1.40054683544304\\
533.654266747369	1.39195949367089\\
689.529266747369	1.3940253164557\\
441.494266747369	1.39430886075949\\
612.399266747369	1.39147341772152\\
541.394266747369	1.39163544303797\\
688.254266747369	1.39147341772152\\
608.804266747369	1.39204050632911\\
825.619266747368	1.39244556962025\\
572.989266747369	1.39337721518987\\
484.009266747369	1.39167594936709\\
540.214266747369	1.39309367088608\\
779.054266747369	1.39159493670886\\
471.969266747369	1.39224303797468\\
630.339266747369	1.3917164556962\\
588.254266747369	1.39309367088608\\
458.844266747369	1.39272911392405\\
537.639266747369	1.39410632911392\\
751.374266747368	1.3963746835443\\
485.289266747369	1.39321518987342\\
685.609266747369	1.39159493670886\\
636.434266747369	1.39191898734177\\
715.869266747369	1.3931746835443\\
521.974266747369	1.39281012658228\\
693.689266747369	1.39163544303797\\
676.134266747369	1.39734683544304\\
462.039266747369	1.3917164556962\\
614.049266747369	1.39216202531646\\
458.109266747369	1.39252658227848\\
448.694266747369	1.39204050632911\\
499.649266747369	1.39175696202532\\
553.054266747369	1.39714430379747\\
544.499266747369	1.39155443037975\\
739.879266747369	1.3940253164557\\
699.234266747369	1.39163544303797\\
691.889266747369	1.39321518987342\\
430.669266747369	1.39191898734177\\
588.159266747369	1.39147341772152\\
431.489266747369	1.39289113924051\\
687.849266747369	1.39220253164557\\
640.674266747369	1.39933164556962\\
540.484266747369	1.39187848101266\\
542.634266747369	1.38835443037975\\
452.649266747369	1.3917164556962\\
681.469266747369	1.39155443037975\\
563.349266747369	1.39147341772152\\
637.069266747369	1.39272911392405\\
483.369266747369	1.39264810126582\\
671.664266747369	1.39147341772152\\
492.474266747369	1.39151392405063\\
531.574266747369	1.39997974683544\\
432.254336191813	1.47232405063291\\
465.094336191813	1.47232405063291\\
482.199336191813	1.4722835443038\\
874.544336191813	1.47212151898734\\
611.179336191814	1.47236455696203\\
653.734336191814	1.47208101265823\\
541.934336191813	1.47212151898734\\
507.919336191814	1.47208101265823\\
491.914336191813	1.47212151898734\\
516.559336191813	1.47337721518987\\
635.999336191814	1.47276962025316\\
559.954336191813	1.47224303797468\\
553.739336191814	1.47357974683544\\
414.804336191813	1.47276962025316\\
728.839336191813	1.47220253164557\\
630.244336191814	1.47220253164557\\
610.719336191813	1.47208101265823\\
656.449336191813	1.4734582278481\\
494.779336191813	1.47212151898734\\
670.429336191814	1.47208101265823\\
559.779336191813	1.47309367088608\\
445.269336191813	1.4722835443038\\
387.169336191813	1.47232405063291\\
427.009336191813	1.47434936708861\\
714.599336191813	1.47244556962025\\
485.434336191813	1.47224303797468\\
485.279336191814	1.47220253164557\\
592.734336191814	1.47220253164557\\
512.074336191813	1.47208101265823\\
419.719336191813	1.47212151898734\\
562.644336191814	1.47220253164557\\
509.609336191814	1.4749164556962\\
592.284336191814	1.47240506329114\\
546.389336191813	1.47208101265823\\
528.629336191814	1.47260759493671\\
489.579336191813	1.47224303797468\\
598.249336191814	1.47220253164557\\
605.684336191813	1.4722835443038\\
524.159336191814	1.47208101265823\\
705.229336191813	1.47208101265823\\
584.264336191814	1.47208101265823\\
546.034336191814	1.47220253164557\\
477.174336191813	1.47281012658228\\
611.629336191814	1.47414683544304\\
447.994336191813	1.47264810126582\\
656.589336191813	1.47758987341772\\
963.339336191812	1.47216202531646\\
547.824336191813	1.47248607594937\\
647.394336191814	1.47264810126582\\
508.839336191814	1.47430886075949\\
538.399336191814	1.47289113924051\\
455.154336191813	1.47499746835443\\
463.694336191813	1.47208101265823\\
1028.63933619181	1.47208101265823\\
467.714336191813	1.47208101265823\\
771.724336191813	1.47208101265823\\
675.779336191814	1.47224303797468\\
736.119336191813	1.47301265822785\\
628.114336191813	1.47208101265823\\
588.764336191814	1.47208101265823\\
542.214336191814	1.47224303797468\\
561.294336191814	1.47268860759494\\
507.194336191813	1.47212151898734\\
502.129336191813	1.47232405063291\\
475.459336191813	1.47236455696203\\
474.384336191813	1.47224303797468\\
686.414336191813	1.4722835443038\\
630.194336191814	1.48431392405063\\
592.809336191814	1.47268860759494\\
527.069336191813	1.47212151898734\\
702.674336191813	1.47208101265823\\
632.164336191814	1.47208101265823\\
443.219336191813	1.47386329113924\\
972.584336191813	1.47208101265823\\
522.419336191813	1.47208101265823\\
487.084336191813	1.47208101265823\\
591.059336191814	1.47212151898734\\
494.324336191813	1.4722835443038\\
437.949336191813	1.47208101265823\\
603.989336191814	1.47297215189873\\
634.019336191814	1.47386329113924\\
484.374336191813	1.47212151898734\\
502.354336191813	1.47232405063291\\
648.569336191814	1.47276962025316\\
604.689336191814	1.47357974683544\\
441.399336191813	1.47216202531646\\
520.914336191813	1.47208101265823\\
534.579336191813	1.47260759493671\\
592.044336191814	1.47232405063291\\
625.819336191814	1.47406582278481\\
451.674336191813	1.47240506329114\\
465.644336191813	1.47208101265823\\
392.229336191813	1.47276962025316\\
620.604336191814	1.47208101265823\\
842.904336191813	1.47208101265823\\
646.069336191814	1.47220253164557\\
498.904336191813	1.47252658227848\\
628.034336191814	1.47240506329114\\
424.614336191813	1.47208101265823\\
500.139336191814	1.47507848101266\\
441.194405636257	1.54608607594937\\
474.004405636257	1.54568101265823\\
630.874405636257	1.54483037974684\\
529.739405636257	1.54786835443038\\
540.299405636257	1.54341265822785\\
607.339405636257	1.54499240506329\\
371.479405636258	1.54770632911392\\
514.999405636257	1.54462784810127\\
468.579405636257	1.54754430379747\\
450.274405636257	1.54709873417722\\
627.594405636257	1.54766582278481\\
553.339405636257	1.54474936708861\\
707.554405636257	1.5467746835443\\
449.894405636257	1.54604556962025\\
584.554405636257	1.5453164556962\\
505.514405636257	1.54470886075949\\
437.739405636257	1.54604556962025\\
749.944405636257	1.54859746835443\\
426.879405636257	1.54576202531646\\
733.144405636257	1.54466835443038\\
514.124405636257	1.55378227848101\\
468.954405636257	1.54620759493671\\
431.389405636257	1.54568101265823\\
410.014405636257	1.54770632911392\\
596.349405636257	1.5473417721519\\
519.824405636257	1.54539746835443\\
430.714405636257	1.54543797468354\\
602.629405636257	1.54835443037975\\
500.319405636257	1.54543797468354\\
455.939405636257	1.54539746835443\\
520.784405636257	1.54523544303797\\
426.939405636257	1.54940759493671\\
597.369405636257	1.54612658227848\\
504.639405636257	1.54470886075949\\
564.939405636257	1.54507341772152\\
672.854405636257	1.54612658227848\\
709.719405636257	1.54487088607595\\
574.249405636257	1.54511392405063\\
537.529405636257	1.54511392405063\\
630.269405636257	1.54503291139241\\
435.369405636257	1.54584303797468\\
516.974405636257	1.54572151898734\\
471.504405636257	1.55232405063291\\
529.489405636257	1.55495696202532\\
411.029405636257	1.54507341772152\\
607.399405636257	1.55673924050633\\
528.139405636257	1.54620759493671\\
599.394405636257	1.5470582278481\\
571.614405636257	1.54503291139241\\
715.794405636257	1.54701772151899\\
516.394405636257	1.54993417721519\\
526.659405636257	1.54985316455696\\
464.124405636257	1.54831392405063\\
606.839405636257	1.54462784810127\\
468.539405636257	1.54608607594937\\
579.814405636257	1.54466835443038\\
566.219405636257	1.54483037974684\\
671.084405636257	1.54900253164557\\
471.854405636257	1.55118987341772\\
462.704405636257	1.54636962025316\\
618.289405636257	1.54527594936709\\
530.364405636257	1.54487088607595\\
518.264405636257	1.54511392405063\\
487.219405636257	1.54511392405063\\
491.089405636257	1.54770632911392\\
355.814405636258	1.54940759493671\\
673.049405636257	1.5485164556962\\
475.784405636257	1.54462784810127\\
677.799405636257	1.54693670886076\\
515.954405636257	1.54462784810127\\
515.039405636257	1.54470886075949\\
605.749405636257	1.54576202531646\\
419.014405636257	1.54576202531646\\
550.704405636257	1.54641012658228\\
457.464405636257	1.54523544303797\\
604.969405636257	1.54519493670886\\
672.494405636257	1.54681518987342\\
454.674405636257	1.54641012658228\\
512.624405636257	1.54636962025316\\
392.939405636257	1.54628860759494\\
494.994405636257	1.55629367088608\\
598.659405636257	1.54487088607595\\
581.274405636257	1.54568101265823\\
829.259405636257	1.54839493670886\\
481.104405636257	1.54701772151899\\
434.149405636257	1.54547848101266\\
536.519405636257	1.54523544303797\\
386.179405636258	1.54717974683544\\
631.739405636257	1.54742278481013\\
801.024405636257	1.54754430379747\\
553.259405636257	1.54600506329114\\
436.519405636257	1.54568101265823\\
542.324405636257	1.54790886075949\\
518.599405636257	1.54499240506329\\
574.184405636257	1.54478987341772\\
445.309405636257	1.54774683544304\\
520.924405636257	1.54539746835443\\
630.374405636257	1.54478987341772\\
414.534405636257	1.54499240506329\\
622.114405636257	1.5485164556962\\
468.084475080702	1.62713924050633\\
431.214475080702	1.62539746835443\\
506.219475080702	1.62527594936709\\
511.324475080702	1.62564050632911\\
450.159475080702	1.62547848101266\\
648.314475080702	1.62547848101266\\
492.469475080702	1.62600506329114\\
530.919475080702	1.62523544303797\\
465.269475080702	1.62726075949367\\
422.939475080702	1.6256\\
595.854475080701	1.62685569620253\\
567.249475080701	1.62450632911392\\
533.164475080702	1.62600506329114\\
509.119475080702	1.62539746835443\\
672.339475080702	1.62564050632911\\
481.139475080702	1.62523544303797\\
528.274475080702	1.62527594936709\\
648.644475080702	1.62697721518987\\
461.644475080702	1.6253164556962\\
513.449475080702	1.62551898734177\\
397.004475080702	1.62722025316456\\
390.364475080702	1.62665316455696\\
404.429475080702	1.62592405063291\\
456.689475080702	1.62604556962025\\
570.629475080701	1.62248101265823\\
396.049475080702	1.61794430379747\\
397.614475080702	1.62535696202532\\
634.199475080702	1.62564050632911\\
510.269475080702	1.62547848101266\\
419.989475080702	1.62539746835443\\
454.989475080702	1.62568101265823\\
482.869475080702	1.62701772151899\\
390.684475080702	1.5860253164557\\
609.289475080702	1.62568101265823\\
579.259475080702	1.62673417721519\\
602.954475080702	1.62527594936709\\
669.854475080701	1.62535696202532\\
496.649475080702	1.6244253164557\\
530.769475080702	1.62539746835443\\
582.779475080702	1.62632911392405\\
495.104475080702	1.62426329113924\\
594.839475080702	1.6270582278481\\
392.239475080702	1.62746329113924\\
505.954475080702	1.62896202531646\\
494.919475080702	1.62572151898734\\
583.824475080701	1.63629367088608\\
468.524475080702	1.62754430379747\\
525.454475080702	1.62535696202532\\
512.706389540986	1.53065316455696\\
409.439475080702	1.63143291139241\\
512.706389540986	1.57994936708861\\
423.149475080702	1.62888101265823\\
475.859475080702	1.62592405063291\\
561.324475080702	1.62523544303797\\
512.706389540986	1.40459746835443\\
575.379475080701	1.62535696202532\\
629.804475080702	1.62527594936709\\
499.799475080702	1.63009620253165\\
504.449475080702	1.62673417721519\\
452.804475080702	1.62547848101266\\
564.109475080701	1.62527594936709\\
529.549475080702	1.62624810126582\\
520.039475080702	1.62576202531646\\
411.034475080702	1.62551898734177\\
441.714475080702	1.62665316455696\\
391.519475080702	1.62641012658228\\
521.734475080701	1.62576202531646\\
488.824475080702	1.62624810126582\\
512.706389540986	1.50873924050633\\
432.419475080702	1.60413164556962\\
531.059475080702	1.62523544303797\\
880.574475080702	1.62543797468354\\
363.324475080702	1.6256\\
574.159475080702	1.62551898734177\\
442.349475080702	1.62580253164557\\
445.739475080702	1.62539746835443\\
598.684475080702	1.62491139240506\\
447.909475080702	1.62624810126582\\
430.134475080702	1.62543797468354\\
492.614475080702	1.62766582278481\\
452.264475080702	1.6331746835443\\
409.784475080702	1.62543797468354\\
456.179475080702	1.62564050632911\\
894.084475080701	1.62527594936709\\
418.149475080702	1.62555949367089\\
479.579475080702	1.6256\\
405.624475080702	1.62572151898734\\
394.604475080702	1.62596455696203\\
513.514475080702	1.62551898734177\\
645.589475080702	1.62778734177215\\
501.789475080702	1.62568101265823\\
457.899475080702	1.62547848101266\\
404.914475080702	1.62681518987342\\
546.019475080702	1.6253164556962\\
493.254475080702	1.62523544303797\\
442.739475080702	1.62580253164557\\
530.079475080702	1.62620759493671\\
434.184475080702	1.6081417721519\\
412.059475080702	1.6253164556962\\
546.784475080702	1.62555949367089\\
455.799544525146	1.7003746835443\\
412.124544525146	1.69936202531646\\
430.884544525147	1.70235949367089\\
524.839544525146	1.69871392405063\\
495.335199916267	1.69911898734177\\
561.704544525147	1.70163037974684\\
437.139544525147	1.69907848101266\\
466.484544525146	1.69972658227848\\
431.889544525147	1.70138734177215\\
395.319544525147	1.69944303797468\\
478.844544525146	1.70458734177215\\
503.019544525147	1.6980253164557\\
446.234544525146	1.70256202531646\\
553.909544525146	1.69871392405063\\
574.504544525146	1.69907848101266\\
428.254544525146	1.69847088607595\\
443.149544525147	1.70272405063291\\
547.219544525146	1.7038582278481\\
453.029544525146	1.69976708860759\\
530.584544525147	1.69798481012658\\
528.849544525146	1.70470886075949\\
405.514544525147	1.70321012658228\\
406.384544525147	1.69952405063291\\
375.879544525146	1.70195443037975\\
503.309544525146	1.70507341772152\\
483.209544525147	1.69810632911392\\
371.249544525146	1.69952405063291\\
745.769544525146	1.69956455696203\\
467.264544525147	1.70086075949367\\
429.559544525146	1.69976708860759\\
461.404544525146	1.69863291139241\\
435.339544525146	1.70114430379747\\
440.324544525147	1.69899746835443\\
442.999544525146	1.70288607594937\\
509.674544525146	1.70163037974684\\
524.689544525147	1.70154936708861\\
621.704544525147	1.69591898734177\\
529.839544525146	1.69798481012658\\
479.234544525146	1.69851139240506\\
511.634544525147	1.70025316455696\\
403.189544525146	1.70321012658228\\
433.269544525147	1.69972658227848\\
502.184544525146	1.70308860759494\\
476.294544525146	1.70138734177215\\
375.314544525146	1.69940253164557\\
507.254544525146	1.71106835443038\\
530.634544525146	1.69608101265823\\
471.014544525147	1.70446582278481\\
517.549544525147	1.69778227848101\\
409.304544525146	1.68218734177215\\
572.639544525146	1.70090126582278\\
495.335199916267	1.65772151898734\\
436.749544525146	1.69786329113924\\
518.319544525147	1.69838987341772\\
526.019544525146	1.69834936708861\\
470.469544525146	1.69790379746835\\
519.029544525146	1.69875443037975\\
495.335199916267	1.6157164556962\\
562.029544525146	1.70057721518987\\
441.804544525146	1.70001012658228\\
417.274544525147	1.69843037974684\\
542.424544525147	1.69932151898734\\
448.919544525146	1.69964556962025\\
482.409544525146	1.69867341772152\\
455.269544525147	1.70146835443038\\
396.239544525146	1.70106329113924\\
550.069544525147	1.7026835443038\\
595.329544525147	1.72087088607595\\
425.049544525146	1.70154936708861\\
479.959544525147	1.67603037974684\\
582.474544525146	1.69871392405063\\
499.769544525147	1.69907848101266\\
360.769544525147	1.70341265822785\\
521.674544525147	1.69762025316456\\
440.454544525147	1.69672911392405\\
422.014544525147	1.69924050632911\\
723.554544525147	1.69867341772152\\
465.204544525147	1.70090126582278\\
549.119544525146	1.6989164556962\\
429.884544525147	1.69932151898734\\
507.034544525146	1.70608607594937\\
384.329544525147	1.69859240506329\\
462.529544525146	1.70203544303797\\
495.335199916267	1.48516455696203\\
495.335199916267	1.54365569620253\\
495.335199916267	1.64095189873418\\
503.784544525146	1.69798481012658\\
495.335199916267	1.67858227848101\\
610.824544525147	1.69875443037975\\
559.379544525146	1.70503291139241\\
446.969544525146	1.69903797468354\\
468.724544525146	1.69681012658228\\
379.779544525146	1.70114430379747\\
628.784544525146	1.69855189873418\\
571.289544525147	1.69826835443038\\
483.839544525146	1.69980759493671\\
523.624544525146	1.69887594936709\\
469.039544525146	1.7024\\
449.759544525147	1.69806582278481\\
552.619544525146	1.70543797468354\\
};
%\addlegendentry{our without purging}

\addplot[only marks, mark=+, mark options={fill=purg}, mark size=1.5pt, draw=purg] table[row sep=crcr]{%
x	y\\
965.943919525147	1.00463797468354\\
738.568919525147	1.00455696202532\\
739.878919525146	1.00455696202532\\
981.073919525146	1.00467848101266\\
989.783919525147	1.00459746835443\\
924.758919525146	1.00455696202532\\
794.663919525147	1.00536708860759\\
833.628919525146	1.00455696202532\\
992.363919525146	1.00492151898734\\
733.488919525146	1.00455696202532\\
724.928919525147	1.00467848101266\\
766.873919525146	1.00455696202532\\
788.628919525146	1.00658227848101\\
754.238919525146	1.00484050632911\\
732.898919525147	1.00455696202532\\
792.373919525146	1.00455696202532\\
905.288919525147	1.00463797468354\\
961.628919525146	1.00812151898734\\
776.068919525147	1.00455696202532\\
893.283919525147	1.00500253164557\\
768.983919525146	1.00455696202532\\
908.993919525146	1.00512405063291\\
630.928919525147	1.00467848101266\\
709.023919525147	1.00589367088608\\
1003.02391952515	1.00496202531646\\
866.613919525146	1.00463797468354\\
644.618919525146	1.00459746835443\\
1240.37391952515	1.00471898734177\\
831.048919525147	1.00455696202532\\
811.658919525147	1.00455696202532\\
724.683919525147	1.00694683544304\\
814.428919525147	1.00601518987342\\
857.923919525147	1.00471898734177\\
1024.85391952515	1.00471898734177\\
946.983919525146	1.0050835443038\\
1004.74391952515	1.00459746835443\\
826.808919525147	1.0062582278481\\
973.383919525146	1.00463797468354\\
666.443919525147	1.00455696202532\\
910.588919525146	1.00455696202532\\
700.178919525147	1.00569113924051\\
708.158919525147	1.00536708860759\\
765.633919525146	1.00889113924051\\
970.278919525147	1.00455696202532\\
726.438919525147	1.00561012658228\\
639.588919525146	1.00516455696203\\
1071.56891952515	1.00532658227848\\
1110.83891952515	1.00532658227848\\
1009.75891952515	1.00455696202532\\
930.508919525146	1.00589367088608\\
914.248919525146	1.00601518987342\\
622.278919525147	1.00544810126582\\
729.273919525147	1.00455696202532\\
946.178919525147	1.00455696202532\\
638.603919525146	1.00463797468354\\
901.593919525146	1.00455696202532\\
722.743919525146	1.00455696202532\\
881.763919525146	1.00455696202532\\
718.303919525147	1.00678481012658\\
807.868919525146	1.00488101265823\\
908.913919525147	1.00475949367089\\
743.908919525147	1.00455696202532\\
681.298919525147	1.00455696202532\\
874.043919525147	1.00463797468354\\
810.228919525146	1.00471898734177\\
615.468919525146	1.0062582278481\\
750.383919525146	1.00455696202532\\
734.293919525147	1.0114835443038\\
916.743919525146	1.00556962025316\\
765.463919525146	1.00488101265823\\
771.383919525146	1.00540759493671\\
730.908919525147	1.00459746835443\\
913.468919525146	1.00455696202532\\
933.613919525146	1.00467848101266\\
704.463919525146	1.00455696202532\\
655.318919525147	1.00467848101266\\
868.078919525146	1.00455696202532\\
789.888919525146	1.00488101265823\\
577.548919525147	1.00504303797468\\
1342.10391952515	1.00455696202532\\
912.448919525146	1.00544810126582\\
640.828919525146	1.00459746835443\\
729.658919525147	1.00528607594937\\
1194.91891952515	1.00463797468354\\
819.943919525147	1.00459746835443\\
719.433919525147	1.00463797468354\\
937.983919525146	1.00455696202532\\
657.813919525147	1.00516455696203\\
966.288919525147	1.00642025316456\\
823.533919525147	1.00455696202532\\
736.128919525146	1.00459746835443\\
807.348919525146	1.00455696202532\\
612.913919525147	1.00455696202532\\
980.888919525146	1.00455696202532\\
806.058919525147	1.00459746835443\\
884.148919525147	1.00528607594937\\
728.598919525146	1.00455696202532\\
887.798919525147	1.00455696202532\\
588.388919525146	1.00492151898734\\
1183.98891952515	1.00475949367089\\
937.853919525146	1.0533670886076\\
645.558919525147	1.03554430379747\\
681.543919525147	1.04340253164557\\
858.163919525147	1.04344303797468\\
831.288919525147	1.03104810126582\\
943.323919525146	1.04976202531646\\
707.523919525147	1.03234430379747\\
871.043919525147	1.04295696202532\\
843.848919525146	1.02792911392405\\
571.488919525146	1.02914430379747\\
896.903919525147	1.03461265822785\\
810.858919525146	1.02359493670886\\
721.788919525147	1.02768607594937\\
808.313919525147	1.04299746835443\\
733.308919525147	1.0548253164557\\
730.038919525147	1.02975189873418\\
753.593919525146	1.01545316455696\\
972.253919525146	1.03615189873418\\
674.583919525146	1.03080506329114\\
996.333919525146	1.01966582278481\\
591.063919525147	1.02667341772152\\
722.538919525147	1.03489620253165\\
589.188919525147	1.024\\
644.373919525146	1.02298734177215\\
1052.72891952515	1.05583797468354\\
714.818919525147	1.01780253164557\\
595.688919525147	1.03886582278481\\
905.458919525146	1.02967088607595\\
761.943919525147	1.01650632911392\\
606.748919525146	1.02318987341772\\
705.078919525146	1.03355949367089\\
822.008919525146	1.02914430379747\\
790.328919525146	1.03963544303797\\
878.833919525146	1.0373670886076\\
797.958919525146	1.02505316455696\\
1192.10391952515	1.06871898734177\\
876.723919525146	1.04449620253165\\
893.593919525146	1.02732151898734\\
681.328919525146	1.03684050632911\\
828.063919525147	1.02687594936709\\
697.448919525146	1.03441012658228\\
590.518919525146	1.02092151898734\\
759.683919525147	1.05170632911392\\
957.498919525146	1.05810632911392\\
777.923919525147	1.05255696202532\\
706.243919525146	1.02266329113924\\
1039.60391952515	1.04887088607595\\
821.023919525147	1.02339240506329\\
859.138919525146	1.03611139240506\\
903.408919525147	1.03181772151899\\
833.848919525146	1.02246075949367\\
706.768919525146	1.02302784810127\\
679.398919525147	1.01869367088608\\
939.553919525147	1.03918987341772\\
649.918919525147	1.02367594936709\\
965.148919525147	1.03761012658228\\
661.033919525147	1.04554936708861\\
1013.11891952515	1.05705316455696\\
720.218919525146	1.0528\\
788.188919525147	1.04546835443038\\
729.723919525146	1.02464810126582\\
683.538919525147	1.02485063291139\\
699.413919525147	1.04328101265823\\
852.088919525146	1.03210126582278\\
630.768919525146	1.02250126582278\\
532.498919525146	1.03153417721519\\
897.828919525146	1.02501265822785\\
683.348919525146	1.02557974683544\\
827.838919525146	1.03056202531646\\
910.938919525147	1.05405569620253\\
812.503919525146	1.04571139240506\\
783.268919525146	1.04182278481013\\
782.343919525146	1.03044050632911\\
928.118919525146	1.02063797468354\\
791.858919525146	1.02792911392405\\
652.868919525146	1.04972151898734\\
962.158919525147	1.03189873417722\\
652.193919525147	1.01841012658228\\
516.423919525147	1.02193417721519\\
655.043919525147	1.01808607594937\\
841.213919525146	1.04101265822785\\
599.043919525147	1.02165063291139\\
692.763919525146	1.03416708860759\\
983.963919525146	1.05502784810127\\
810.683919525147	1.01820759493671\\
681.908919525147	1.02950886075949\\
839.433919525147	1.0379746835443\\
572.173919525147	1.03756962025316\\
765.538919525147	1.0254582278481\\
692.718919525146	1.04680506329114\\
714.243919525146	1.04797974683544\\
690.268919525146	1.02237974683544\\
608.423919525147	1.03728607594937\\
710.333919525146	1.02525569620253\\
745.173919525147	1.02339240506329\\
797.713919525146	1.03619240506329\\
676.333919525146	1.04388860759494\\
670.068919525147	1.0571746835443\\
597.853919525146	1.04052658227848\\
1125.94891952515	1.02084050632911\\
955.818919525147	1.06458734177215\\
630.548919525147	1.0432\\
653.003919525146	1.05462278481013\\
993.603919525146	1.05146329113924\\
663.588919525146	1.03720506329114\\
843.348919525146	1.06952911392405\\
652.683919525147	1.03748860759494\\
769.328919525146	1.04806075949367\\
678.663919525147	1.03473417721519\\
603.198919525146	1.04129620253165\\
731.528919525147	1.03696202531646\\
783.753919525146	1.02626835443038\\
613.768919525146	1.03627341772152\\
714.718919525146	1.06859746835443\\
670.923919525147	1.07483544303797\\
646.848919525146	1.04243037974684\\
789.438919525147	1.02047594936709\\
889.473919525146	1.04198481012658\\
695.053919525147	1.0449417721519\\
721.903919525147	1.02209620253165\\
608.583919525146	1.03554430379747\\
619.008919525146	1.04121518987342\\
544.068919525147	1.03558481012658\\
617.218919525146	1.02695696202532\\
862.038919525147	1.06454683544304\\
645.508919525146	1.02464810126582\\
586.603919525146	1.0574582278481\\
842.093919525146	1.0338835443038\\
719.268919525146	1.02011139240506\\
522.018919525146	1.02756455696203\\
588.658919525147	1.03404556962025\\
685.618919525146	1.03129113924051\\
667.263919525146	1.05656708860759\\
819.623919525146	1.04263291139241\\
793.378919525146	1.02711898734177\\
1450.15891952515	1.11611139240506\\
919.183919525147	1.05284050632911\\
774.218919525146	1.02877974683544\\
593.383919525146	1.05608101265823\\
814.273919525147	1.02963037974684\\
561.503919525146	1.04878987341772\\
554.663919525147	1.02711898734177\\
655.623919525146	1.06770632911392\\
957.403919525147	1.06981265822785\\
734.063919525147	1.06345316455696\\
627.668919525147	1.02813164556962\\
891.188919525147	1.05616202531646\\
819.983919525146	1.02886075949367\\
793.333919525146	1.04153924050633\\
793.763919525146	1.03740759493671\\
769.433919525147	1.03582784810127\\
608.288919525147	1.03052151898734\\
564.643919525146	1.02578227848101\\
700.763919525146	1.03918987341772\\
634.583919525146	1.03161518987342\\
845.628919525146	1.04267341772152\\
586.428919525147	1.05591898734177\\
915.138919525146	1.06770632911392\\
625.548919525147	1.06576202531646\\
647.043919525147	1.04996455696203\\
690.728919525146	1.04036455696203\\
684.058919525147	1.03274936708861\\
658.308919525147	1.06069873417722\\
861.443919525147	1.03724556962025\\
633.143919525146	1.03015696202532\\
525.453919525146	1.04603544303797\\
676.108919525146	1.02946835443038\\
716.778919525147	1.0347746835443\\
749.608919525146	1.03991898734177\\
696.918919525147	1.07078481012658\\
760.888919525146	1.05304303797468\\
637.673919525147	1.04615696202532\\
634.563919525147	1.03546329113924\\
820.958919525146	1.0222582278481\\
665.028919525147	1.0353417721519\\
613.003919525146	1.06916455696203\\
806.903919525147	1.04222784810127\\
619.728919525146	1.02505316455696\\
470.328919525146	1.02817215189873\\
575.783919525147	1.02464810126582\\
929.323919525146	1.05190886075949\\
577.743919525146	1.02472911392405\\
639.683919525147	1.0461164556962\\
995.843919525146	1.06596455696203\\
718.108919525146	1.01954430379747\\
569.468919525146	1.03728607594937\\
754.318919525147	1.05057215189873\\
533.933919525147	1.04376708860759\\
706.728919525146	1.03319493670886\\
617.153919525147	1.05170632911392\\
631.413919525147	1.05320506329114\\
661.443919525147	1.02841518987342\\
566.893919525146	1.04449620253165\\
785.183919525147	1.03100759493671\\
801.863919525146	1.03465316455696\\
746.378919525146	1.04336202531646\\
623.098919525146	1.06722025316456\\
565.468919525146	1.07973670886076\\
565.588919525146	1.04984303797468\\
988.913919525147	1.02306835443038\\
813.888919525146	1.06446582278481\\
572.218919525146	1.05101772151899\\
582.888919525146	1.05749873417722\\
752.458919525146	1.0481417721519\\
619.338919525146	1.04251139240506\\
1120.45891952515	1.09371139240506\\
519.478919525146	1.03923037974684\\
697.228919525146	1.0577417721519\\
674.038919525147	1.0353417721519\\
576.053919525147	1.05385316455696\\
733.198919525146	1.04741265822785\\
600.878919525146	1.02938734177215\\
619.058919525147	1.04008101265823\\
805.623919525146	1.08836455696203\\
685.733919525146	1.09565569620253\\
747.638919525146	1.05340759493671\\
680.183919525147	1.02464810126582\\
773.018919525146	1.04417215189873\\
666.543919525147	1.06418227848101\\
854.233919525146	1.02331139240506\\
566.423919525147	1.04\\
587.938919525147	1.04806075949367\\
550.853919525146	1.04263291139241\\
568.258919525146	1.03501772151899\\
884.078919525146	1.07888607594937\\
641.688919525147	1.02695696202532\\
606.018919525146	1.06555949367089\\
702.253919525146	1.0466835443038\\
725.288919525147	1.02408101265823\\
535.333919525146	1.03104810126582\\
588.868919525146	1.04303797468354\\
660.213919525146	1.03667848101266\\
712.823919525146	1.07305316455696\\
688.588919525146	1.04421265822785\\
674.383919525146	1.03015696202532\\
1519.01891952515	1.1685670886076\\
728.498919525146	1.05547341772152\\
608.103919525146	1.03266835443038\\
639.278919525147	1.07503797468354\\
735.798919525147	1.03254683544304\\
614.333919525146	1.05000506329114\\
541.468919525146	1.0324253164557\\
605.683919525147	1.08484050632911\\
906.503919525146	1.06811139240506\\
675.438919525147	1.07726582278481\\
610.688919525147	1.0309670886076\\
842.783919525147	1.05437974683544\\
665.378919525146	1.03769113924051\\
684.253919525146	1.04441518987342\\
728.598919525146	1.03817721518987\\
838.003919525146	1.04255189873418\\
644.323919525146	1.03842025316456\\
489.768919525146	1.03149367088608\\
686.963919525146	1.04878987341772\\
581.488919525146	1.03756962025316\\
835.653919525147	1.03793417721519\\
591.228919525146	1.07580759493671\\
739.223919525146	1.06669367088608\\
621.008919525146	1.08289620253165\\
643.763919525146	1.06126582278481\\
665.553919525147	1.06061772151899\\
618.548919525147	1.0368\\
605.888919525146	1.06989367088608\\
599.318919525147	1.03991898734177\\
670.888919525146	1.03603037974684\\
505.108919525146	1.05328607594937\\
744.198919525146	1.03416708860759\\
683.988919525146	1.03570632911392\\
813.068919525147	1.04883037974684\\
694.178919525147	1.08727088607595\\
704.543919525147	1.06244050632911\\
639.948919525146	1.05466329113924\\
545.073919525146	1.04020253164557\\
750.528919525147	1.02946835443038\\
589.128919525146	1.03931139240506\\
674.578919525146	1.08901265822785\\
900.833919525146	1.04684556962025\\
548.783919525147	1.02736202531646\\
461.898919525146	1.03048101265823\\
558.718919525146	1.03222278481013\\
746.323919525146	1.05814683544304\\
615.428919525147	1.02776708860759\\
637.868919525146	1.05365063291139\\
862.148919525147	1.06090126582278\\
720.653919525147	1.02290632911392\\
581.613919525146	1.05288101265823\\
688.493919525146	1.05595949367089\\
554.638919525146	1.06005063291139\\
737.038919525147	1.0414582278481\\
597.853919525146	1.05583797468354\\
566.538919525147	1.07155443037975\\
530.728919525146	1.03663797468354\\
504.118919525147	1.05142278481013\\
725.693919525147	1.03586835443038\\
673.883919525146	1.04162025316456\\
781.498919525146	1.05417721518987\\
585.743919525146	1.07795443037975\\
642.473919525146	1.10655189873418\\
575.933919525147	1.05612151898734\\
827.108919525146	1.02663291139241\\
710.278919525147	1.06033417721519\\
572.393919525146	1.0562835443038\\
543.838919525146	1.06061772151899\\
734.558919525147	1.05024810126582\\
694.058919525147	1.04506329113924\\
828.753919525146	1.09913924050633\\
518.908919525147	1.04194430379747\\
678.848919525146	1.05049113924051\\
698.113919525146	1.04243037974684\\
527.988919525146	1.05822784810127\\
712.818919525147	1.05174683544304\\
582.648919525147	1.03752911392405\\
679.878919525146	1.04299746835443\\
898.063919525147	1.11777215189873\\
926.773919525147	1.09233417721519\\
577.543919525147	1.05762025316456\\
691.058919525147	1.02760506329114\\
862.863919525146	1.04996455696203\\
645.388919525146	1.07110886075949\\
663.148919525147	1.0272\\
521.378919525146	1.04834430379747\\
659.598919525146	1.0516253164557\\
493.743919525147	1.04895189873418\\
587.363919525146	1.03493670886076\\
785.878919525146	1.07544303797468\\
593.718919525146	1.03100759493671\\
594.958919525146	1.0688\\
675.488919525146	1.05271898734177\\
661.438919525147	1.02784810126582\\
525.428919525147	1.03623291139241\\
555.033919525147	1.05705316455696\\
567.478919525146	1.04243037974684\\
670.523919525147	1.0740253164557\\
650.588919525146	1.04749367088608\\
635.238919525146	1.03274936708861\\
995.483919525146	1.13843037974684\\
744.813919525147	1.05741772151899\\
580.103919525146	1.03586835443038\\
587.093919525146	1.07281012658228\\
729.308919525147	1.03692151898734\\
522.258919525146	1.05681012658228\\
518.858919525146	1.03590886075949\\
698.103919525146	1.09909873417722\\
692.983919525146	1.07183797468354\\
711.888919525146	1.07758987341772\\
608.768919525146	1.03335696202532\\
752.868919525146	1.05020759493671\\
820.093919525146	1.04591392405063\\
762.923919525147	1.05239493670886\\
732.683919525147	1.04441518987342\\
726.738919525146	1.04563037974684\\
553.138919525146	1.0417417721519\\
512.083919525146	1.03473417721519\\
632.738919525146	1.04810126582278\\
571.018919525146	1.03918987341772\\
771.993919525146	1.04129620253165\\
558.728919525146	1.07406582278481\\
614.068919525147	1.06653164556962\\
750.078919525146	1.09018734177215\\
589.223919525146	1.06438481012658\\
626.958919525146	1.05332658227848\\
573.143919525146	1.04789873417722\\
622.778919525147	1.07418734177215\\
620.763919525146	1.04461772151899\\
620.378919525146	1.04141772151899\\
444.118919525147	1.05972658227848\\
636.963919525146	1.04368607594937\\
674.748919525146	1.03748860759494\\
796.418919525147	1.05547341772152\\
662.528919525147	1.08702784810127\\
650.628919525146	1.07159493670886\\
560.483919525146	1.04939746835443\\
543.973919525146	1.05676962025316\\
758.208919525146	1.03558481012658\\
607.183919525147	1.04510379746835\\
609.693919525147	1.09314430379747\\
849.583919525146	1.04761518987342\\
549.068919525147	1.03173670886076\\
499.153919525146	1.03408607594937\\
517.273919525147	1.03631392405063\\
660.258919525146	1.05377215189873\\
576.468919525146	1.03295189873418\\
632.258919525146	1.05782278481013\\
851.188919525147	1.06584303797468\\
628.883919525146	1.02553924050633\\
572.283919525147	1.05713417721519\\
668.048919525147	1.05786329113924\\
513.148919525147	1.06118481012658\\
573.578919525146	1.05130126582278\\
572.368919525146	1.05612151898734\\
573.528919525147	1.08172151898734\\
587.448919525146	1.04214683544304\\
487.003919525147	1.0525164556962\\
765.433919525147	1.03372151898734\\
668.188919525147	1.0432\\
734.858919525146	1.05296202531646\\
581.973919525146	1.08172151898734\\
570.248919525146	1.10497215189873\\
523.113919525146	1.07001518987342\\
906.973919525146	1.02784810126582\\
759.933919525147	1.07556455696203\\
537.128919525146	1.05762025316456\\
533.943919525147	1.06045569620253\\
758.438919525147	1.05028860759494\\
542.993919525146	1.05227341772152\\
779.588919525146	1.10626835443038\\
485.223919525146	1.04599493670886\\
726.133919525146	1.0557164556962\\
613.583919525146	1.04133670886076\\
621.863919525146	1.08228860759494\\
722.378919525146	1.05271898734177\\
578.898919525147	1.04267341772152\\
622.873919525146	1.05036962025316\\
754.588919525146	1.1083746835443\\
716.613919525146	1.11870379746835\\
791.508919525146	1.05652658227848\\
632.533919525147	1.03169620253165\\
828.673919525147	1.0478582278481\\
638.123919525146	1.07443037974684\\
705.363919525146	1.02756455696203\\
602.978919525146	1.05227341772152\\
554.608919525146	1.05907848101266\\
466.153919525146	1.05093670886076\\
568.293919525147	1.03842025316456\\
741.448919525146	1.06965063291139\\
562.773919525147	1.03299240506329\\
526.448919525146	1.07536202531646\\
638.883919525146	1.06426329113924\\
585.108919525146	1.02764556962025\\
507.153919525146	1.03777215189873\\
487.858919525146	1.0626835443038\\
527.293919525147	1.04024303797468\\
696.033919525147	1.07394430379747\\
675.958919525146	1.05514936708861\\
630.598919525146	1.03623291139241\\
832.788919525147	1.0577417721519\\
621.588919525146	1.03659746835443\\
647.763919525146	1.07775189873418\\
688.248919525146	1.04141772151899\\
510.503919525147	1.06669367088608\\
533.988919525146	1.03696202531646\\
637.528919525147	1.09128101265823\\
1643.63891952515	1.1549164556962\\
571.538919525147	1.07787341772152\\
593.048919525147	1.03226329113924\\
830.143919525146	1.05227341772152\\
665.363919525146	1.0478582278481\\
680.988919525146	1.06005063291139\\
668.393919525146	1.04506329113924\\
740.328919525146	1.04883037974684\\
566.328919525146	1.0446582278481\\
529.383919525146	1.03773164556962\\
740.068919525147	1.04947848101266\\
574.548919525147	1.04186329113924\\
694.708919525146	1.04336202531646\\
489.718919525146	1.07422784810127\\
627.293919525147	1.07443037974684\\
807.418919525147	1.10031392405063\\
593.613919525146	1.07118987341772\\
630.948919525146	1.05855189873418\\
598.298919525147	1.04733164556962\\
550.798919525147	1.08273417721519\\
634.648919525147	1.05227341772152\\
662.808919525147	1.04226835443038\\
449.223919525146	1.07337721518987\\
629.113919525146	1.04749367088608\\
660.838919525146	1.03712405063291\\
654.663919525147	1.05685063291139\\
641.168919525147	1.09488607594937\\
568.378919525146	1.07110886075949\\
513.333919525146	1.05097721518987\\
547.448919525146	1.06013164556962\\
689.303919525147	1.04482025316456\\
593.273919525147	1.04627848101266\\
572.278919525147	1.08783797468354\\
824.388919525146	1.04846582278481\\
516.358919525146	1.03323544303797\\
458.093919525146	1.03643544303797\\
510.523919525146	1.04044556962025\\
689.718919525146	1.05356962025316\\
520.153919525147	1.03420759493671\\
669.723919525146	1.06454683544304\\
767.338919525146	1.06657215189873\\
736.283919525147	1.02906329113924\\
543.473919525146	1.07455189873418\\
786.878919525146	1.06223797468354\\
534.633919525146	1.06766582278481\\
615.483919525146	1.04972151898734\\
554.928919525147	1.06304810126582\\
600.583919525146	1.08613670886076\\
594.188919525147	1.04955949367089\\
456.673919525146	1.05235443037975\\
673.043919525147	1.03793417721519\\
635.963919525146	1.04631898734177\\
635.388919525146	1.04911392405063\\
559.293919525147	1.08820253164557\\
552.078919525146	1.11307341772152\\
500.743919525147	1.07714430379747\\
761.528919525147	1.03278987341772\\
672.373919525146	1.06292658227848\\
603.448919525146	1.06312911392405\\
529.183919525147	1.06717974683544\\
600.433919525147	1.05081518987342\\
563.858919525146	1.04939746835443\\
804.383919525146	1.11586835443038\\
482.218919525146	1.05377215189873\\
785.283919525147	1.06511392405063\\
562.408919525147	1.04518481012658\\
525.223919525146	1.07690126582278\\
746.248919525146	1.06158987341772\\
530.673919525147	1.04579240506329\\
627.758919525146	1.05543291139241\\
727.143919525146	1.10626835443038\\
665.873919525146	1.09926075949367\\
686.608919525146	1.06106329113924\\
699.883919525146	1.03347848101266\\
686.893919525146	1.04461772151899\\
689.333919525146	1.09533164556962\\
666.478919525146	1.02971139240506\\
524.118919525146	1.05263797468354\\
571.608919525146	1.06701772151899\\
478.968919525146	1.05753924050633\\
560.108919525146	1.04372658227848\\
711.288919525147	1.07078481012658\\
566.838919525146	1.03392405063291\\
564.843919525146	1.08228860759494\\
703.143919525146	1.06794936708861\\
682.403919525147	1.02728101265823\\
547.968919525146	1.04157974683544\\
530.008919525146	1.08196455696203\\
526.883919525146	1.0464\\
637.593919525146	1.07179746835443\\
621.908919525147	1.05757974683544\\
596.613919525146	1.04056708860759\\
886.023919525147	1.16929620253165\\
773.738919525146	1.05871392405063\\
681.033919525147	1.04004050632911\\
556.028919525147	1.08552911392405\\
649.138919525146	1.04303797468354\\
549.303919525147	1.0629670886076\\
493.508919525147	1.04085063291139\\
622.158919525147	1.09974683544304\\
596.938919525147	1.07507848101266\\
571.693919525147	1.07066329113924\\
588.153919525147	1.03323544303797\\
657.993919525146	1.05782278481013\\
752.433919525147	1.05146329113924\\
641.043919525147	1.05737721518987\\
687.668919525147	1.04874936708861\\
663.528919525147	1.04850632911392\\
501.728919525146	1.05401518987342\\
477.388919525146	1.04133670886076\\
734.703919525146	1.05000506329114\\
543.468919525146	1.04915443037975\\
676.113919525146	1.0449417721519\\
555.968919525146	1.07309367088608\\
646.088919525146	1.07572658227848\\
687.803919525147	1.1010835443038\\
545.498919525146	1.06466835443038\\
661.118919525146	1.06758481012658\\
547.838919525146	1.05154430379747\\
595.483919525146	1.0917670886076\\
662.528919525147	1.05450126582278\\
595.618919525146	1.04506329113924\\
458.918919525146	1.07609113924051\\
686.063919525147	1.05190886075949\\
633.988919525146	1.04279493670886\\
566.518919525146	1.05531139240506\\
626.793919525147	1.1060253164557\\
573.083919525146	1.07605063291139\\
485.618919525147	1.05976708860759\\
510.308919525147	1.0638582278481\\
657.853919525146	1.04627848101266\\
510.543919525146	1.04878987341772\\
916.683919525147	1.13442025316456\\
835.278919525147	1.04749367088608\\
552.498919525146	1.03432911392405\\
424.688919525147	1.03712405063291\\
477.288919525146	1.04072911392405\\
602.073919525146	1.06272405063291\\
591.478919525146	1.03805569620253\\
561.503919525146	1.06470886075949\\
792.828919525146	1.08407088607595\\
611.508919525146	1.0315746835443\\
520.623919525146	1.07366075949367\\
651.193919525147	1.06843544303797\\
483.963919525146	1.07017721518987\\
612.293919525147	1.05543291139241\\
564.993919525146	1.06017215189873\\
596.968919525146	1.08245063291139\\
528.833919525146	1.04846582278481\\
479.958919525146	1.05984810126582\\
726.828919525146	1.03761012658228\\
691.688919525147	1.04947848101266\\
597.063919525147	1.05275949367089\\
536.163919525147	1.0865417721519\\
548.778919525147	1.12554936708861\\
535.793919525147	1.0917670886076\\
805.523919525147	1.03266835443038\\
666.608919525146	1.06612658227848\\
578.013919525146	1.06150886075949\\
581.283919525147	1.07005569620253\\
578.643919525146	1.05324556962025\\
519.148919525147	1.05535189873418\\
1003.73391952515	1.15390379746835\\
459.743919525147	1.05640506329114\\
753.198919525146	1.05304303797468\\
539.793919525147	1.04826329113924\\
535.248919525146	1.07706329113924\\
676.988919525146	1.06163037974684\\
539.083919525146	1.04976202531646\\
552.553919525147	1.05652658227848\\
674.858919525146	1.10983291139241\\
930.338919525146	1.15730632911392\\
624.198919525146	1.0589164556962\\
603.998919525146	1.03165569620253\\
670.453919525146	1.0443746835443\\
631.668919525147	1.0923746835443\\
646.448919525146	1.03222278481013\\
502.873919525147	1.05126075949367\\
537.983919525146	1.07066329113924\\
441.718919525146	1.06397974683544\\
496.128919525147	1.04445569620253\\
653.143919525146	1.07058227848101\\
546.778919525147	1.03578734177215\\
549.463919525146	1.08378734177215\\
625.523919525147	1.08022278481013\\
653.293919525147	1.02918481012658\\
492.063919525147	1.04190379746835\\
554.193919525147	1.08731139240506\\
517.908919525147	1.04951898734177\\
671.173919525147	1.07787341772152\\
622.798919525147	1.06163037974684\\
598.758919525146	1.04141772151899\\
889.403919525147	1.16018227848101\\
634.363919525146	1.06154936708861\\
530.918919525147	1.03732658227848\\
577.903919525147	1.08265316455696\\
680.203919525146	1.04344303797468\\
536.383919525146	1.06215696202532\\
517.778919525147	1.04040506329114\\
681.133919525146	1.10950886075949\\
600.593919525146	1.08212658227848\\
578.033919525147	1.0818835443038\\
485.473919525146	1.03765063291139\\
639.653919525147	1.05624303797468\\
682.423919525147	1.05381265822785\\
587.243919525146	1.06466835443038\\
757.078919525146	1.04405063291139\\
726.773919525147	1.04623797468354\\
484.878919525147	1.05757974683544\\
475.408919525146	1.04085063291139\\
633.028919525147	1.0513417721519\\
577.543919525147	1.04729113924051\\
741.148919525147	1.04563037974684\\
527.458919525146	1.07568607594937\\
561.288919525147	1.07212151898734\\
653.508919525146	1.0914835443038\\
516.838919525146	1.06940759493671\\
589.753919525146	1.05421772151899\\
546.913919525147	1.05207088607595\\
570.313919525147	1.08662278481013\\
598.313919525147	1.05632405063291\\
583.558919525147	1.04652151898734\\
460.908919525146	1.08439493670886\\
619.993919525146	1.05664810126582\\
673.503919525146	1.04109367088608\\
639.758919525146	1.06568101265823\\
551.993919525146	1.10144810126582\\
663.513919525146	1.09245569620253\\
512.513919525146	1.05834936708861\\
509.788919525146	1.06928607594937\\
700.163919525147	1.05798481012658\\
610.628919525146	1.04660253164557\\
552.963919525146	1.08613670886076\\
696.503919525146	1.04850632911392\\
547.488919525146	1.04121518987342\\
434.218919525146	1.04328101265823\\
530.073919525146	1.04575189873418\\
631.148919525147	1.04951898734177\\
492.683919525147	1.0365164556962\\
496.583919525146	1.06940759493671\\
717.538919525147	1.09974683544304\\
609.138919525146	1.03218227848101\\
526.618919525146	1.07933164556962\\
734.498919525146	1.06819240506329\\
507.538919525146	1.07212151898734\\
555.053919525147	1.05575696202532\\
557.283919525147	1.06264303797468\\
576.093919525146	1.09541265822785\\
574.663919525147	1.0510582278481\\
479.258919525147	1.06033417721519\\
625.838919525146	1.03675949367089\\
644.748919525146	1.04781772151899\\
593.653919525147	1.05502784810127\\
543.813919525147	1.09277974683544\\
575.598919525146	1.12777721518987\\
478.788919525146	1.08767594936709\\
787.383919525146	1.03671898734177\\
619.313919525147	1.06568101265823\\
577.798919525147	1.0638582278481\\
556.988919525146	1.07321518987342\\
605.933919525147	1.05834936708861\\
532.213919525146	1.06223797468354\\
712.208919525146	1.11250632911392\\
476.128919525147	1.05992911392405\\
740.543919525147	1.06090126582278\\
614.348919525146	1.05057215189873\\
518.828919525146	1.07754936708861\\
588.828919525146	1.05956455696203\\
577.783919525147	1.05073417721519\\
601.863919525146	1.05903797468354\\
811.983919525146	1.12085063291139\\
629.898919525147	1.09626329113924\\
600.868919525146	1.0528\\
623.313919525147	1.03218227848101\\
757.328919525146	1.0466835443038\\
773.093919525146	1.10578227848101\\
615.738919525146	1.03161518987342\\
506.193919525147	1.05182784810127\\
566.343919525146	1.07147341772152\\
477.178919525147	1.06134683544304\\
585.228919525146	1.04441518987342\\
637.388919525146	1.07726582278481\\
603.423919525147	1.03991898734177\\
505.953919525146	1.08702784810127\\
601.503919525146	1.07779240506329\\
627.303919525147	1.0286582278481\\
510.093919525146	1.04498227848101\\
491.383919525147	1.0798582278481\\
509.358919525146	1.06223797468354\\
661.058919525147	1.07767088607595\\
660.613919525146	1.06474936708861\\
600.048919525147	1.04498227848101\\
791.108919525146	1.15118987341772\\
651.473919525146	1.0580253164557\\
625.198919525146	1.04299746835443\\
620.508919525146	1.08970126582278\\
650.803919525147	1.0446582278481\\
537.768919525146	1.06483037974684\\
480.553919525147	1.04072911392405\\
680.028919525147	1.09897721518987\\
803.338919525146	1.13676962025316\\
589.453919525146	1.08066835443038\\
544.173919525147	1.04089113924051\\
606.373919525146	1.06073924050633\\
764.438919525147	1.05685063291139\\
645.453919525146	1.06219746835443\\
716.053919525147	1.05113924050633\\
686.668919525147	1.05198987341772\\
488.838919525146	1.05502784810127\\
516.863919525146	1.0432\\
618.973919525146	1.05381265822785\\
542.968919525146	1.04704810126582\\
663.973919525146	1.04874936708861\\
509.323919525146	1.07151392405063\\
712.928919525147	1.08962025316456\\
792.848919525146	1.11716455696203\\
512.913919525147	1.07596962025316\\
530.118919525146	1.05551392405063\\
523.533919525147	1.05936202531646\\
579.868919525146	1.09452151898734\\
570.693919525147	1.05956455696203\\
627.948919525146	1.04660253164557\\
445.468919525146	1.08569113924051\\
619.193919525147	1.06069873417722\\
621.918919525147	1.04157974683544\\
541.908919525147	1.06730126582278\\
606.508919525146	1.09970632911392\\
724.043919525147	1.08812151898734\\
466.538919525146	1.05595949367089\\
463.163919525146	1.06965063291139\\
607.513919525146	1.06487088607595\\
556.023919525147	1.04721012658228\\
535.833919525146	1.09124050632911\\
800.658919525147	1.05450126582278\\
512.533919525147	1.04052658227848\\
452.278919525146	1.04186329113924\\
488.463919525146	1.04704810126582\\
608.703919525146	1.06150886075949\\
478.868919525147	1.03886582278481\\
568.508919525146	1.07677974683544\\
663.178919525147	1.08593417721519\\
603.573919525146	1.03380253164557\\
496.693919525147	1.07677974683544\\
755.538919525147	1.06993417721519\\
523.428919525147	1.06981265822785\\
571.703919525146	1.05847088607595\\
502.288919525146	1.06086075949367\\
583.048919525147	1.09747848101266\\
546.828919525146	1.05089620253165\\
450.238919525146	1.05988860759494\\
607.238919525146	1.03963544303797\\
600.853919525146	1.04887088607595\\
570.913919525147	1.05616202531646\\
611.548919525147	1.09521012658228\\
502.113919525146	1.12210632911392\\
476.783919525146	1.1083746835443\\
776.833919525146	1.03752911392405\\
605.028919525147	1.06041518987342\\
586.238919525146	1.06535696202532\\
537.593919525146	1.07426835443038\\
591.968919525146	1.05992911392405\\
570.873919525146	1.06406075949367\\
947.653919525147	1.1232\\
480.868919525147	1.06616708860759\\
654.618919525146	1.06041518987342\\
596.933919525147	1.05126075949367\\
590.443919525147	1.08415189873418\\
546.198919525146	1.06150886075949\\
544.318919525147	1.05636455696203\\
521.368919525146	1.06410126582278\\
640.948919525146	1.10845569620253\\
637.483919525146	1.10521518987342\\
623.183919525147	1.05288101265823\\
602.543919525147	1.03546329113924\\
692.548919525147	1.04482025316456\\
703.313919525147	1.08714936708861\\
618.778919525147	1.03380253164557\\
468.658919525146	1.05081518987342\\
501.533919525146	1.07414683544304\\
438.713919525146	1.06965063291139\\
522.203919525146	1.04510379746835\\
593.718919525146	1.06993417721519\\
583.148919525147	1.03817721518987\\
534.903919525147	1.09464303797468\\
549.413919525147	1.08078987341772\\
649.358919525146	1.0304\\
456.693919525147	1.04721012658228\\
513.648919525147	1.08633924050633\\
502.518919525146	1.05932151898734\\
583.343919525146	1.07896708860759\\
581.483919525146	1.06045569620253\\
597.593919525146	1.04506329113924\\
900.908919525147	1.16488101265823\\
699.738919525146	1.0629670886076\\
510.868919525147	1.04072911392405\\
613.808919525147	1.09249620253165\\
597.518919525146	1.04834430379747\\
497.878919525147	1.06754430379747\\
472.693919525147	1.04490126582278\\
736.378919525146	1.09958481012658\\
614.118919525146	1.07706329113924\\
542.278919525147	1.07123037974684\\
526.668919525147	1.0417417721519\\
585.648919525147	1.05583797468354\\
661.738919525146	1.05940253164557\\
576.633919525146	1.06580253164557\\
619.968919525146	1.04834430379747\\
771.238919525146	1.04579240506329\\
516.653919525147	1.05984810126582\\
619.598919525146	1.04490126582278\\
636.133919525146	1.05543291139241\\
551.378919525146	1.05113924050633\\
701.448919525146	1.04648101265823\\
509.473919525146	1.08398987341772\\
559.758919525146	1.07730632911392\\
665.023919525147	1.08925569620253\\
590.353919525146	1.07426835443038\\
553.713919525146	1.06276455696203\\
562.898919525147	1.06580253164557\\
626.423919525147	1.09395443037975\\
627.413919525147	1.0612253164557\\
532.663919525147	1.04911392405063\\
455.473919525146	1.08670379746835\\
609.778919525147	1.0603746835443\\
605.833919525146	1.04109367088608\\
557.463919525146	1.07106835443038\\
596.383919525146	1.11307341772152\\
596.653919525147	1.08674430379747\\
470.068919525147	1.0539746835443\\
534.168919525147	1.0722835443038\\
618.128919525146	1.06527594936709\\
513.248919525146	1.05004556962025\\
563.083919525146	1.10509367088608\\
913.238919525146	1.0530835443038\\
539.538919525147	1.04429367088608\\
407.793919525146	1.04417215189873\\
493.753919525147	1.04935696202532\\
610.523919525147	1.06381772151899\\
457.153919525146	1.03991898734177\\
530.923919525147	1.07240506329114\\
903.768919525146	1.10999493670886\\
550.143919525146	1.03351898734177\\
498.493919525147	1.08694683544304\\
683.368919525146	1.0653164556962\\
474.373919525147	1.07151392405063\\
557.453919525146	1.05899746835443\\
556.208919525146	1.06422278481013\\
581.873919525146	1.09504810126582\\
510.148919525146	1.05065316455696\\
439.868919525147	1.06191392405063\\
665.153919525147	1.03898734177215\\
734.908919525147	1.05304303797468\\
584.918919525147	1.05996962025316\\
494.498919525147	1.08832405063291\\
553.598919525146	1.13093670886076\\
445.203919525146	1.09059240506329\\
654.323919525146	1.03813670886076\\
};
%\addlegendentry{our with purging}

\end{axis}
\end{tikzpicture}%

==> Comparisonheterogeneousworkers_with_gini_zoom.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{ginipurg}{rgb}{0.55000,0.710000,0.00000}%
\definecolor{ginino}{rgb}{0.00000,0.26000,0.15000}%
\definecolor{unipurg}{rgb}{0.00000,0.00000,1.00000}%
\definecolor{unino}{rgb}{0.00000,0.50000,0.50000}
\definecolor{purg}{rgb}{0.640000,0.00000,0.00000}%
\definecolor{no}{rgb}{1.00000,0.20000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=9cm,
height=7cm,
at={(0.5cm,0.5cm)},
scale only axis,
xmin=0,
xmax=2000,
xlabel style={font=\color{white!15!black}},
xlabel={Average in-order execution time},
xtick={0,333,500,1000,2000},
xticklabels={{0},{$\frac{1}{3\lambda}$},{$\frac{1}{2\lambda}$},{$\frac{1}{\lambda}$},{$\frac{2}{\lambda}$}},
scaled x ticks = false,
ymin=1,
ymax=1.7,
ytick={1,1.1,1.4,1.7},
yticklabels={{1},{$1.1$},{$1.4$},{$1.7$}},
ylabel style={font=\color{white!15!black}},
ylabel={Computational load},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Average (zoomed-in)},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=ginino,line width=1.5pt, dashed, mark=*, mark options={solid, fill=ginino, ginino}]
  table[row sep=crcr]{%
592.963329525146	1.00455696202532\\
465.767028969592	1.08516998481012\\
441.432284866942	1.15771633417723\\
430.711314093298	1.23832668354431\\
417.046952404965	1.31070371645569\\
410.07402515073	1.39147997974683\\
401.080289106611	1.47196070886077\\
393.321006564332	1.54346693670887\\
389.416475080701	1.62414655189872\\
382.643290837831	1.69257778227847\\
};
%\addlegendentry{gini without purging}



\addplot [color=unino,line width=1.5pt, dashed, mark=triangle*, mark options={solid, fill=unino, unino}]
  table[row sep=crcr]{%
57488.0085195251	1.01419763037975\\
56070.6025989696	1.09049681012657\\
25279.021988414	1.14301974683545\\
11132.7252678585	1.20886618734177\\
5221.64555000833	1.27180459746835\\
2299.31971764917	1.34642292658228\\
1161.76333820794	1.42195823797468\\
907.961096357907	1.4991571443038\\
600.29809096053	1.5769993721519\\
515.613237185697	1.64535291139241\\
};
%\addlegendentry{uni without purging}

\addplot [color=unipurg,line width=1.5pt, mark=triangle*, mark options={solid, fill=unipurg, unipurg}]
  table[row sep=crcr]{%
47175.2392495251	1.00693738758611\\
13129.6691695251	1.01190935878813\\
3761.78254952515	1.01679311392405\\
1705.25072952515	1.02186458734177\\
988.750659525146	1.02615882531646\\
734.183859525146	1.0315613164557\\
617.356199525146	1.03669670886076\\
559.654310306709	1.04130681518987\\
527.325319525147	1.04596042531646\\
509.394639525146	1.04991594936709\\
};
%\addlegendentry{uni with purging}

\addplot [color=no,line width=1.5pt, mark=+, mark size = 3pt, dashed, mark options={solid, fill=no, no}]
  table[row sep=crcr]{%
813.721489525147	1.00520644050633\\
743.116628969592	1.08539511898734\\
688.758228414036	1.15899511898734\\
649.422867858479	1.23892731139241\\
613.852937302924	1.31306920506329\\
597.393465144163	1.39244208607595\\
564.449226191814	1.47259163544304\\
538.19842367233	1.54640032405063\\
512.706389540986	1.62462225822785\\
495.335199916267	1.6950950886076\\
};
%\addlegendentry{our without purging}

\addplot [color=purg,line width=1.5pt, mark=+,mark size = 3pt, mark options={solid, fill=purg, purg}]
  table[row sep=crcr]{%
816.259729525146	1.00505203037975\\
763.664609525146	1.03276565063291\\
705.709999525146	1.04198837468355\\
675.290949525146	1.04867264810127\\
645.782859525146	1.05324962025316\\
629.153299525147	1.05641940253165\\
615.261219525147	1.05955532151899\\
602.319679525147	1.06130738227848\\
603.665309525147	1.06311185822785\\
583.453759525147	1.06338478987342\\
};

\addplot [color=ginipurg,line width=1.5pt, mark=*, mark options={solid, fill=ginipurg, ginipurg}]
  table[row sep=crcr]{%
593.918109525146	1.00455696202532\\
500.292509525147	1.04517257721519\\
504.054509525146	1.05321073417722\\
505.303349525147	1.05338677468354\\
504.607899525146	1.05344437468354\\
502.911529525146	1.05346730126582\\
504.973389525146	1.05340864810127\\
502.308309525147	1.05354653164557\\
503.833329525147	1.05359278987342\\
502.321139525147	1.05340962025316\\
};
%\addlegendentry{gini with purging}
%\addlegendentry{our with purging}

 \node at (200,1.55) {\textcolor{ginino}{Ideal}};
\node at (800,1.3) {\textcolor{no}{Optimal}};
\node at (1600,1.45) {\textcolor{unino}{Uniform}};


\node at (200,1.1) {\textcolor{ginipurg}{Ideal}};
\node at (200,1.05) {\textcolor{ginipurg}{(purging)}};
\node at (900,1.12) {\textcolor{purg}{Optimal (purging)}};
\node at (1600,1.07) {\textcolor{unipurg}{Uniform (purging)}};

\end{axis}
\end{tikzpicture}%

==> Comparisonheterogeneousworkers_withgini.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{ginipurg}{rgb}{0.55000,0.710000,0.00000}%
\definecolor{ginino}{rgb}{0.00000,0.26000,0.15000}%
\definecolor{unipurg}{rgb}{0.00000,0.00000,1.00000}%
\definecolor{unino}{rgb}{0.00000,0.50000,0.50000}
\definecolor{purg}{rgb}{0.640000,0.00000,0.00000}%
\definecolor{no}{rgb}{1.00000,0.20000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=9cm,
height=7cm,
at={(0.5cm,0.5cm)},
scale only axis,
xmin=0,
xmax=60000,
xlabel style={font=\color{white!15!black}},
xlabel={Average in-order execution time},
xtick={0,10000,30000,50000,60000},
xticklabels={{0},{$\frac{10}{\lambda}$},{$\frac{30}{\lambda}$},{$\frac{50}{\lambda}$},{$\frac{60}{\lambda}$}},
scaled x ticks = false,
ymin=1,
ymax=1.7,
ytick={1,1.1,1.4,1.7},
yticklabels={{1},{$1.1$},{$1.4$},{$1.7$}},
ylabel style={font=\color{white!15!black}},
ylabel={Computational load},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Average},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]


\addplot [color=unino,line width=1.5pt, dashed, mark=triangle*, mark options={solid, fill=unino, unino}]
  table[row sep=crcr]{%
57488.0085195251	1.01419763037975\\
56070.6025989696	1.09049681012657\\
25279.021988414	1.14301974683545\\
11132.7252678585	1.20886618734177\\
5221.64555000833	1.27180459746835\\
2299.31971764917	1.34642292658228\\
1161.76333820794	1.42195823797468\\
907.961096357907	1.4991571443038\\
600.29809096053	1.5769993721519\\
515.613237185697	1.64535291139241\\
};
%\addlegendentry{uni without purging}

\addplot [color=unipurg,line width=1.5pt, mark=triangle*, mark options={solid, fill=unipurg, unipurg}]
  table[row sep=crcr]{%
47175.2392495251	1.00693738758611\\
13129.6691695251	1.01190935878813\\
3761.78254952515	1.01679311392405\\
1705.25072952515	1.02186458734177\\
988.750659525146	1.02615882531646\\
734.183859525146	1.0315613164557\\
617.356199525146	1.03669670886076\\
559.654310306709	1.04130681518987\\
527.325319525147	1.04596042531646\\
509.394639525146	1.04991594936709\\
};
%\addlegendentry{uni with purging}

\addplot [color=no,line width=1.5pt, mark=+, mark size = 3pt, dashed, mark options={solid, fill=no, no}]
  table[row sep=crcr]{%
813.721489525147	1.00520644050633\\
743.116628969592	1.08539511898734\\
688.758228414036	1.15899511898734\\
649.422867858479	1.23892731139241\\
613.852937302924	1.31306920506329\\
597.393465144163	1.39244208607595\\
564.449226191814	1.47259163544304\\
538.19842367233	1.54640032405063\\
512.706389540986	1.62462225822785\\
495.335199916267	1.6950950886076\\
};
%\addlegendentry{our without purging}

\addplot [color=purg,line width=1.5pt, mark=+,mark size = 3pt, mark options={solid, fill=purg, purg}]
  table[row sep=crcr]{%
816.259729525146	1.00505203037975\\
763.664609525146	1.03276565063291\\
705.709999525146	1.04198837468355\\
675.290949525146	1.04867264810127\\
645.782859525146	1.05324962025316\\
629.153299525147	1.05641940253165\\
615.261219525147	1.05955532151899\\
602.319679525147	1.06130738227848\\
603.665309525147	1.06311185822785\\
583.453759525147	1.06338478987342\\
};
%\addlegendentry{our with purging}
\addplot [color=ginino,line width=1.5pt, dashed, mark=*, mark options={solid, fill=ginino, ginino}]
  table[row sep=crcr]{%
592.963329525146	1.00455696202532\\
465.767028969592	1.08516998481012\\
441.432284866942	1.15771633417723\\
430.711314093298	1.23832668354431\\
417.046952404965	1.31070371645569\\
410.07402515073	1.39147997974683\\
401.080289106611	1.47196070886077\\
393.321006564332	1.54346693670887\\
389.416475080701	1.62414655189872\\
382.643290837831	1.69257778227847\\
};
%\addlegendentry{gini without purging}

\addplot [color=ginipurg,line width=1.5pt, mark=*, mark options={solid, fill=ginipurg, ginipurg}]
  table[row sep=crcr]{%
593.918109525146	1.00455696202532\\
500.292509525147	1.04517257721519\\
504.054509525146	1.05321073417722\\
505.303349525147	1.05338677468354\\
504.607899525146	1.05344437468354\\
502.911529525146	1.05346730126582\\
504.973389525146	1.05340864810127\\
502.308309525147	1.05354653164557\\
503.833329525147	1.05359278987342\\
502.321139525147	1.05340962025316\\
};
%\addlegendentry{gini with purging}
 \node at (12000,1.55) {\textcolor{ginino}{Ideal} and \textcolor{no}{Optimal} };
%\node at (800,1.3) {};
\node at (50000,1.15) {\textcolor{unino}{Uniform}};


\node at (12000,1.1) {\textcolor{ginipurg}{Ideal} and \textcolor{purg}{Optimal}};
\node at (12000,1.05) {(purging)};
\node at (40000,1.05) {\textcolor{unipurg}{Uniform (purging)}};

\end{axis}
\end{tikzpicture}%

==> Comparisonheterogeneousworkers_withgini_fog.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{ginipurg}{rgb}{0.55000,0.710000,0.00000}%
\definecolor{ginino}{rgb}{0.00000,0.26000,0.15000}%
\definecolor{unipurg}{rgb}{0.00000,0.00000,1.00000}%
\definecolor{unino}{rgb}{0.00000,0.50000,0.50000}
\definecolor{purg}{rgb}{0.640000,0.00000,0.00000}%
\definecolor{no}{rgb}{1.00000,0.20000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=9cm,
height=7cm,
at={(0.5cm,0.5cm)},
scale only axis,
xmin=0,
xmax=60000,
xlabel style={font=\color{white!15!black}},
xlabel={Average in-order execution time},
xtick={0,10000,30000,50000,60000},
xticklabels={{0},{$\frac{10}{\lambda}$},{$\frac{30}{\lambda}$},{$\frac{50}{\lambda}$},{$\frac{60}{\lambda}$}},
scaled x ticks = false,
ymin=1,
ymax=1.7,
ytick={1,1.1,1.4,1.7},
yticklabels={{1},{$1.1$},{$1.4$},{$1.7$}},
ylabel style={font=\color{white!15!black}},
ylabel={Computational load},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Realizations},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot[only marks, mark=triangle*, mark options={fill=unino}, mark size=1.5pt, draw=unino] table[row sep=crcr]{%
x	y\\
40037.1739195251	1.02067848101266\\
9167.99891952515	1.02067848101266\\
1984.46891952515	1.00455696202532\\
3128.88391952515	1.02067848101266\\
12728.3489195251	1.02067848101266\\
1728.97891952515	1.02067848101266\\
119156.203919525	1.02067848101266\\
21969.3339195251	1.02067848101266\\
73935.3089195252	1.00455696202532\\
90124.4739195251	1.00455696202532\\
72301.8389195252	1.02067848101266\\
3083.54891952515	1.02067848101266\\
32796.8389195251	1.00455696202532\\
7510.97891952515	1.02067848101266\\
130538.388919525	1.00455696202532\\
44377.4189195251	1.00455696202532\\
1317.62391952515	1.02067848101266\\
6451.79891952515	1.02067848101266\\
4669.23391952515	1.02067848101266\\
1490.27391952515	1.00455696202532\\
107861.298919525	1.02067848101266\\
900.148919525147	1.02067848101266\\
647.648919525147	1.01261772151899\\
1902.34891952515	1.02067848101266\\
97820.4039195252	1.02067848101266\\
1315.75391952515	1.02067848101266\\
2345.07891952515	1.01261772151899\\
79501.6539195252	1.00455696202532\\
164302.198919525	1.02067848101266\\
179786.043919525	1.02067848101266\\
8895.96891952515	1.00455696202532\\
48588.9939195252	1.02067848101266\\
1328.63391952515	1.01261772151899\\
1493.73391952515	1.01261772151899\\
20006.1289195251	1.02067848101266\\
112793.848919525	1.02067848101266\\
37650.5189195251	1.00455696202532\\
891.398919525147	1.02067848101266\\
2806.94891952515	1.02067848101266\\
167400.093919525	1.00455696202532\\
5511.67391952515	1.02067848101266\\
63236.1189195252	1.02067848101266\\
78215.4939195252	1.02067848101266\\
109096.563919525	1.00455696202532\\
225445.198919525	1.01261772151899\\
198773.398919525	1.02067848101266\\
34980.1939195251	1.02067848101266\\
79367.3639195251	1.00455696202532\\
123202.988919525	1.02067848101266\\
37993.6539195251	1.00455696202532\\
114164.663919525	1.00455696202532\\
95082.4489195252	1.00455696202532\\
1536.88391952515	1.02067848101266\\
208688.013919525	1.00455696202532\\
2172.58891952515	1.01261772151899\\
103959.063919525	1.00455696202532\\
2301.47891952515	1.02067848101266\\
167929.333919525	1.02067848101266\\
20152.8339195251	1.00455696202532\\
6147.96891952515	1.02067848101266\\
121144.893919525	1.00455696202532\\
167688.488919525	1.02067848101266\\
121837.278919525	1.01261772151899\\
9160.55891952515	1.02067848101266\\
72449.2639195251	1.02067848101266\\
56682.2789195251	1.02067848101266\\
980.118919525146	1.02067848101266\\
28541.4539195251	1.00455696202532\\
3183.92891952515	1.02067848101266\\
23685.2289195251	1.02067848101266\\
112079.888919525	1.02067848101266\\
2051.31391952515	1.00455696202532\\
115980.303919525	1.00455696202532\\
2066.20891952515	1.00455696202532\\
226205.358919525	1.02067848101266\\
58995.1739195251	1.01261772151899\\
208070.938919525	1.02067848101266\\
1116.65391952515	1.02067848101266\\
2195.44391952515	1.02067848101266\\
92978.5039195251	1.00455696202532\\
96316.5739195252	1.02067848101266\\
134136.133919525	1.00455696202532\\
32378.6989195251	1.02067848101266\\
83079.5039195251	1.02067848101266\\
86406.6039195252	1.00455696202532\\
239529.008919525	1.02067848101266\\
3798.35891952515	1.02067848101266\\
41384.8639195251	1.02067848101266\\
6617.41391952515	1.00455696202532\\
117922.113919525	1.02067848101266\\
48912.9289195251	1.01261772151899\\
122744.088919525	1.00455696202532\\
120473.178919525	1.02067848101266\\
115202.598919525	1.02067848101266\\
1113.46891952515	1.02067848101266\\
119532.688919525	1.00455696202532\\
105351.658919525	1.02067848101266\\
196638.408919525	1.02067848101266\\
9310.65891952515	1.02067848101266\\
74147.5039195251	1.00455696202532\\
57087.8889889696	1.08516455696203\\
36220.8339889696	1.0932253164557\\
1993.38398896959	1.10128607594937\\
10801.2739889696	1.08516455696203\\
7947.76898896959	1.08516455696203\\
1398.50898896959	1.08516455696203\\
144034.49398897	1.08516455696203\\
27042.9339889696	1.08516455696203\\
81439.0789889696	1.08516455696203\\
134512.36398897	1.10128607594937\\
88553.4689889696	1.08516455696203\\
8283.15898896959	1.08516455696203\\
13001.1939889696	1.10128607594937\\
68598.9889889696	1.10128607594937\\
84925.0089889696	1.0932253164557\\
57881.9139889696	1.08516455696203\\
794.498988969591	1.08516455696203\\
3423.91898896959	1.0932253164557\\
9838.52398896959	1.08516455696203\\
1053.74898896959	1.0932253164557\\
139896.51898897	1.08516455696203\\
16128.8539889696	1.10128607594937\\
737.333988969592	1.0932253164557\\
1192.76898896959	1.08516455696203\\
84628.8039889696	1.10128607594937\\
827.703988969591	1.08516455696203\\
1112.53898896959	1.08516455696203\\
95893.8739889696	1.08516455696203\\
135556.83398897	1.08516455696203\\
137808.31898897	1.10128607594937\\
18943.2939889696	1.10128607594937\\
76415.7489889696	1.08516455696203\\
905.648988969591	1.08516455696203\\
2314.85398896959	1.08516455696203\\
18689.2439889696	1.08516455696203\\
80552.5989889696	1.10128607594937\\
55946.4089889696	1.10128607594937\\
828.113988969591	1.08516455696203\\
156540.32898897	1.0932253164557\\
175886.253988969	1.10128607594937\\
5264.60898896959	1.08516455696203\\
52761.7389889696	1.08516455696203\\
68708.7839889696	1.08516455696203\\
153089.128988969	1.08516455696203\\
156149.97898897	1.08516455696203\\
222434.228988969	1.08516455696203\\
40682.8789889696	1.08516455696203\\
86628.1139889696	1.0932253164557\\
139938.54398897	1.0932253164557\\
32304.6389889696	1.0932253164557\\
88451.6839889696	1.0932253164557\\
111255.61898897	1.10128607594937\\
1307.37398896959	1.08516455696203\\
168022.628988969	1.10128607594937\\
1404.49398896959	1.0932253164557\\
113206.39398897	1.0932253164557\\
1988.39398896959	1.08516455696203\\
176917.753988969	1.08516455696203\\
67897.9839889696	1.10128607594937\\
3490.81898896959	1.08516455696203\\
134491.00898897	1.0932253164557\\
166338.12398897	1.08516455696203\\
91811.9839889696	1.08516455696203\\
9762.01398896959	1.08516455696203\\
85444.7289889696	1.08516455696203\\
84935.8289889696	1.08516455696203\\
883.353988969591	1.08516455696203\\
5021.10398896959	1.0932253164557\\
2041.63398896959	1.08516455696203\\
16811.7739889696	1.08516455696203\\
123725.56398897	1.0932253164557\\
1234.37398896959	1.10128607594937\\
128788.41398897	1.10128607594937\\
55788.0939889696	1.08516455696203\\
258727.003988969	1.08516455696203\\
82401.8439889696	1.0932253164557\\
189783.298988969	1.10128607594937\\
619.718988969591	1.10128607594937\\
1328.31398896959	1.08516455696203\\
100608.31898897	1.08516455696203\\
118652.33898897	1.0932253164557\\
170466.133988969	1.10128607594937\\
52733.9589889696	1.08516455696203\\
75814.5589889696	1.08516455696203\\
47720.8089889696	1.08516455696203\\
241429.483988969	1.08516455696203\\
10769.1889889696	1.08516455696203\\
53233.0639889696	1.08516455696203\\
30388.8189889696	1.08516455696203\\
110895.18898897	1.08516455696203\\
41311.2589889696	1.08516455696203\\
91779.1039889696	1.0932253164557\\
137244.13398897	1.08516455696203\\
118040.08398897	1.0932253164557\\
1030.38398896959	1.08516455696203\\
55401.4639889696	1.0932253164557\\
148611.82398897	1.0932253164557\\
208536.863988969	1.08516455696203\\
12333.8889889696	1.08516455696203\\
62908.8039889696	1.08516455696203\\
26971.254058414	1.12032405063291\\
5985.69405841403	1.13348860759494\\
2051.23905841404	1.16577215189873\\
2073.01405841404	1.15771139240506\\
20707.274058414	1.15771139240506\\
1063.52405841404	1.16455696202532\\
2586.44905841404	1.10724050632911\\
15844.959058414	1.14916455696203\\
42749.5540584141	1.12660253164557\\
121809.194058414	1.15746835443038\\
81349.7440584141	1.15771139240506\\
3314.40905841403	1.15799493670886\\
948.994058414036	1.16273417721519\\
2086.65905841404	1.10116455696203\\
102925.499058414	1.17383291139241\\
1912.91905841404	1.12567088607595\\
707.114058414036	1.15771139240506\\
828.344058414036	1.15596962025316\\
3927.88905841403	1.13320506329114\\
1207.55405841404	1.16577215189873\\
173451.044058414	1.15771139240506\\
607.159058414036	1.14138734177215\\
445.264058414036	1.16577215189873\\
1138.11905841404	1.13539240506329\\
6230.86905841403	1.10278481012658\\
879.914058414036	1.15771139240506\\
914.744058414036	1.16577215189873\\
1644.16905841404	1.11979746835443\\
1212.94905841404	1.13235443037975\\
9639.03905841403	1.0731746835443\\
819.924058414036	1.13474430379747\\
15587.259058414	1.15046075949367\\
664.284058414036	1.15771139240506\\
2088.65905841404	1.16577215189873\\
1241.57905841404	1.1296\\
5745.71905841403	1.10861772151899\\
1619.31905841404	1.11412658227848\\
593.019058414036	1.16577215189873\\
1351.56405841404	1.08394936708861\\
5176.13905841403	1.07876455696203\\
4995.39405841403	1.15771139240506\\
26306.454058414	1.1461670886076\\
51325.1240584141	1.14811139240506\\
64517.8490584141	1.14936708860759\\
198647.339058414	1.16577215189873\\
80946.2790584141	1.11161518987342\\
2778.79405841404	1.13207088607595\\
3660.72905841403	1.10553924050633\\
2569.41405841404	1.07406582278481\\
17734.439058414	1.13527088607595\\
1008.06905841404	1.1037164556962\\
65947.7690584141	1.12356455696203\\
1220.18905841404	1.15771139240506\\
1935.96905841404	1.07856202531646\\
1575.12405841404	1.16577215189873\\
10766.584058414	1.09950379746835\\
3352.90905841403	1.15771139240506\\
230639.244058414	1.15771139240506\\
16116.004058414	1.12635949367089\\
634.419058414036	1.16220759493671\\
580.019058414036	1.10387848101266\\
1659.24905841404	1.07673924050633\\
79157.6190584141	1.15771139240506\\
13676.684058414	1.15771139240506\\
766.764058414036	1.1025417721519\\
66904.0390584141	1.15771139240506\\
969.769058414036	1.15771139240506\\
1831.92905841404	1.14940759493671\\
797.674058414036	1.15556455696203\\
5277.94405841403	1.14912405063291\\
9584.81905841403	1.08949873417722\\
1471.33405841404	1.16577215189873\\
2080.95905841404	1.08419240506329\\
1616.10905841404	1.10468860759494\\
4336.29405841403	1.15771139240506\\
56443.2490584141	1.16577215189873\\
95917.3340584141	1.13924050632911\\
652.854058414036	1.16577215189873\\
1592.87905841404	1.16577215189873\\
3076.05905841404	1.10270379746835\\
23047.599058414	1.11659746835443\\
2043.75905841404	1.07398481012658\\
53301.8890584141	1.15771139240506\\
2291.33405841404	1.09484556962025\\
4231.02905841403	1.13506835443038\\
228041.739058414	1.15771139240506\\
5073.69405841403	1.15771139240506\\
51269.1190584141	1.15771139240506\\
14053.779058414	1.14017215189873\\
115646.684058414	1.15771139240506\\
14909.619058414	1.16297721518987\\
5018.94905841403	1.10391898734177\\
159091.634058414	1.15771139240506\\
4751.95405841403	1.09334683544304\\
785.049058414036	1.16577215189873\\
24253.434058414	1.11570632911392\\
95939.8540584141	1.13113924050633\\
174905.264058414	1.15771139240506\\
9109.16405841403	1.16577215189873\\
12642.609058414	1.13822784810127\\
19298.6641278585	1.18286582278481\\
11192.8691278585	1.2029164556962\\
1862.09412785848	1.21944303797468\\
580.35912785848	1.24176202531646\\
1091.90412785848	1.2366582278481\\
1002.89412785848	1.23831898734177\\
2810.11412785848	1.16147848101266\\
11255.1091278585	1.22126582278481\\
1127.31412785848	1.20121518987342\\
102167.009127858	1.22402025316456\\
20843.4591278585	1.18728101265823\\
1613.19412785848	1.23471392405063\\
656.919127858479	1.22564050632911\\
1444.72912785848	1.18363544303797\\
620.469127858479	1.1485164556962\\
1173.85912785848	1.20425316455696\\
745.31412785848	1.23771139240506\\
900.75412785848	1.22835443037975\\
1983.04412785848	1.21648607594937\\
1203.63912785848	1.23831898734177\\
627.324127858479	1.15552405063291\\
659.45912785848	1.19266835443038\\
506.29412785848	1.2381164556962\\
1974.20912785848	1.19538227848101\\
6317.97412785848	1.18031392405063\\
933.18412785848	1.24488101265823\\
497.53912785848	1.23657721518987\\
839.07912785848	1.24411139240506\\
986.72412785848	1.22969113924051\\
9248.87412785848	1.14819240506329\\
743.31912785848	1.20449620253165\\
18620.8241278585	1.22628860759494\\
735.55912785848	1.21304303797468\\
1368.87412785848	1.23058227848101\\
1590.47412785848	1.20502278481013\\
20436.8741278585	1.1677164556962\\
869.67412785848	1.19052151898734\\
491.22412785848	1.23831898734177\\
814.62912785848	1.23831898734177\\
1956.78412785848	1.22215696202532\\
1778.39412785848	1.23831898734177\\
32053.2841278585	1.20469873417722\\
26949.8891278585	1.19578734177215\\
48928.5091278585	1.22337215189873\\
904.02412785848	1.09853164556962\\
66290.9141278585	1.19048101265823\\
3884.55912785848	1.20712911392405\\
2059.14912785848	1.17747848101266\\
1760.01412785848	1.14527594936709\\
9131.17912785848	1.21174683544304\\
1184.89412785848	1.17399493670886\\
49644.8341278585	1.20490126582278\\
522.75912785848	1.23754936708861\\
1257.29912785848	1.15827848101266\\
1079.47912785848	1.24536708860759\\
11865.9741278585	1.17330632911392\\
791.83412785848	1.24091139240506\\
75481.9341278585	1.19785316455696\\
24323.9391278585	1.20178227848101\\
778.76912785848	1.2096\\
607.034127858479	1.16471898734177\\
1487.56412785848	1.13968607594937\\
23544.3991278585	1.18144810126582\\
927.03412785848	1.22422278481013\\
695.04912785848	1.18533670886076\\
29351.3541278585	1.20133670886076\\
745.60412785848	1.23831898734177\\
1248.70412785848	1.18161012658228\\
805.58412785848	1.24488101265823\\
10714.0741278585	1.21535189873418\\
3575.75912785848	1.15418734177215\\
1542.26912785848	1.22835443037975\\
70862.9091278585	1.21871392405063\\
679.024127858479	1.19995949367089\\
1445.90912785848	1.24637974683544\\
34659.2341278585	1.24241012658228\\
14761.0441278585	1.1819746835443\\
459.90912785848	1.23827848101266\\
380.86412785848	1.24561012658228\\
992.24912785848	1.18217721518987\\
9287.88912785848	1.21737721518987\\
4778.10412785848	1.13109873417722\\
908.06912785848	1.19667848101266\\
4025.49912785848	1.16111392405063\\
1410.77912785848	1.23240506329114\\
465.47912785848	1.12490126582278\\
796.67912785848	1.2430582278481\\
48618.9591278585	1.20854683544304\\
4184.85412785849	1.21174683544304\\
55780.8491278585	1.22697721518987\\
17706.5341278585	1.23698227848101\\
9630.77912785847	1.1744\\
74762.2691278585	1.18566075949367\\
3500.35412785848	1.1717670886076\\
772.24412785848	1.23787341772152\\
25071.4841278585	1.18298734177215\\
3257.35412785848	1.14803037974684\\
31320.4241278585	1.14381772151899\\
842.01412785848	1.18335189873418\\
32385.5641278585	1.22555949367089\\
14259.8341973029	1.25168607594937\\
1247.04419730293	1.2619746835443\\
1228.83919730293	1.31086582278481\\
692.019197302924	1.29535189873418\\
467.824197302924	1.31086582278481\\
931.684197302925	1.31086582278481\\
4813.39419730293	1.21883544303797\\
9343.02919730292	1.29154430379747\\
989.004197302925	1.23216202531646\\
1093.42419730293	1.13988860759494\\
25044.6491973029	1.2564253164557\\
1933.91419730293	1.3041417721519\\
769.179197302924	1.30005063291139\\
762.764197302925	1.24949873417722\\
564.604197302924	1.20275443037975\\
2258.62419730293	1.28\\
667.734197302924	1.33504810126582\\
874.469197302924	1.3003746835443\\
2715.57419730293	1.28486075949367\\
597.859197302924	1.31086582278481\\
685.754197302924	1.20133670886076\\
590.254197302924	1.25881518987342\\
462.979197302924	1.2354835443038\\
888.089197302925	1.28737215189873\\
1137.87419730293	1.23046075949367\\
645.714197302924	1.31086582278481\\
373.084197302924	1.31086582278481\\
671.349197302924	1.31066329113924\\
639.994197302924	1.30106329113924\\
4584.33919730293	1.21393417721519\\
640.849197302924	1.27530126582278\\
25051.5691973029	1.32370632911392\\
533.309197302924	1.29514936708861\\
658.944197302924	1.31086582278481\\
582.254197302924	1.30916455696203\\
20614.4241973029	1.22519493670886\\
873.829197302925	1.26084050632911\\
524.544197302924	1.31086582278481\\
783.799197302925	1.31033924050633\\
1974.23919730293	1.28210632911392\\
897.149197302925	1.30021265822785\\
39785.6341973029	1.28579240506329\\
44365.1991973029	1.2773670886076\\
30720.3541973029	1.23232405063291\\
517.014197302924	1.18764556962025\\
1225.53919730293	1.24540759493671\\
2502.43419730293	1.26950886075949\\
1262.43419730293	1.23710379746835\\
834.669197302925	1.30600506329114\\
868.784197302925	1.24714936708861\\
493.404197302924	1.27546329113924\\
911.074197302925	1.19092658227848\\
647.479197302924	1.30564050632911\\
2795.16419730293	1.30875949367089\\
977.659197302925	1.31086582278481\\
1852.97419730293	1.23673924050633\\
827.589197302925	1.29247594936709\\
812.789197302925	1.1601417721519\\
1384.19419730293	1.23973670886076\\
735.834197302925	1.27465316455696\\
530.469197302924	1.31086582278481\\
1632.67919730293	1.20125569620253\\
5525.83919730293	1.25314430379747\\
714.554197302924	1.30750379746835\\
540.414197302924	1.24881012658228\\
541.919197302924	1.2258835443038\\
655.699197302924	1.31033924050633\\
1750.02419730293	1.2689417721519\\
785.294197302925	1.33358987341772\\
1728.50419730293	1.28854683544304\\
25583.0491973029	1.30069873417722\\
754.174197302924	1.30977215189873\\
1279.41919730293	1.17326582278481\\
659.119197302924	1.27732658227848\\
1263.28919730293	1.31086582278481\\
60888.9241973029	1.31086582278481\\
981.754197302925	1.26416202531646\\
457.254197302924	1.31086582278481\\
381.389197302924	1.30932658227848\\
1987.61419730293	1.26570126582278\\
13163.9141973029	1.26809113924051\\
496.724197302924	1.30782784810127\\
830.189197302925	1.2587746835443\\
3714.98919730293	1.22689620253165\\
973.654197302925	1.2788253164557\\
426.914197302924	1.31042025316456\\
841.339197302925	1.30069873417722\\
17769.7391973029	1.21810632911392\\
5297.37919730293	1.29381265822785\\
68111.139197303	1.29429873417722\\
26515.6191973029	1.30673417721519\\
1195.78419730293	1.23690126582278\\
65142.484197303	1.25521012658228\\
1882.85919730293	1.23880506329114\\
740.549197302924	1.31086582278481\\
29124.9491973029	1.2558582278481\\
1494.04419730293	1.28081012658228\\
7295.14419730292	1.16885063291139\\
658.389197302924	1.25573670886076\\
28884.9791973029	1.27311392405063\\
38905.7592667474	1.31621265822785\\
2725.24926674737	1.28874936708861\\
782.064266747368	1.38867848101266\\
915.929266747368	1.35238481012658\\
460.909266747369	1.39078481012658\\
955.089266747368	1.39127088607595\\
469.879266747369	1.25857215189873\\
3737.37926674737	1.33403544303797\\
522.604266747369	1.35886582278481\\
777.954266747368	1.24812151898734\\
548.439266747369	1.31001518987342\\
638.394266747369	1.36619746835443\\
522.249266747369	1.42088101265823\\
637.934266747369	1.32346329113924\\
503.849266747369	1.30580253164557\\
2152.81426674737	1.35364050632911\\
625.834266747369	1.42343291139241\\
988.719266747368	1.40937721518987\\
1691.30426674737	1.36749367088608\\
668.459266747369	1.39147341772152\\
650.444266747369	1.264\\
516.689266747369	1.34084050632911\\
365.309266747369	1.34019240506329\\
772.614266747369	1.3614582278481\\
881.389266747368	1.30576202531646\\
387.434266747369	1.39114936708861\\
409.319266747369	1.39143291139241\\
599.829266747369	1.38940759493671\\
882.339266747368	1.35193924050633\\
529.494266747369	1.2549670886076\\
625.734266747369	1.34821265822785\\
1014.52926674737	1.30726075949367\\
543.574266747369	1.35339746835443\\
704.929266747369	1.38491139240506\\
500.994266747369	1.38377721518987\\
4892.13426674737	1.28275443037975\\
861.034266747368	1.33998987341772\\
523.079266747369	1.39147341772152\\
582.064266747369	1.3873417721519\\
2330.98926674737	1.3553417721519\\
674.914266747369	1.38875949367089\\
554.684266747369	1.25423797468354\\
36357.4392667474	1.34825316455696\\
1456.49926674737	1.25695189873418\\
533.124266747369	1.26096202531646\\
1164.35426674737	1.31341772151899\\
876.079266747368	1.36741265822785\\
1184.91926674737	1.29980759493671\\
678.319266747369	1.38936708860759\\
579.819266747369	1.35258734177215\\
552.584266747369	1.36012151898734\\
971.674266747368	1.23366075949367\\
562.259266747369	1.38547848101266\\
768.989266747368	1.38896202531646\\
1309.92426674737	1.39118987341772\\
2345.07426674737	1.30163037974684\\
729.944266747368	1.29766075949367\\
553.649266747369	1.22956962025316\\
1514.29426674737	1.28550886075949\\
715.334266747369	1.38912405063291\\
450.804266747369	1.39147341772152\\
543.909266747369	1.37656708860759\\
1111.74426674737	1.30928607594937\\
958.599266747368	1.37296202531646\\
494.764266747369	1.31588860759494\\
482.289266747369	1.27659746835443\\
585.119266747369	1.39070379746835\\
951.144266747369	1.35400506329114\\
582.639266747369	1.39147341772152\\
1002.49426674737	1.37782278481013\\
874.139266747368	1.35161518987342\\
850.314266747368	1.39102784810127\\
1064.62426674737	1.24083037974684\\
760.594266747368	1.34671392405063\\
866.059266747368	1.38333164556962\\
556.699266747369	1.23208101265823\\
749.814266747368	1.34675443037975\\
433.624266747369	1.39147341772152\\
435.964266747369	1.3870582278481\\
443.919266747369	1.41626329113924\\
4933.87426674737	1.27250632911392\\
507.324266747369	1.36648101265823\\
685.119266747369	1.31937215189873\\
744.354266747369	1.31479493670886\\
2212.35426674737	1.34626835443038\\
2299.31971764917	1.39151392405063\\
628.449266747369	1.36891139240506\\
7569.88926674737	1.30300759493671\\
743.624266747369	1.32998481012658\\
46955.8642667474	1.38219746835443\\
1625.12426674737	1.31827848101266\\
783.599266747368	1.35080506329114\\
423.064266747369	1.21494683544304\\
836.519266747368	1.37312405063291\\
656.414266747369	1.39147341772152\\
14473.0042667474	1.32224810126582\\
592.974266747369	1.37235443037975\\
7319.12926674737	1.24787848101266\\
444.404266747369	1.37632405063291\\
9073.74926674737	1.32739240506329\\
933.674336191813	1.33387341772152\\
772.969336191813	1.39690126582278\\
780.409336191814	1.46653164556962\\
916.309336191813	1.45097721518987\\
452.969336191813	1.4656\\
1166.01933619181	1.46543797468354\\
414.639336191813	1.31325569620253\\
2641.66933619181	1.42039493670886\\
492.594336191813	1.4324253164557\\
536.844336191813	1.32488101265823\\
572.814336191814	1.33974683544304\\
722.239336191813	1.42436455696203\\
472.064336191813	1.46564050632911\\
424.814336191813	1.424\\
459.419336191813	1.38341265822785\\
1897.27933619181	1.39568607594937\\
769.244336191813	1.47212151898734\\
645.479336191814	1.46969113924051\\
1102.60433619181	1.41095696202532\\
617.169336191813	1.47086582278481\\
561.929336191814	1.32431392405063\\
426.254336191813	1.4341670886076\\
1161.76333820794	1.42169113924051\\
521.534336191813	1.44036455696203\\
1143.28933619181	1.35598987341772\\
375.894336191813	1.48824303797468\\
352.509336191813	1.47208101265823\\
800.594336191813	1.44514430379747\\
858.574336191813	1.42306835443038\\
390.219336191813	1.45822784810127\\
740.359336191813	1.41881518987342\\
630.884336191814	1.42007088607595\\
560.244336191814	1.42594430379747\\
381.214336191813	1.48593417721519\\
476.009336191813	1.43347848101266\\
1045.21433619181	1.38154936708861\\
850.979336191813	1.40070886075949\\
425.134336191813	1.47208101265823\\
549.374336191814	1.47204050632911\\
578.379336191814	1.43566582278481\\
692.724336191813	1.45733670886076\\
676.679336191813	1.34845569620253\\
25489.0543361918	1.39398481012658\\
769.729336191813	1.36113417721519\\
383.374336191813	1.32646075949367\\
3713.98433619181	1.37563544303797\\
791.019336191813	1.40208607594937\\
1131.69933619181	1.40561012658228\\
537.769336191814	1.46665316455696\\
530.439336191813	1.41358987341772\\
616.694336191813	1.40475949367089\\
445.124336191813	1.33164556962025\\
504.084336191813	1.46329113924051\\
729.854336191813	1.47123037974684\\
555.179336191814	1.4685164556962\\
894.629336191813	1.38353417721519\\
704.079336191813	1.472\\
519.434336191813	1.40172151898734\\
1857.24433619181	1.34910379746835\\
539.229336191813	1.47175696202532\\
503.269336191813	1.47208101265823\\
505.069336191813	1.45713417721519\\
2596.64433619182	1.33476455696203\\
460.619336191813	1.47155443037975\\
398.114336191813	1.41379240506329\\
418.344336191813	1.3602835443038\\
892.389336191813	1.48820253164557\\
688.244336191813	1.42327088607595\\
576.134336191814	1.46519493670886\\
1529.19933619181	1.46462784810127\\
800.494336191813	1.43372151898734\\
736.059336191813	1.47204050632911\\
416.414336191813	1.3957670886076\\
872.274336191813	1.4045164556962\\
548.619336191814	1.47208101265823\\
507.189336191813	1.29510886075949\\
842.069336191813	1.4405670886076\\
438.179336191813	1.47187848101266\\
380.869336191813	1.47098734177215\\
427.989336191813	1.46936708860759\\
1431.72433619181	1.41545316455696\\
376.934336191813	1.46726075949367\\
612.569336191814	1.40168101265823\\
808.739336191813	1.39114936708861\\
1549.17433619181	1.40860759493671\\
397.944336191813	1.47208101265823\\
553.384336191814	1.46993417721519\\
7760.21933619181	1.39204050632911\\
1483.60433619181	1.43955443037975\\
2088.43433619182	1.32747341772152\\
1274.46933619181	1.4356253164557\\
658.914336191814	1.39649620253165\\
398.769336191813	1.29575696202532\\
666.709336191814	1.44664303797468\\
873.329336191812	1.48820253164557\\
8129.48433619182	1.29936202531646\\
615.719336191813	1.40293670886076\\
708.814336191813	1.3649417721519\\
429.964336191813	1.43696202531646\\
5861.11933619181	1.3858835443038\\
873.574405636257	1.34424303797468\\
1004.34940563626	1.44656202531646\\
1354.40440563626	1.53223291139241\\
493.379405636257	1.53502784810127\\
431.449405636257	1.54316962025316\\
785.039405636257	1.5441417721519\\
385.339405636257	1.35197974683544\\
798.169405636257	1.46337215189873\\
406.834405636257	1.54146835443038\\
372.904405636258	1.46069873417722\\
576.879405636257	1.43169620253165\\
552.549405636257	1.52741265822785\\
467.624405636257	1.5470582278481\\
416.714405636257	1.48820253164557\\
480.189405636257	1.45563544303797\\
1046.79940563626	1.49306329113924\\
492.904405636257	1.55159493670886\\
526.834405636257	1.57286075949367\\
588.489405636257	1.51351898734177\\
661.019405636257	1.53595949367089\\
608.364405636257	1.36595443037975\\
426.329405636257	1.50533670886076\\
907.961096357907	1.48261265822785\\
477.819405636257	1.50351392405063\\
749.644405636257	1.44433417721519\\
376.854405636258	1.54892151898734\\
907.961096357907	1.55268860759494\\
469.104405636257	1.57687088607595\\
495.274405636257	1.52429367088608\\
907.961096357907	1.52773670886076\\
509.709405636257	1.47434936708861\\
683.144405636257	1.46539746835443\\
439.959405636257	1.52976202531646\\
414.044405636257	1.55013670886076\\
512.679405636257	1.50205569620253\\
968.464405636257	1.45794430379747\\
723.574405636257	1.48739240506329\\
433.999405636257	1.54434430379747\\
458.049405636257	1.54466835443038\\
579.359405636257	1.49581772151899\\
548.529405636257	1.54025316455696\\
436.994405636257	1.45069367088608\\
38324.5544056362	1.50493164556962\\
518.424405636257	1.41488607594937\\
443.989405636257	1.36149873417722\\
1131.50440563626	1.43995949367089\\
589.464405636257	1.49691139240506\\
995.579405636257	1.48872911392405\\
486.814405636257	1.52473924050633\\
521.229405636257	1.46665316455696\\
634.669405636257	1.47183797468354\\
417.494405636257	1.3998582278481\\
367.254405636258	1.54462784810127\\
413.424405636257	1.5421164556962\\
404.064405636257	1.55179746835443\\
586.014405636257	1.50448607594937\\
624.284405636257	1.5441417721519\\
506.644405636257	1.41415696202532\\
857.149405636257	1.42213670886076\\
457.419405636257	1.54555949367089\\
527.904405636257	1.54462784810127\\
449.079405636257	1.54580253164557\\
496.314405636257	1.48216708860759\\
424.179405636257	1.53778227848101\\
481.909405636257	1.46673417721519\\
907.961096357907	1.4414582278481\\
582.574405636257	1.50335189873418\\
735.354405636257	1.54235949367089\\
526.804405636257	1.57602025316456\\
1886.07440563626	1.50752405063291\\
893.474405636257	1.46523544303797\\
499.544405636257	1.55260759493671\\
395.734405636257	1.48520506329114\\
484.089405636257	1.54418227848101\\
638.359405636257	1.52615696202532\\
456.299405636257	1.35995949367089\\
602.519405636257	1.52461772151899\\
362.064405636258	1.54438481012658\\
360.289405636258	1.5505417721519\\
422.869405636257	1.50999493670886\\
851.584405636257	1.49431898734177\\
472.774405636257	1.52052658227848\\
682.904405636257	1.46029367088608\\
837.674405636257	1.46653164556962\\
806.919405636257	1.51023797468354\\
388.064405636257	1.54462784810127\\
491.629405636257	1.55240506329114\\
401.759405636257	1.43319493670886\\
915.159405636257	1.54572151898734\\
626.389405636257	1.42877974683544\\
448.984405636257	1.47147341772152\\
907.961096357907	1.53158481012658\\
419.184405636257	1.33156455696203\\
603.934405636257	1.54377721518987\\
588.699405636257	1.5392\\
1450.83940563626	1.42391898734177\\
464.669405636257	1.48779746835443\\
828.024405636257	1.4050835443038\\
399.904405636257	1.49978734177215\\
2678.17940563626	1.43080506329114\\
1017.4394750807	1.41225316455696\\
650.804475080701	1.53069367088608\\
605.449475080702	1.6148253164557\\
528.049475080702	1.61101772151899\\
399.284475080702	1.61567594936709\\
591.219475080702	1.62515443037975\\
390.789475080702	1.44324050632911\\
681.099475080702	1.52587341772152\\
392.714475080702	1.59813670886076\\
600.29809096053	1.54956962025316\\
685.134475080702	1.52392911392405\\
567.864475080701	1.56366582278481\\
406.659475080702	1.58703797468354\\
502.889475080702	1.54592405063291\\
415.514475080702	1.54434430379747\\
689.204475080702	1.59072405063291\\
467.934475080702	1.64889113924051\\
592.104475080701	1.60797974683544\\
564.114475080701	1.55220253164557\\
506.714475080702	1.62523544303797\\
484.989475080702	1.44141772151899\\
353.009475080702	1.59781265822785\\
371.159475080702	1.53028860759494\\
414.379475080702	1.5810835443038\\
619.704475080702	1.52729113924051\\
372.364475080702	1.62418227848101\\
368.594475080702	1.62523544303797\\
505.169475080702	1.60352405063291\\
416.594475080702	1.57399493670886\\
425.374475080702	1.56905316455696\\
600.29809096053	1.59222278481013\\
565.894475080702	1.55568607594937\\
370.124475080702	1.61940253164557\\
385.839475080702	1.62478987341772\\
501.194475080702	1.57184810126582\\
1266.9344750807	1.46073924050633\\
735.059475080702	1.55264810126582\\
403.659475080702	1.62523544303797\\
537.069475080702	1.6436253164557\\
488.044475080702	1.59299240506329\\
473.564475080702	1.61292151898734\\
473.144475080702	1.50647088607595\\
938.059475080702	1.47264810126582\\
581.754475080701	1.47459240506329\\
402.059475080702	1.50497215189873\\
693.114475080701	1.54669367088608\\
458.599475080702	1.55487594936709\\
623.369475080701	1.64107341772152\\
547.679475080702	1.59473417721519\\
405.379475080702	1.58436455696203\\
564.479475080701	1.62458734177215\\
455.399475080702	1.4772253164557\\
373.889475080702	1.62146835443038\\
440.869475080702	1.62503291139241\\
600.29809096053	1.62519493670886\\
551.099475080702	1.59603037974684\\
507.539475080702	1.62114430379747\\
406.709475080702	1.53555443037975\\
632.699475080701	1.52109367088608\\
488.039475080702	1.64581265822785\\
445.269475080702	1.62523544303797\\
412.194475080702	1.62304810126582\\
453.959475080702	1.51809620253165\\
356.879475080702	1.62142784810127\\
441.619475080702	1.54397974683544\\
600.29809096053	1.5118582278481\\
555.739475080701	1.5810835443038\\
621.614475080701	1.5776\\
486.554475080702	1.62264303797468\\
1070.0144750807	1.59060253164557\\
631.119475080701	1.55463291139241\\
476.339475080702	1.6482835443038\\
600.29809096053	1.56070886075949\\
434.849475080702	1.62199493670886\\
664.729475080701	1.61385316455696\\
357.849475080702	1.45733670886076\\
679.879475080701	1.59485569620253\\
380.859475080702	1.62527594936709\\
600.29809096053	1.62523544303797\\
389.899475080702	1.57808607594937\\
1326.4694750807	1.54126582278481\\
371.044475080702	1.61284050632911\\
524.034475080702	1.5662582278481\\
599.594475080702	1.5648\\
543.084475080702	1.60356455696203\\
382.969475080702	1.5744\\
432.019475080702	1.56759493670886\\
435.874475080702	1.47305316455696\\
781.899475080702	1.54669367088608\\
610.404475080701	1.48423291139241\\
423.159475080702	1.50063797468354\\
361.614475080702	1.58975189873418\\
600.29809096053	1.51635443037975\\
566.039475080702	1.60360506329114\\
546.464475080702	1.62252151898734\\
433.974475080702	1.48755443037975\\
425.554475080702	1.55710379746835\\
527.444475080702	1.5552\\
396.414475080702	1.56172151898734\\
1376.3344750807	1.54535696202532\\
1096.58954452515	1.46608607594937\\
535.264544525146	1.56986329113924\\
486.619544525146	1.69288101265823\\
482.264544525147	1.66128607594937\\
379.719544525146	1.69676962025316\\
561.269544525146	1.69288101265823\\
515.613237185697	1.61559493670886\\
361.324544525147	1.6113417721519\\
391.669544525146	1.65683037974684\\
351.699544525147	1.69770126582278\\
579.804544525147	1.62422278481013\\
434.879544525146	1.69304303797468\\
390.574544525147	1.67785316455696\\
407.649544525147	1.62620759493671\\
383.354544525146	1.61523037974684\\
583.449544525147	1.67546329113924\\
595.799544525147	1.69778227848101\\
501.334544525147	1.68656202531646\\
401.384544525147	1.66975189873418\\
473.584544525147	1.68943797468354\\
372.179544525146	1.60554936708861\\
373.024544525147	1.66274430379747\\
356.059544525146	1.62491139240506\\
515.613237185697	1.65350886075949\\
439.174544525146	1.62191392405063\\
375.109544525146	1.69778227848101\\
515.613237185697	1.69778227848101\\
544.164544525147	1.66663291139241\\
506.814544525146	1.63673924050633\\
418.614544525146	1.56820253164557\\
387.279544525146	1.62867848101266\\
646.674544525147	1.61879493670886\\
546.539544525147	1.66270379746835\\
437.549544525146	1.66404050632911\\
468.109544525146	1.63787341772152\\
682.004544525146	1.58493164556962\\
517.859544525146	1.64224810126582\\
383.664544525146	1.69778227848101\\
419.869544525146	1.69535189873418\\
435.939544525146	1.64119493670886\\
356.694544525147	1.6965670886076\\
515.613237185697	1.62393924050633\\
1460.36454452515	1.53713417721519\\
370.119544525146	1.60315949367089\\
515.613237185697	1.59939240506329\\
746.439544525147	1.57824810126582\\
439.804544525146	1.65140253164557\\
818.554544525147	1.65030886075949\\
506.514544525147	1.67258734177215\\
394.044544525146	1.6066835443038\\
637.464544525146	1.69766075949367\\
515.613237185697	1.6363746835443\\
515.613237185697	1.69778227848101\\
413.664544525146	1.69109873417722\\
515.613237185697	1.69693164556962\\
414.779544525146	1.67177721518987\\
407.929544525146	1.69365063291139\\
381.959544525147	1.56763544303797\\
508.134544525147	1.58173164556962\\
371.534544525146	1.69113924050633\\
533.364544525146	1.69587848101266\\
444.134544525147	1.68878987341772\\
401.424544525146	1.59663797468354\\
371.259544525147	1.6832\\
419.414544525146	1.63515949367089\\
515.613237185697	1.55645569620253\\
422.824544525147	1.66246075949367\\
515.824544525147	1.65739746835443\\
402.219544525146	1.69450126582278\\
782.164544525147	1.68903291139241\\
652.089544525146	1.60380759493671\\
505.919544525146	1.69583797468354\\
353.589544525146	1.61458227848101\\
492.659544525146	1.68502278481013\\
515.613237185697	1.69786329113924\\
515.613237185697	1.52583291139241\\
809.569544525147	1.6581670886076\\
378.014544525147	1.69737721518987\\
515.613237185697	1.69778227848101\\
388.384544525147	1.64633924050633\\
796.264544525146	1.5950582278481\\
515.613237185697	1.69778227848101\\
370.514544525147	1.63362025316456\\
532.719544525146	1.64107341772152\\
540.189544525147	1.65391392405063\\
515.613237185697	1.6418835443038\\
433.619544525146	1.61741772151899\\
515.613237185697	1.57662784810127\\
597.119544525146	1.64889113924051\\
496.254544525146	1.53595949367089\\
601.234544525146	1.64496202531646\\
350.914544525146	1.67238481012658\\
515.613237185697	1.59850126582278\\
510.309544525146	1.64520506329114\\
480.959544525147	1.69381265822785\\
395.244544525146	1.55900759493671\\
515.613237185697	1.63880506329114\\
495.749544525146	1.57942278481013\\
429.314544525146	1.61028860759494\\
1668.66454452515	1.55418734177215\\
};
%\addlegendentry{uni without purging}

\addplot[only marks, mark=triangle*, mark options={fill=unipurg}, mark size=1.5pt, draw=unipurg] table[row sep=crcr]{%
x	y\\
28701.5089195251	1.01942278481013\\
8820.10391952515	1.00601518987342\\
1522.84391952515	1.00455696202532\\
4973.56891952515	1.01342784810127\\
5887.11391952515	1.00897215189873\\
2476.91391952515	1.00966075949367\\
110111.093919525	1.00693738758611\\
27326.2589195251	1.00565063291139\\
75150.6189195252	1.00455696202532\\
96069.9939195252	1.00693738758611\\
68838.4439195251	1.00585316455696\\
2426.08891952515	1.01743797468354\\
12814.5139195251	1.00455696202532\\
3108.10391952515	1.01196962025316\\
101660.728919525	1.00693738758611\\
51390.5339195251	1.00455696202532\\
1086.98891952515	1.01342784810127\\
3900.54391952515	1.00791898734177\\
3802.82391952515	1.00589367088608\\
1757.19891952515	1.00455696202532\\
99133.5039195251	1.00693738758611\\
798.978919525146	1.00889113924051\\
645.608919525146	1.00844556962025\\
1241.21391952515	1.00868860759494\\
65947.9889195251	1.00670379746835\\
1056.11891952515	1.00662278481013\\
1977.30391952515	1.00759493670886\\
87218.6239195251	1.00455696202532\\
107346.123919525	1.00693738758611\\
150594.213919525	1.00693738758611\\
11559.8389195251	1.00455696202532\\
22935.0589195251	1.00524556962025\\
1062.67391952515	1.01067341772152\\
2111.23891952515	1.00706835443038\\
15942.2439195251	1.00686582278481\\
67822.9389195251	1.00540759493671\\
23760.0489195251	1.00455696202532\\
815.253919525146	1.0114835443038\\
3455.81891952515	1.00982278481013\\
138491.938919525	1.00693738758611\\
2004.59891952515	1.00617721518987\\
57608.7989195251	1.00589367088608\\
60654.6139195251	1.00820253164557\\
99000.4139195251	1.00693738758611\\
174031.863919525	1.00693738758611\\
144373.728919525	1.00693738758611\\
12812.2539195251	1.00637974683544\\
93274.9839195251	1.00455696202532\\
83017.9739195251	1.00289620253165\\
51183.5039195251	1.00455696202532\\
93380.8239195252	1.00455696202532\\
82208.7539195251	1.00693738758611\\
1223.49891952515	1.00609620253165\\
142255.313919525	1.00693738758611\\
2201.90391952515	1.00678481012658\\
91301.3089195252	1.00693738758611\\
1321.52891952515	1.00690632911392\\
116551.123919525	1.00693738758611\\
36074.1239195251	1.00455696202532\\
3304.27891952515	1.00646075949367\\
127292.363919525	1.00693738758611\\
104864.983919525	1.00693738758611\\
118577.323919525	1.00693738758611\\
5692.08391952515	1.00581265822785\\
47636.0789195251	1.01298227848101\\
62486.2839195251	1.0126582278481\\
1011.76391952515	1.00763544303797\\
29849.9539195251	1.00455696202532\\
1789.71391952515	1.00605569620253\\
6881.88891952515	1.00581265822785\\
84862.0939195251	1.00693738758611\\
1633.35891952515	1.00455696202532\\
100916.228919525	1.00693738758611\\
1771.07891952515	1.00455696202532\\
148158.708919525	1.00693738758611\\
53464.7439195252	1.00536708860759\\
157890.103919525	1.00693738758611\\
859.503919525146	1.00767594936709\\
1379.09391952515	1.00690632911392\\
67695.0289195252	1.00358481012658\\
81177.5439195252	1.0030582278481\\
119538.793919525	1.00693738758611\\
34813.8139195252	1.00662278481013\\
67299.4989195251	1.00633924050633\\
92051.7489195251	1.00693738758611\\
162931.068919525	1.00693738758611\\
2310.81391952515	1.00662278481013\\
21082.1289195251	1.0059746835443\\
15169.8489195251	1.00455696202532\\
86184.0689195251	1.00693738758611\\
68835.5839195251	1.00593417721519\\
102466.653919525	1.00693738758611\\
89166.3589195251	1.00693738758611\\
91079.0289195252	1.0004253164557\\
1017.03891952515	1.0155746835443\\
97678.3539195252	1.00693738758611\\
81176.6739195251	1.00693738758611\\
149204.508919525	1.00693738758611\\
9077.47891952515	1.00678481012658\\
62846.3339195251	1.00455696202532\\
23478.0889195251	1.0370835443038\\
1741.75391952515	1.00804050632911\\
922.983919525146	1.01022784810127\\
1213.76391952515	1.01909873417722\\
1429.76391952515	1.00933670886076\\
1194.67391952515	1.01363037974684\\
56435.8339195251	1.00767594936709\\
4548.17391952515	1.00723037974684\\
4382.58891952515	1.00982278481013\\
51971.4389195252	1.00556962025316\\
7669.70391952515	1.0059746835443\\
1776.14891952515	1.03368101265823\\
1078.11891952515	1.02262278481013\\
1632.80891952515	1.01529113924051\\
52915.9339195251	1.00755443037975\\
1491.63891952515	1.00747341772152\\
815.508919525146	1.02537721518987\\
875.263919525146	1.01399493670886\\
1501.82891952515	1.00747341772152\\
891.878919525146	1.01030886075949\\
13879.3339195251	1.00540759493671\\
641.738919525146	1.01379240506329\\
487.213919525146	1.02043544303797\\
843.508919525146	1.01525063291139\\
3223.91891952515	1.00747341772152\\
772.783919525147	1.00913417721519\\
867.153919525147	1.01010632911392\\
1430.00391952515	1.00662278481013\\
2094.39891952515	1.00573164556962\\
63459.4939195252	1.00552911392405\\
836.848919525146	1.00820253164557\\
1594.40391952515	1.00565063291139\\
931.783919525147	1.03493670886076\\
1550.05391952515	1.01723544303797\\
1224.55891952515	1.00881012658228\\
18919.0139195251	1.00646075949367\\
1097.97891952515	1.00990379746835\\
550.708919525146	1.0228253164557\\
827.153919525147	1.01342784810127\\
3719.21391952515	1.0059746835443\\
1131.46891952515	1.00824303797468\\
11077.3639195251	1.00881012658228\\
38085.0439195251	1.01768101265823\\
35478.4689195251	1.0068253164557\\
87303.2439195252	1.00524556962025\\
76280.6339195251	1.00775696202532\\
1980.11891952515	1.00949873417722\\
5524.98891952515	1.00650126582278\\
1860.11391952515	1.00885063291139\\
8067.55391952515	1.02724050632911\\
1356.91391952515	1.00609620253165\\
16880.4339195251	1.00585316455696\\
703.683919525147	1.01087594936709\\
4615.39891952515	1.00889113924051\\
829.858919525146	1.00905316455696\\
4815.79391952515	1.00633924050633\\
691.738919525146	1.01014683544304\\
44042.3689195252	1.00492151898734\\
5375.82891952515	1.00723037974684\\
943.463919525146	1.00868860759494\\
2227.61891952515	1.00528607594937\\
36045.7639195251	1.00516455696203\\
60810.3189195251	1.01853164556962\\
2178.45891952515	1.00629873417722\\
6191.75891952515	1.01452151898734\\
18892.9389195251	1.01448101265823\\
775.893919525146	1.01573670886076\\
1390.61891952515	1.01221265822785\\
722.393919525146	1.01395443037975\\
2123.69891952515	1.00670379746835\\
3101.59391952515	1.0065417721519\\
798.408919525147	1.02501265822785\\
1945.44891952515	1.00536708860759\\
903.008919525146	1.01172658227848\\
69405.3139195251	1.00504303797468\\
14490.1139195251	1.00552911392405\\
53451.4389195252	1.00520506329114\\
616.893919525146	1.01277974683544\\
611.653919525147	1.00913417721519\\
1855.60391952515	1.00836455696203\\
16173.4639195251	1.00743291139241\\
2862.73391952515	1.00504303797468\\
1287.55391952515	1.00714936708861\\
5066.98891952515	1.00633924050633\\
11010.0189195251	1.00589367088608\\
87347.4189195252	1.01190935878813\\
1012.76391952515	1.008\\
3602.23391952515	1.00670379746835\\
1511.58891952515	1.00714936708861\\
25839.2289195251	1.00556962025316\\
3651.86391952515	1.00605569620253\\
50480.5589195251	1.02886075949367\\
39437.3089195251	1.00573164556962\\
3889.66391952515	1.00666329113924\\
896.228919525146	1.04198481012658\\
11047.4689195251	1.00767594936709\\
31491.3739195251	1.00755443037975\\
74780.0839195251	1.0050835443038\\
935.853919525146	1.0068253164557\\
4497.35891952515	1.00670379746835\\
2269.41891952515	1.0385417721519\\
1873.91891952515	1.01051139240506\\
682.608919525146	1.01399493670886\\
774.203919525146	1.03441012658228\\
681.578919525146	1.01456202531646\\
787.223919525146	1.01743797468354\\
831.533919525147	1.0091746835443\\
3573.78891952515	1.00868860759494\\
1312.11891952515	1.01217215189873\\
16999.0039195251	1.00573164556962\\
1791.39891952515	1.00662278481013\\
921.043919525147	1.03453164556962\\
754.558919525147	1.02314936708861\\
963.143919525146	1.02310886075949\\
15682.9689195251	1.00723037974684\\
968.943919525147	1.01140253164557\\
644.108919525146	1.03278987341772\\
837.838919525146	1.01946329113924\\
1418.25891952515	1.00929620253165\\
821.743919525146	1.01476455696203\\
1134.42891952515	1.00718987341772\\
589.243919525146	1.01994936708861\\
475.958919525146	1.03327594936709\\
618.178919525147	1.01986835443038\\
3071.24391952515	1.00783797468354\\
592.388919525146	1.01196962025316\\
565.183919525147	1.02031392405063\\
952.798919525147	1.00864810126582\\
964.763919525146	1.01014683544304\\
1043.33391952515	1.00569113924051\\
637.548919525147	1.01152405063291\\
862.118919525146	1.008\\
694.373919525146	1.04032405063291\\
943.623919525146	1.02181265822785\\
740.118919525146	1.01144303797468\\
3932.80391952515	1.0085670886076\\
892.548919525147	1.01986835443038\\
536.033919525147	1.03376202531646\\
663.023919525147	1.01727594936709\\
1631.63891952515	1.00966075949367\\
647.933919525147	1.01492658227848\\
2561.31391952515	1.00893164556962\\
20090.1989195251	1.01735696202532\\
6454.87391952515	1.01172658227848\\
8087.51391952515	1.00516455696203\\
24925.9439195251	1.00913417721519\\
1283.90891952515	1.01249620253165\\
1592.34891952515	1.00743291139241\\
1101.98391952515	1.01885569620253\\
1348.92391952515	1.02813164556962\\
924.543919525147	1.01067341772152\\
3552.43391952515	1.00569113924051\\
608.903919525147	1.0155746835443\\
1502.16391952515	1.01205063291139\\
688.198919525146	1.01136202531646\\
2360.03891952515	1.00767594936709\\
617.408919525147	1.01687088607595\\
1217.62391952515	1.00629873417722\\
1445.52391952515	1.01172658227848\\
603.103919525146	1.01338734177215\\
851.543919525147	1.01111898734177\\
1289.78891952515	1.00666329113924\\
31362.9889195251	1.01889620253165\\
891.023919525147	1.0091746835443\\
885.113919525146	1.01772151898734\\
3530.22391952515	1.01549367088608\\
623.578919525146	1.01986835443038\\
1284.56391952515	1.02112405063291\\
756.593919525146	1.02007088607595\\
1216.77391952515	1.00832405063291\\
1318.20391952515	1.00852658227848\\
799.218919525146	1.04016202531646\\
866.703919525146	1.0091746835443\\
754.738919525146	1.01387341772152\\
1994.32391952515	1.00702784810127\\
1167.98891952515	1.0068253164557\\
13982.4189195251	1.01751898734177\\
566.333919525146	1.02161012658228\\
456.883919525147	1.0205164556962\\
1343.58391952515	1.0123746835443\\
2743.34391952515	1.01022784810127\\
945.208919525146	1.00751392405063\\
773.473919525146	1.00982278481013\\
1446.94391952515	1.00897215189873\\
1691.56891952515	1.00864810126582\\
1190.48391952515	1.00593417721519\\
763.693919525147	1.01452151898734\\
1660.15891952515	1.00674430379747\\
1238.26891952515	1.00885063291139\\
1147.89391952515	1.00933670886076\\
864.098919525146	1.00970126582278\\
8797.56891952515	1.02485063291139\\
15161.7189195251	1.00585316455696\\
1321.42391952515	1.01067341772152\\
706.048919525147	1.05065316455696\\
7118.92391952515	1.00990379746835\\
3392.57391952515	1.00848607594937\\
11319.2989195251	1.00593417721519\\
518.518919525146	1.01164556962025\\
5017.78891952515	1.00852658227848\\
2096.65391952515	1.04563037974684\\
1157.71891952515	1.01302278481013\\
625.333919525146	1.02075949367089\\
630.388919525146	1.03995949367089\\
659.698919525146	1.01723544303797\\
740.753919525146	1.02193417721519\\
529.458919525146	1.02019240506329\\
1827.62891952515	1.00909367088608\\
1029.95891952515	1.01488607594937\\
1173.63391952515	1.00824303797468\\
973.168919525147	1.00905316455696\\
752.473919525146	1.03910886075949\\
681.343919525146	1.02987341772152\\
704.803919525147	1.02582278481013\\
1248.67391952515	1.00901265822785\\
829.208919525146	1.01269873417722\\
664.873919525146	1.0350582278481\\
674.688919525147	1.0219746835443\\
808.663919525147	1.01095696202532\\
652.363919525146	1.02258227848101\\
613.303919525147	1.01982784810127\\
553.813919525147	1.02489113924051\\
477.798919525146	1.0368\\
535.588919525146	1.02529620253165\\
1818.08391952515	1.01269873417722\\
575.523919525147	1.01723544303797\\
496.748919525147	1.03526075949367\\
682.713919525146	1.01521012658228\\
882.578919525146	1.01233417721519\\
561.943919525147	1.01845063291139\\
527.278919525147	1.01606075949367\\
580.518919525146	1.01476455696203\\
641.873919525146	1.04753417721519\\
908.343919525146	1.02318987341772\\
733.098919525146	1.01618227848101\\
1560.79391952515	1.01464303797468\\
711.843919525146	1.03404556962025\\
546.588919525146	1.04214683544304\\
592.923919525147	1.0205164556962\\
1250.00391952515	1.01144303797468\\
574.473919525146	1.02687594936709\\
893.613919525146	1.00986329113924\\
15725.3639195251	1.0187746835443\\
2161.49391952515	1.01982784810127\\
1021.35891952515	1.0091746835443\\
2839.45391952515	1.00962025316456\\
917.608919525146	1.0146835443038\\
1113.68891952515	1.01180759493671\\
751.138919525146	1.02509367088608\\
1029.96391952515	1.03007594936709\\
842.203919525146	1.01354936708861\\
921.053919525147	1.00751392405063\\
476.233919525146	1.02849620253165\\
913.438919525147	1.0132253164557\\
575.258919525146	1.0144\\
1629.53391952515	1.01452151898734\\
553.923919525147	1.01861265822785\\
721.938919525147	1.01059240506329\\
1094.16891952515	1.01772151898734\\
530.058919525147	1.02039493670886\\
637.703919525146	1.01654683544304\\
884.243919525146	1.01047088607595\\
20644.6839195251	1.01828860759494\\
667.843919525146	1.01419746835443\\
638.428919525147	1.02582278481013\\
993.713919525146	1.0158582278481\\
594.753919525146	1.02570126582278\\
1015.42391952515	1.02553924050633\\
671.843919525146	1.02258227848101\\
933.848919525146	1.00921518987342\\
905.993919525146	1.01233417721519\\
733.468919525146	1.04927594936709\\
653.658919525147	1.01022784810127\\
727.473919525146	1.02201518987342\\
1193.36891952515	1.00905316455696\\
586.668919525147	1.02185316455696\\
1556.48891952515	1.01812658227848\\
512.993919525146	1.02796962025316\\
402.283919525146	1.03149367088608\\
655.223919525146	1.01456202531646\\
1129.38391952515	1.01302278481013\\
535.748919525146	1.01358987341772\\
689.328919525146	1.01245569620253\\
943.893919525146	1.01160506329114\\
1245.17391952515	1.01111898734177\\
600.928919525147	1.01719493670886\\
694.893919525146	1.01768101265823\\
730.473919525146	1.0085670886076\\
792.393919525146	1.01277974683544\\
1117.15891952515	1.01427848101266\\
674.263919525146	1.01755949367089\\
1353.70891952515	1.02339240506329\\
1568.88891952515	1.0059746835443\\
861.628919525146	1.01318481012658\\
605.063919525147	1.05292151898734\\
2645.66391952515	1.01253670886076\\
1015.68391952515	1.01164556962025\\
2772.31891952515	1.00702784810127\\
471.858919525146	1.01537215189873\\
2279.41891952515	1.01063291139241\\
1151.84391952515	1.03862278481013\\
709.393919525146	1.01363037974684\\
685.253919525146	1.03100759493671\\
528.373919525146	1.04166075949367\\
603.918919525147	1.02404050632911\\
633.863919525146	1.02452658227848\\
494.648919525146	1.03643544303797\\
1505.07391952515	1.0114835443038\\
748.083919525146	1.01893670886076\\
732.438919525147	1.0149670886076\\
1028.60891952515	1.02156962025316\\
601.203919525146	1.04036455696203\\
655.953919525146	1.02756455696203\\
631.558919525147	1.03173670886076\\
876.048919525147	1.01638481012658\\
823.038919525147	1.0141164556962\\
586.618919525146	1.03943291139241\\
633.358919525146	1.02541772151899\\
821.878919525146	1.01273924050633\\
630.243919525146	1.02647088607595\\
572.268919525146	1.02221772151899\\
566.373919525146	1.03339746835443\\
445.918919525146	1.04907341772152\\
486.468919525146	1.02630886075949\\
818.793919525147	1.0146835443038\\
536.993919525146	1.02347341772152\\
479.853919525146	1.04781772151899\\
665.203919525146	1.02286582278481\\
668.063919525147	1.01589873417722\\
527.683919525147	1.02549873417722\\
450.808919525147	1.02549873417722\\
532.908919525147	1.02967088607595\\
602.943919525147	1.04364556962025\\
605.058919525147	1.024\\
601.158919525147	1.02088101265823\\
1315.59391952515	1.02148860759494\\
728.928919525147	1.03991898734177\\
541.833919525146	1.04417215189873\\
514.618919525146	1.03031898734177\\
870.188919525147	1.01334683544304\\
515.003919525146	1.03250632911392\\
668.198919525146	1.01346835443038\\
4060.26891952515	1.01889620253165\\
2034.83391952515	1.0219746835443\\
752.648919525147	1.0094582278481\\
1680.84391952515	1.01241518987342\\
799.948919525146	1.01707341772152\\
877.973919525146	1.0141164556962\\
741.873919525146	1.03031898734177\\
841.313919525147	1.03149367088608\\
649.293919525147	1.02088101265823\\
697.408919525147	1.00962025316456\\
429.243919525147	1.03432911392405\\
745.353919525146	1.01622278481013\\
448.973919525146	1.02237974683544\\
1356.96891952515	1.01796455696203\\
516.013919525146	1.0225417721519\\
593.988919525146	1.01464303797468\\
999.008919525146	1.02379746835443\\
512.633919525146	1.02472911392405\\
558.268919525146	1.02144810126582\\
650.608919525146	1.01626329113924\\
6902.54391952515	1.01897721518987\\
635.873919525146	1.02201518987342\\
638.858919525146	1.02805063291139\\
530.283919525147	1.01869367088608\\
516.183919525147	1.02683544303797\\
1214.63891952515	1.03027848101266\\
596.683919525147	1.0257417721519\\
608.713919525146	1.01938227848101\\
744.943919525147	1.01464303797468\\
604.488919525146	1.05393417721519\\
554.558919525147	1.01638481012658\\
640.948919525146	1.02805063291139\\
1034.52391952515	1.01026835443038\\
536.798919525147	1.02853670886076\\
1022.42391952515	1.02246075949367\\
534.803919525147	1.03364050632911\\
419.848919525146	1.03943291139241\\
535.683919525147	1.02027341772152\\
1492.09391952515	1.01444050632911\\
452.078919525146	1.0254582278481\\
527.863919525146	1.01683037974684\\
778.523919525147	1.01363037974684\\
872.243919525146	1.01314430379747\\
511.173919525146	1.02566075949367\\
611.358919525146	1.01954430379747\\
573.508919525146	1.01160506329114\\
580.053919525147	1.01930126582278\\
834.973919525146	1.01525063291139\\
591.428919525147	1.02152911392405\\
924.428919525147	1.02298734177215\\
677.748919525146	1.00953924050633\\
760.463919525146	1.0187746835443\\
563.288919525147	1.04482025316456\\
3295.82891952515	1.01638481012658\\
752.863919525146	1.01241518987342\\
1650.88891952515	1.01488607594937\\
403.233919525146	1.02294683544304\\
1189.63391952515	1.01269873417722\\
1070.68391952515	1.03761012658228\\
664.378919525146	1.01431898734177\\
500.938919525147	1.03189873417722\\
525.618919525146	1.0493164556962\\
527.948919525146	1.03436962025316\\
579.623919525146	1.02744303797468\\
514.538919525147	1.0461164556962\\
936.703919525146	1.01261772151899\\
698.908919525147	1.02088101265823\\
577.228919525146	1.02140759493671\\
638.828919525146	1.02744303797468\\
541.753919525146	1.05458227848101\\
559.723919525146	1.03299240506329\\
589.098919525146	1.0411746835443\\
758.673919525147	1.01707341772152\\
595.793919525147	1.0178835443038\\
569.943919525147	1.04222784810127\\
569.283919525147	1.02744303797468\\
623.908919525147	1.01626329113924\\
561.643919525146	1.03262784810127\\
546.793919525147	1.02513417721519\\
486.538919525146	1.04486075949367\\
446.708919525146	1.05766075949367\\
444.148919525146	1.03412658227848\\
679.698919525146	1.01986835443038\\
518.698919525146	1.03254683544304\\
502.603919525146	1.05320506329114\\
627.828919525146	1.03153417721519\\
569.348919525146	1.01772151898734\\
510.383919525147	1.03116962025316\\
471.608919525146	1.04417215189873\\
479.458919525146	1.04615696202532\\
525.708919525146	1.04887088607595\\
605.418919525147	1.0347746835443\\
624.998919525146	1.02813164556962\\
1422.51891952515	1.02355443037975\\
725.658919525147	1.04806075949367\\
480.343919525146	1.05113924050633\\
527.308919525147	1.04113417721519\\
787.273919525147	1.02031392405063\\
448.698919525146	1.03967594936709\\
481.473919525146	1.01804556962025\\
2340.50891952515	1.02104303797468\\
1142.19391952515	1.02161012658228\\
651.683919525147	1.0141164556962\\
1030.47891952515	1.0129417721519\\
744.268919525146	1.01715443037975\\
790.753919525146	1.01452151898734\\
628.328919525146	1.03598987341772\\
681.898919525147	1.03923037974684\\
636.868919525146	1.02286582278481\\
575.833919525146	1.01484556962025\\
454.288919525146	1.04020253164557\\
643.838919525146	1.01938227848101\\
442.403919525146	1.02942784810127\\
1188.88891952515	1.02440506329114\\
488.773919525146	1.02513417721519\\
589.398919525147	1.02035443037975\\
975.388919525146	1.02529620253165\\
457.068919525147	1.0269164556962\\
517.118919525146	1.02825316455696\\
588.928919525147	1.02152911392405\\
1628.08391952515	1.02015189873418\\
566.758919525146	1.03274936708861\\
523.768919525146	1.03303291139241\\
516.863919525146	1.04271392405063\\
479.248919525147	1.03412658227848\\
1095.24391952515	1.0292253164557\\
533.678919525147	1.03193924050633\\
552.243919525146	1.03226329113924\\
656.758919525146	1.01893670886076\\
519.998919525146	1.05539240506329\\
490.123919525147	1.02003037974684\\
655.563919525147	1.0414582278481\\
837.448919525146	1.01156455696203\\
522.183919525147	1.03202025316456\\
1001.93391952515	1.02813164556962\\
476.293919525146	1.03862278481013\\
371.213919525146	1.04688607594937\\
494.263919525146	1.02736202531646\\
980.938919525147	1.01683037974684\\
454.843919525146	1.03177721518987\\
453.958919525146	1.02035443037975\\
716.748919525146	1.01662784810127\\
726.288919525147	1.01415696202532\\
495.838919525146	1.0414582278481\\
612.108919525146	1.02205569620253\\
544.413919525147	1.0146835443038\\
578.813919525147	1.02570126582278\\
650.123919525146	1.01525063291139\\
504.223919525146	1.03598987341772\\
802.588919525146	1.02440506329114\\
491.383919525147	1.0301164556962\\
743.218919525146	1.02391898734177\\
546.408919525147	1.05284050632911\\
1600.62891952515	1.0178835443038\\
587.643919525146	1.02112405063291\\
1272.45391952515	1.02886075949367\\
373.393919525146	1.03449113924051\\
934.648919525147	1.01318481012658\\
840.388919525146	1.03509873417722\\
636.563919525147	1.02084050632911\\
480.513919525146	1.03724556962025\\
525.798919525147	1.05231392405063\\
521.978919525146	1.03611139240506\\
499.923919525146	1.03351898734177\\
436.208919525146	1.04826329113924\\
820.803919525147	1.01367088607595\\
583.083919525146	1.02614683544304\\
506.673919525146	1.03278987341772\\
632.043919525147	1.0353417721519\\
506.008919525147	1.05259746835443\\
494.818919525147	1.04858734177215\\
548.503919525146	1.04712911392405\\
659.423919525147	1.01893670886076\\
579.423919525147	1.02424303797468\\
499.148919525146	1.04789873417722\\
582.888919525146	1.02813164556962\\
633.893919525146	1.02339240506329\\
586.368919525146	1.03939240506329\\
493.523919525146	1.03177721518987\\
498.323919525146	1.04571139240506\\
451.073919525146	1.06329113924051\\
426.973919525146	1.03570632911392\\
720.628919525146	1.02643037974684\\
475.773919525146	1.03756962025316\\
453.903919525146	1.06669367088608\\
641.253919525146	1.04716962025316\\
581.923919525147	1.01930126582278\\
492.858919525146	1.03396455696203\\
402.363919525146	1.04692658227848\\
474.623919525147	1.05559493670886\\
511.748919525147	1.06025316455696\\
521.573919525146	1.04745316455696\\
502.273919525146	1.03035949367089\\
865.388919525146	1.02910379746835\\
654.043919525147	1.06041518987342\\
491.043919525146	1.05340759493671\\
502.378919525147	1.05450126582278\\
601.718919525146	1.02294683544304\\
457.193919525147	1.04550886075949\\
488.743919525147	1.02246075949367\\
2035.35891952515	1.0213670886076\\
751.713919525146	1.02813164556962\\
524.503919525146	1.02116455696203\\
790.443919525147	1.01318481012658\\
622.843919525146	1.02169113924051\\
753.518919525146	1.01484556962025\\
582.243919525146	1.04271392405063\\
782.878919525146	1.04575189873418\\
700.098919525146	1.02586329113924\\
470.498919525147	1.01849113924051\\
439.378919525147	1.05073417721519\\
625.153919525147	1.02327088607595\\
445.318919525147	1.03526075949367\\
804.583919525146	1.02958987341772\\
425.843919525146	1.02934683544304\\
456.583919525146	1.03295189873418\\
592.238919525146	1.03108860759494\\
444.853919525146	1.03250632911392\\
560.218919525146	1.02845569620253\\
521.503919525146	1.02323037974684\\
761.658919525147	1.01836962025316\\
532.768919525146	1.03756962025316\\
482.448919525146	1.03858227848101\\
465.378919525147	1.05385316455696\\
459.018919525146	1.03347848101266\\
789.478919525146	1.03303291139241\\
538.918919525147	1.03728607594937\\
505.548919525146	1.03684050632911\\
530.663919525147	1.02185316455696\\
467.708919525146	1.05510886075949\\
515.343919525146	1.02975189873418\\
598.403919525147	1.06794936708861\\
673.728919525146	1.01217215189873\\
482.893919525146	1.0397164556962\\
827.318919525147	1.03003544303797\\
491.343919525146	1.04222784810127\\
376.403919525146	1.05089620253165\\
466.533919525146	1.03404556962025\\
969.938919525147	1.01938227848101\\
416.228919525146	1.04563037974684\\
471.668919525146	1.02351392405063\\
635.458919525146	1.02193417721519\\
626.823919525146	1.01820759493671\\
549.023919525147	1.05073417721519\\
590.943919525147	1.02274430379747\\
445.198919525146	1.02007088607595\\
574.273919525147	1.0306835443038\\
605.248919525146	1.01699240506329\\
478.878919525147	1.05316455696203\\
676.618919525146	1.02274430379747\\
457.103919525146	1.03805569620253\\
625.688919525147	1.02622784810127\\
552.283919525147	1.05818734177215\\
972.598919525146	1.01662784810127\\
502.238919525146	1.02999493670886\\
867.843919525146	1.03165569620253\\
397.238919525146	1.04283544303797\\
1695.36391952515	1.01460253164557\\
836.428919525147	1.0379746835443\\
599.258919525146	1.02728101265823\\
436.683919525147	1.03862278481013\\
513.543919525147	1.0574582278481\\
500.533919525146	1.04360506329114\\
501.413919525146	1.04259240506329\\
451.893919525146	1.05595949367089\\
831.863919525146	1.01484556962025\\
547.418919525147	1.02934683544304\\
469.098919525146	1.03712405063291\\
568.888919525146	1.03991898734177\\
501.948919525146	1.05595949367089\\
513.048919525147	1.05770126582278\\
502.873919525147	1.06418227848101\\
513.493919525146	1.02655189873418\\
551.108919525146	1.0286582278481\\
483.088919525146	1.04530632911392\\
541.193919525147	1.02987341772152\\
489.878919525147	1.04469873417722\\
542.743919525146	1.04129620253165\\
411.908919525146	1.03197974683544\\
478.683919525147	1.05284050632911\\
451.148919525146	1.07086582278481\\
446.628919525147	1.04149873417722\\
587.603919525146	1.04283544303797\\
531.288919525147	1.03769113924051\\
462.548919525146	1.08002025316456\\
721.788919525147	1.05198987341772\\
539.178919525147	1.02100253164557\\
470.633919525147	1.03554430379747\\
392.753919525147	1.05721518987342\\
532.313919525147	1.06636962025316\\
483.153919525146	1.06632911392405\\
564.908919525147	1.04915443037975\\
505.803919525147	1.03315443037975\\
888.058919525147	1.02728101265823\\
535.903919525147	1.04599493670886\\
441.088919525146	1.05255696202532\\
500.248919525147	1.06219746835443\\
616.633919525146	1.02655189873418\\
474.478919525146	1.04972151898734\\
474.088919525146	1.02849620253165\\
1283.09391952515	1.02250126582278\\
773.488919525146	1.03044050632911\\
492.833919525146	1.0269164556962\\
557.698919525146	1.01812658227848\\
566.938919525147	1.02436455696203\\
711.268919525146	1.01711392405063\\
646.033919525147	1.04457721518987\\
594.093919525146	1.04854683544304\\
646.228919525146	1.02744303797468\\
473.773919525146	1.02298734177215\\
424.453919525146	1.05122025316456\\
522.458919525146	1.02537721518987\\
443.928919525147	1.04287594936709\\
860.273919525147	1.0321417721519\\
369.388919525146	1.03461265822785\\
455.003919525147	1.03809620253165\\
631.973919525146	1.0321417721519\\
506.758919525147	1.03546329113924\\
512.933919525147	1.03121012658228\\
513.723919525146	1.03461265822785\\
607.393919525146	1.03048101265823\\
590.753919525146	1.04105316455696\\
448.223919525146	1.04263291139241\\
441.783919525146	1.06576202531646\\
454.908919525146	1.04635949367089\\
725.793919525147	1.03266835443038\\
552.123919525146	1.04380759493671\\
536.818919525147	1.05016708860759\\
480.733919525146	1.02570126582278\\
449.298919525146	1.05543291139241\\
483.573919525146	1.0373670886076\\
558.988919525146	1.06912405063291\\
672.608919525146	1.0141164556962\\
441.883919525147	1.05049113924051\\
766.023919525147	1.03347848101266\\
470.048919525146	1.04627848101266\\
392.528919525146	1.05247594936709\\
467.903919525146	1.04040506329114\\
875.918919525147	1.01897721518987\\
388.043919525146	1.0493164556962\\
419.273919525146	1.02999493670886\\
630.163919525147	1.02590379746835\\
651.813919525147	1.01869367088608\\
438.183919525147	1.06235949367089\\
539.873919525146	1.02331139240506\\
418.883919525147	1.02286582278481\\
484.623919525147	1.03400506329114\\
513.558919525147	1.02173164556962\\
518.618919525146	1.06410126582278\\
532.993919525146	1.02634936708861\\
388.728919525146	1.04550886075949\\
557.808919525147	1.03307341772152\\
549.833919525146	1.06458734177215\\
878.048919525147	1.01768101265823\\
445.983919525146	1.0350582278481\\
816.653919525147	1.02995443037975\\
364.928919525147	1.06098227848101\\
923.808919525147	1.01504810126582\\
645.613919525146	1.03728607594937\\
484.413919525146	1.03744810126582\\
423.813919525147	1.04060759493671\\
497.513919525146	1.05640506329114\\
467.838919525146	1.04591392405063\\
498.148919525146	1.04887088607595\\
502.408919525146	1.0548253164557\\
685.793919525147	1.01747848101266\\
529.833919525146	1.03181772151899\\
458.918919525146	1.04802025316456\\
515.583919525146	1.05089620253165\\
476.018919525146	1.06195443037975\\
463.738919525146	1.05944303797468\\
510.408919525146	1.07135189873418\\
483.623919525147	1.03995949367089\\
489.843919525146	1.03287088607595\\
491.733919525146	1.0516253164557\\
527.803919525147	1.03092658227848\\
485.223919525146	1.05288101265823\\
497.588919525146	1.04279493670886\\
395.113919525146	1.04052658227848\\
481.343919525146	1.05733670886076\\
457.808919525147	1.06422278481013\\
416.688919525147	1.04789873417722\\
637.148919525147	1.05300253164557\\
444.783919525146	1.04153924050633\\
484.653919525146	1.09273924050633\\
565.858919525146	1.05855189873418\\
507.093919525146	1.02351392405063\\
510.908919525146	1.03542278481013\\
417.798919525146	1.06823291139241\\
502.613919525146	1.0769417721519\\
525.018919525146	1.0784\\
548.323919525146	1.05219240506329\\
487.128919525147	1.03688101265823\\
696.123919525146	1.02869873417722\\
613.413919525147	1.05142278481013\\
476.688919525147	1.05644556962025\\
486.758919525147	1.07783291139241\\
589.268919525146	1.03052151898734\\
416.023919525146	1.05632405063291\\
439.528919525146	1.03295189873418\\
1369.52391952515	1.02460759493671\\
610.743919525146	1.03481518987342\\
456.863919525146	1.03404556962025\\
547.488919525146	1.0260253164557\\
593.913919525147	1.02772658227848\\
741.178919525147	1.01897721518987\\
563.343919525146	1.04749367088608\\
602.853919525146	1.04911392405063\\
578.718919525146	1.0269164556962\\
439.368919525147	1.02553924050633\\
399.353919525146	1.05733670886076\\
594.378919525146	1.02513417721519\\
427.998919525147	1.04802025316456\\
797.673919525147	1.02926582278481\\
382.148919525146	1.03878481012658\\
461.633919525147	1.04210632911392\\
661.008919525146	1.03319493670886\\
454.113919525146	1.04441518987342\\
526.778919525147	1.03874430379747\\
443.958919525146	1.04368607594937\\
511.728919525146	1.04850632911392\\
546.248919525146	1.04692658227848\\
459.213919525146	1.05433924050633\\
457.483919525146	1.08196455696203\\
420.913919525146	1.05024810126582\\
638.258919525146	1.03133164556962\\
522.518919525146	1.05194936708861\\
484.358919525146	1.05393417721519\\
455.978919525146	1.03056202531646\\
430.058919525147	1.06227848101266\\
451.283919525146	1.04121518987342\\
611.888919525146	1.08504303797468\\
661.163919525147	1.01593924050633\\
439.093919525146	1.05960506329114\\
747.033919525147	1.03517974683544\\
459.868919525147	1.04935696202532\\
409.828919525146	1.05591898734177\\
456.983919525146	1.04238987341772\\
679.743919525146	1.02116455696203\\
385.053919525147	1.05081518987342\\
449.563919525147	1.03347848101266\\
587.173919525147	1.03193924050633\\
555.313919525147	1.02096202531646\\
458.143919525146	1.07131139240506\\
491.463919525146	1.02448607594937\\
402.473919525146	1.03590886075949\\
491.338919525146	1.04040506329114\\
502.333919525146	1.02448607594937\\
486.948919525146	1.07564556962025\\
502.678919525147	1.03064303797468\\
398.278919525146	1.05178734177215\\
532.628919525146	1.03542278481013\\
451.593919525146	1.06329113924051\\
685.538919525147	1.02144810126582\\
424.428919525147	1.04356455696203\\
581.878919525146	1.0301164556962\\
375.778919525146	1.07106835443038\\
1023.94891952515	1.0161417721519\\
716.953919525146	1.03667848101266\\
496.288919525146	1.04392911392405\\
389.078919525146	1.04648101265823\\
501.218919525146	1.05972658227848\\
497.768919525146	1.05000506329114\\
509.013919525146	1.05304303797468\\
450.273919525146	1.05968607594937\\
746.588919525146	1.01913924050633\\
559.008919525146	1.03197974683544\\
429.138919525146	1.05518987341772\\
474.768919525146	1.05786329113924\\
445.768919525146	1.06086075949367\\
466.703919525146	1.06478987341772\\
544.438919525147	1.08678481012658\\
480.118919525147	1.05579746835443\\
490.943919525147	1.03530126582278\\
494.763919525146	1.05510886075949\\
518.583919525146	1.03121012658228\\
486.533919525146	1.06341265822785\\
517.708919525146	1.04413164556962\\
401.933919525147	1.04449620253165\\
490.278919525146	1.0542582278481\\
476.798919525146	1.07191898734177\\
446.268919525146	1.04745316455696\\
598.363919525146	1.06150886075949\\
453.793919525146	1.04352405063291\\
529.408919525147	1.10262278481013\\
530.318919525147	1.06142784810127\\
512.388919525146	1.02363544303797\\
495.758919525147	1.04121518987342\\
395.013919525146	1.07313417721519\\
474.473919525146	1.07536202531646\\
521.663919525147	1.0882835443038\\
517.563919525147	1.05356962025316\\
517.373919525146	1.0382582278481\\
686.598919525146	1.03453164556962\\
563.683919525147	1.05057215189873\\
443.118919525147	1.05624303797468\\
497.978919525146	1.07916962025316\\
557.383919525146	1.03457215189873\\
409.913919525146	1.0594835443038\\
424.783919525146	1.03805569620253\\
970.698919525146	1.02233924050633\\
586.633919525146	1.04036455696203\\
505.688919525147	1.04044556962025\\
494.958919525146	1.02954936708861\\
512.388919525146	1.02930632911392\\
591.263919525146	1.02019240506329\\
525.893919525146	1.05024810126582\\
545.098919525146	1.05762025316456\\
618.033919525147	1.03056202531646\\
476.758919525147	1.03169620253165\\
407.413919525146	1.05928101265823\\
511.883919525147	1.02728101265823\\
417.333919525146	1.05061265822785\\
704.708919525146	1.03412658227848\\
362.198919525146	1.04413164556962\\
452.893919525146	1.04692658227848\\
499.928919525147	1.03598987341772\\
464.468919525146	1.04818227848101\\
449.878919525147	1.04834430379747\\
446.618919525147	1.04514430379747\\
510.513919525146	1.05624303797468\\
512.078919525146	1.0475746835443\\
442.688919525147	1.05604050632911\\
412.898919525146	1.08872911392405\\
441.383919525147	1.05652658227848\\
576.008919525146	1.03234430379747\\
498.788919525146	1.05863291139241\\
458.043919525146	1.06483037974684\\
446.508919525147	1.03445063291139\\
397.083919525146	1.06029367088608\\
460.458919525146	1.04384810126582\\
527.543919525147	1.0850835443038\\
539.763919525146	1.01650632911392\\
436.503919525147	1.07872405063291\\
709.678919525147	1.03700253164557\\
440.653919525146	1.04923544303797\\
376.733919525146	1.05757974683544\\
482.133919525147	1.04550886075949\\
613.483919525146	1.02104303797468\\
386.778919525146	1.05401518987342\\
435.423919525146	1.03979746835443\\
579.983919525146	1.03149367088608\\
547.198919525146	1.02298734177215\\
454.183919525147	1.07540253164557\\
481.693919525147	1.02792911392405\\
399.063919525147	1.04186329113924\\
514.478919525146	1.04275443037975\\
499.643919525146	1.03007594936709\\
483.308919525147	1.08026329113924\\
463.063919525147	1.03619240506329\\
375.138919525146	1.05231392405063\\
535.118919525146	1.04068860759494\\
438.098919525146	1.06069873417722\\
616.188919525147	1.03044050632911\\
460.653919525146	1.04850632911392\\
533.278919525147	1.03372151898734\\
358.388919525146	1.07483544303797\\
788.743919525146	1.01699240506329\\
};
%\addlegendentry{uni with purging}

\addplot[only marks, mark=+, mark options={fill=no}, mark size=1.5pt, draw=no] table[row sep=crcr]{%
x	y\\
905.063919525147	1.00467848101266\\
794.618919525146	1.00455696202532\\
763.828919525146	1.00455696202532\\
912.148919525147	1.00459746835443\\
858.258919525146	1.00455696202532\\
854.858919525146	1.00463797468354\\
827.528919525147	1.00556962025316\\
809.848919525146	1.00455696202532\\
902.428919525147	1.00484050632911\\
701.358919525146	1.00455696202532\\
863.198919525146	1.00467848101266\\
770.253919525146	1.00455696202532\\
810.313919525147	1.00565063291139\\
802.013919525146	1.00512405063291\\
765.663919525147	1.00455696202532\\
831.533919525147	1.00455696202532\\
1206.45391952515	1.00471898734177\\
1015.71891952515	1.00836455696203\\
748.333919525146	1.00459746835443\\
1112.00891952515	1.00500253164557\\
709.603919525146	1.00455696202532\\
874.878919525146	1.00496202531646\\
651.828919525146	1.00459746835443\\
856.688919525147	1.00637974683544\\
969.473919525146	1.00500253164557\\
780.303919525147	1.00463797468354\\
698.423919525147	1.00455696202532\\
955.383919525146	1.00496202531646\\
999.553919525147	1.00455696202532\\
735.628919525146	1.00459746835443\\
749.988919525146	1.00731139240506\\
842.173919525147	1.00686582278481\\
907.228919525146	1.00484050632911\\
857.108919525146	1.00471898734177\\
957.158919525147	1.00536708860759\\
945.128919525146	1.00459746835443\\
820.598919525146	1.00621772151899\\
910.073919525146	1.00471898734177\\
743.773919525147	1.00455696202532\\
1045.33891952515	1.00455696202532\\
668.068919525147	1.0059746835443\\
672.348919525146	1.00605569620253\\
755.678919525147	1.00962025316456\\
883.258919525146	1.00459746835443\\
896.323919525146	1.00536708860759\\
719.483919525146	1.00524556962025\\
868.528919525147	1.00565063291139\\
1002.42391952515	1.00605569620253\\
874.618919525146	1.00459746835443\\
1030.01391952515	1.00646075949367\\
1017.21391952515	1.0062582278481\\
657.763919525146	1.00561012658228\\
666.598919525146	1.00459746835443\\
875.463919525146	1.00455696202532\\
643.168919525147	1.00455696202532\\
917.573919525146	1.00455696202532\\
653.518919525146	1.00459746835443\\
880.658919525147	1.00459746835443\\
716.853919525146	1.00702784810127\\
765.918919525147	1.00484050632911\\
988.973919525146	1.00459746835443\\
785.833919525146	1.00455696202532\\
609.718919525146	1.00455696202532\\
796.188919525147	1.00455696202532\\
773.858919525146	1.00475949367089\\
637.008919525146	1.00621772151899\\
933.038919525147	1.00467848101266\\
866.633919525146	1.01423797468354\\
1020.12891952515	1.00556962025316\\
724.008919525146	1.00484050632911\\
749.153919525147	1.00556962025316\\
806.593919525146	1.00455696202532\\
818.283919525147	1.00455696202532\\
1198.58391952515	1.00500253164557\\
732.733919525146	1.00455696202532\\
740.758919525146	1.00484050632911\\
828.738919525146	1.00455696202532\\
752.553919525147	1.0050835443038\\
642.398919525147	1.00548860759494\\
894.628919525146	1.00459746835443\\
828.363919525146	1.0059746835443\\
703.723919525146	1.00459746835443\\
760.353919525146	1.00573164556962\\
1067.44891952515	1.00459746835443\\
866.063919525147	1.00459746835443\\
683.113919525146	1.00455696202532\\
754.513919525146	1.00455696202532\\
633.573919525146	1.00520506329114\\
801.503919525146	1.00698734177215\\
768.968919525146	1.00455696202532\\
717.633919525146	1.00455696202532\\
753.028919525147	1.00459746835443\\
690.958919525146	1.00463797468354\\
855.868919525146	1.00455696202532\\
781.273919525147	1.00484050632911\\
1036.02891952515	1.00496202531646\\
676.433919525147	1.00455696202532\\
700.418919525147	1.00455696202532\\
711.653919525147	1.00471898734177\\
1033.78391952515	1.00484050632911\\
823.958988969591	1.08516455696203\\
670.018988969591	1.08524556962025\\
678.673988969591	1.08881012658228\\
964.198988969592	1.08516455696203\\
861.213988969591	1.08516455696203\\
893.013988969591	1.08516455696203\\
637.148988969592	1.0853670886076\\
884.343988969591	1.08516455696203\\
793.458988969591	1.08516455696203\\
591.933988969592	1.0853670886076\\
743.923988969591	1.08613670886076\\
743.328988969591	1.08520506329114\\
679.518988969591	1.08532658227848\\
644.878988969591	1.08516455696203\\
670.928988969592	1.08516455696203\\
708.808988969592	1.08516455696203\\
698.413988969591	1.08565063291139\\
1031.42898896959	1.08573164556962\\
857.278988969592	1.08516455696203\\
844.523988969592	1.08516455696203\\
695.038988969591	1.08581265822785\\
648.703988969591	1.08540759493671\\
644.093988969591	1.08520506329114\\
629.158988969592	1.08528607594937\\
1054.99398896959	1.08552911392405\\
575.753988969591	1.0853670886076\\
576.773988969591	1.08516455696203\\
910.083988969591	1.08605569620253\\
880.933988969592	1.08516455696203\\
612.788988969592	1.08516455696203\\
700.463988969591	1.08552911392405\\
1004.98398896959	1.08544810126582\\
736.048988969591	1.08532658227848\\
651.178988969592	1.08516455696203\\
710.808988969592	1.08581265822785\\
722.288988969591	1.08520506329114\\
1019.84398896959	1.08520506329114\\
955.023988969591	1.08520506329114\\
564.303988969592	1.08516455696203\\
916.118988969591	1.08516455696203\\
669.808988969592	1.08524556962025\\
619.428988969592	1.0853670886076\\
779.128988969591	1.08516455696203\\
830.118988969591	1.08727088607595\\
627.298988969591	1.08516455696203\\
686.133988969591	1.08520506329114\\
727.168988969591	1.08751392405063\\
644.863988969591	1.08516455696203\\
918.728988969591	1.08516455696203\\
903.548988969591	1.08609620253165\\
758.358988969591	1.08520506329114\\
661.473988969591	1.08528607594937\\
609.598988969591	1.08516455696203\\
802.313988969591	1.08516455696203\\
590.453988969591	1.08516455696203\\
927.188988969591	1.08516455696203\\
651.998988969591	1.08516455696203\\
805.863988969591	1.08516455696203\\
694.433988969592	1.08516455696203\\
764.853988969591	1.08520506329114\\
794.118988969591	1.08516455696203\\
672.813988969591	1.08516455696203\\
659.613988969591	1.08516455696203\\
687.118988969591	1.08520506329114\\
664.003988969591	1.08629873417722\\
582.618988969591	1.08544810126582\\
713.503988969591	1.08552911392405\\
722.063988969591	1.09306329113924\\
879.863988969591	1.08552911392405\\
910.823988969591	1.08516455696203\\
890.878988969591	1.08516455696203\\
721.623988969591	1.08520506329114\\
689.273988969591	1.08516455696203\\
916.948988969591	1.08516455696203\\
678.443988969591	1.08516455696203\\
672.413988969591	1.08516455696203\\
989.108988969592	1.08516455696203\\
540.423988969591	1.08565063291139\\
610.958988969591	1.08516455696203\\
692.038988969591	1.08540759493671\\
774.438988969591	1.08520506329114\\
657.858988969591	1.08516455696203\\
745.123988969592	1.08532658227848\\
1316.84898896959	1.08516455696203\\
762.078988969591	1.0853670886076\\
609.678988969592	1.08516455696203\\
744.528988969591	1.08516455696203\\
567.863988969591	1.08524556962025\\
802.963988969591	1.0853670886076\\
695.913988969591	1.08516455696203\\
685.013988969591	1.08516455696203\\
789.908988969591	1.08516455696203\\
573.413988969591	1.08516455696203\\
807.563988969591	1.08516455696203\\
987.943988969592	1.08520506329114\\
736.823988969591	1.08516455696203\\
643.908988969591	1.08516455696203\\
702.588988969591	1.08516455696203\\
588.068988969591	1.08524556962025\\
727.323988969591	1.09282025316456\\
581.169058414036	1.15876455696203\\
557.369058414036	1.15872405063291\\
673.189058414036	1.16143797468354\\
807.274058414036	1.15823797468354\\
616.149058414036	1.15791392405063\\
1054.17905841404	1.15779240506329\\
607.479058414036	1.15981772151899\\
618.714058414036	1.1581164556962\\
633.979058414036	1.15908860759494\\
624.159058414036	1.15799493670886\\
901.614058414036	1.15892658227848\\
649.199058414036	1.15775189873418\\
644.739058414036	1.15880506329114\\
789.259058414036	1.15799493670886\\
722.019058414036	1.15775189873418\\
561.339058414036	1.15771139240506\\
724.219058414036	1.15880506329114\\
653.659058414036	1.1616\\
597.739058414036	1.15888607594937\\
769.614058414036	1.15835949367089\\
611.674058414036	1.16018227848101\\
624.749058414036	1.15884556962025\\
447.869058414036	1.15844050632911\\
658.214058414036	1.15896708860759\\
986.199058414036	1.15908860759494\\
551.644058414036	1.15856202531646\\
594.709058414036	1.15803544303797\\
976.454058414036	1.15856202531646\\
779.319058414036	1.15783291139241\\
597.634058414036	1.15783291139241\\
730.404058414036	1.15860253164557\\
733.204058414036	1.16111392405063\\
906.829058414036	1.15787341772152\\
599.094058414036	1.15783291139241\\
657.074058414036	1.15872405063291\\
754.749058414036	1.16074936708861\\
901.149058414036	1.15848101265823\\
711.039058414036	1.15807594936709\\
564.359058414036	1.15779240506329\\
841.899058414036	1.15775189873418\\
580.699058414036	1.15779240506329\\
523.989058414036	1.16285569620253\\
1108.37905841404	1.16253164556962\\
862.779058414036	1.16285569620253\\
655.694058414036	1.15949367088608\\
647.294058414036	1.15941265822785\\
625.094058414036	1.16135696202532\\
598.514058414036	1.16095189873418\\
681.164058414036	1.15771139240506\\
925.709058414036	1.15981772151899\\
799.484058414036	1.16099240506329\\
624.219058414036	1.1621670886076\\
629.524058414036	1.15961518987342\\
713.454058414036	1.15771139240506\\
698.164058414036	1.15775189873418\\
882.184058414036	1.15771139240506\\
603.409058414036	1.15775189873418\\
859.264058414036	1.15771139240506\\
722.159058414036	1.1613164556962\\
675.834058414036	1.15827848101266\\
621.484058414036	1.15827848101266\\
562.884058414036	1.15771139240506\\
629.974058414036	1.15904810126582\\
646.594058414036	1.1581164556962\\
705.169058414036	1.15888607594937\\
554.369058414036	1.15953417721519\\
800.789058414036	1.15941265822785\\
762.599058414036	1.17233417721519\\
775.259058414036	1.16168101265823\\
884.709058414036	1.15941265822785\\
944.659058414036	1.15771139240506\\
727.724058414036	1.15771139240506\\
773.934058414036	1.15823797468354\\
793.119058414036	1.15779240506329\\
685.904058414036	1.15775189873418\\
623.004058414036	1.15799493670886\\
871.439058414036	1.15771139240506\\
618.234058414036	1.15904810126582\\
472.294058414036	1.15860253164557\\
576.804058414036	1.15799493670886\\
712.869058414036	1.15953417721519\\
700.749058414036	1.15775189873418\\
778.654058414036	1.15819746835443\\
924.889058414036	1.1584\\
813.989058414036	1.16147848101266\\
491.849058414036	1.15791392405063\\
585.519058414036	1.15779240506329\\
576.194058414036	1.15864303797468\\
574.964058414036	1.16322025316456\\
825.749058414036	1.16030379746835\\
496.159058414036	1.15783291139241\\
577.614058414036	1.15771139240506\\
591.894058414036	1.15791392405063\\
898.864058414036	1.15771139240506\\
717.189058414036	1.15844050632911\\
660.139058414036	1.16046582278481\\
695.674058414036	1.15803544303797\\
712.424058414036	1.15771139240506\\
656.389058414036	1.15807594936709\\
630.374058414036	1.16605569620253\\
587.759127858479	1.2384\\
497.43412785848	1.23949367088608\\
686.99412785848	1.23860253164557\\
642.59412785848	1.23831898734177\\
639.044127858479	1.23844050632911\\
734.01412785848	1.23876455696203\\
510.874127858479	1.23880506329114\\
614.079127858479	1.23831898734177\\
551.66912785848	1.23888607594937\\
551.479127858479	1.23831898734177\\
670.039127858479	1.23989873417722\\
643.439127858479	1.23831898734177\\
659.984127858479	1.23925063291139\\
664.979127858479	1.23844050632911\\
680.08912785848	1.23852151898734\\
547.44412785848	1.23831898734177\\
707.15412785848	1.23848101265823\\
608.209127858479	1.24253164556962\\
585.939127858479	1.23844050632911\\
766.51412785848	1.23831898734177\\
590.30912785848	1.23831898734177\\
593.804127858479	1.23888607594937\\
474.37412785848	1.23835949367089\\
533.449127858479	1.2395746835443\\
728.82912785848	1.24070886075949\\
613.349127858479	1.23831898734177\\
555.259127858479	1.2384\\
675.764127858479	1.23864303797468\\
755.92412785848	1.23860253164557\\
511.214127858479	1.23831898734177\\
601.489127858479	1.23835949367089\\
799.05412785848	1.23993924050633\\
722.299127858479	1.23937215189873\\
678.769127858479	1.23831898734177\\
728.20412785848	1.2389670886076\\
841.59912785848	1.23933164556962\\
600.134127858479	1.23831898734177\\
625.999127858479	1.23844050632911\\
551.124127858479	1.23831898734177\\
687.889127858479	1.23852151898734\\
632.419127858479	1.23835949367089\\
493.18412785848	1.24006075949367\\
576.214127858479	1.23831898734177\\
725.93412785848	1.2430582278481\\
572.134127858479	1.23888607594937\\
588.289127858479	1.23953417721519\\
737.63912785848	1.23872405063291\\
524.889127858479	1.23884556962025\\
741.57412785848	1.23831898734177\\
882.36912785848	1.2404253164557\\
771.68412785848	1.24078987341772\\
531.094127858479	1.23876455696203\\
575.499127858479	1.23831898734177\\
750.22412785848	1.23831898734177\\
444.56412785848	1.23904810126582\\
749.75412785848	1.23831898734177\\
593.494127858479	1.23835949367089\\
620.584127858479	1.23831898734177\\
773.89912785848	1.2384\\
660.59912785848	1.23844050632911\\
650.534127858479	1.23831898734177\\
603.959127858479	1.23831898734177\\
541.934127858479	1.23831898734177\\
579.154127858479	1.23831898734177\\
596.594127858479	1.23949367088608\\
592.144127858479	1.23872405063291\\
593.989127858479	1.23852151898734\\
1392.10412785848	1.24949873417722\\
654.749127858479	1.23961518987342\\
647.774127858479	1.2384\\
763.65912785848	1.23831898734177\\
664.684127858479	1.23831898734177\\
571.869127858479	1.23835949367089\\
1022.39912785848	1.23831898734177\\
561.404127858479	1.24103291139241\\
483.97412785848	1.23912911392405\\
979.834127858481	1.23831898734177\\
498.79412785848	1.23884556962025\\
447.63912785848	1.23904810126582\\
553.504127858479	1.2384\\
641.864127858479	1.23831898734177\\
586.669127858479	1.23831898734177\\
510.259127858479	1.2389670886076\\
766.62412785848	1.23831898734177\\
544.72912785848	1.23831898734177\\
577.394127858479	1.23831898734177\\
576.404127858479	1.23831898734177\\
565.774127858479	1.23864303797468\\
604.509127858479	1.2395746835443\\
789.13912785848	1.23912911392405\\
501.954127858479	1.23888607594937\\
580.479127858479	1.23831898734177\\
505.04412785848	1.23941265822785\\
709.12412785848	1.23831898734177\\
672.309127858479	1.23831898734177\\
640.609127858479	1.23904810126582\\
552.414127858479	1.23852151898734\\
632.324127858479	1.23831898734177\\
555.434127858479	1.23835949367089\\
757.69412785848	1.2401417721519\\
524.224197302924	1.31536202531646\\
553.404197302924	1.31357974683544\\
740.934197302924	1.31102784810127\\
701.759197302924	1.31475443037975\\
562.974197302924	1.31264810126582\\
564.169197302924	1.31191898734177\\
499.069197302924	1.31289113924051\\
612.609197302924	1.31086582278481\\
632.244197302924	1.31276962025316\\
512.429197302924	1.31195949367089\\
880.439197302925	1.31398481012658\\
720.874197302924	1.31151392405063\\
765.144197302925	1.31260759493671\\
707.784197302924	1.31143291139241\\
747.714197302924	1.3122835443038\\
651.634197302924	1.31086582278481\\
540.404197302924	1.31414683544304\\
622.464197302924	1.31507848101266\\
442.809197302924	1.31386329113924\\
528.474197302924	1.31098734177215\\
543.439197302924	1.31434936708861\\
517.529197302924	1.31208101265823\\
434.549197302924	1.31236455696203\\
485.419197302924	1.31495696202532\\
791.164197302925	1.31507848101266\\
585.904197302924	1.31114936708861\\
436.509197302924	1.31183797468354\\
673.879197302924	1.31370126582278\\
584.989197302924	1.3122835443038\\
568.964197302924	1.31106835443038\\
529.299197302924	1.31426835443038\\
594.099197302924	1.31726582278481\\
570.704197302924	1.31305316455696\\
531.044197302924	1.31123037974684\\
666.764197302924	1.31179746835443\\
721.019197302924	1.312\\
605.029197302924	1.31370126582278\\
631.054197302924	1.312\\
522.534197302924	1.31114936708861\\
721.584197302925	1.31224303797468\\
496.419197302924	1.31601012658228\\
489.304197302924	1.31426835443038\\
682.834197302924	1.31925063291139\\
633.914197302924	1.31686075949367\\
501.539197302924	1.31135189873418\\
623.129197302924	1.32119493670886\\
683.359197302924	1.31576708860759\\
622.974197302924	1.31179746835443\\
907.529197302925	1.31110886075949\\
1061.52919730293	1.31386329113924\\
550.414197302924	1.31106835443038\\
501.284197302924	1.31754936708861\\
518.079197302924	1.31094683544304\\
667.209197302924	1.31463291139241\\
492.509197302924	1.31187848101266\\
799.459197302925	1.31086582278481\\
578.399197302924	1.31690126582278\\
695.524197302924	1.312\\
651.644197302924	1.31763037974684\\
577.374197302924	1.31118987341772\\
578.704197302924	1.31204050632911\\
592.624197302924	1.31114936708861\\
501.004197302924	1.31382278481013\\
585.429197302924	1.31143291139241\\
621.359197302924	1.31536202531646\\
433.084197302924	1.31621265822785\\
562.464197302924	1.31268860759494\\
602.004197302924	1.32957974683544\\
617.784197302924	1.31333670886076\\
872.509197302925	1.31422784810127\\
969.824197302925	1.31183797468354\\
708.699197302924	1.31094683544304\\
571.614197302924	1.31410632911392\\
861.179197302925	1.3122835443038\\
610.234197302924	1.3154835443038\\
490.914197302924	1.31281012658228\\
547.354197302924	1.31738734177215\\
510.609197302924	1.31422784810127\\
431.864197302924	1.31341772151899\\
469.244197302924	1.31139240506329\\
583.584197302924	1.3137417721519\\
572.809197302924	1.31143291139241\\
538.379197302924	1.31240506329114\\
730.514197302924	1.31114936708861\\
669.714197302924	1.31758987341772\\
558.974197302924	1.31208101265823\\
664.939197302924	1.31086582278481\\
428.784197302924	1.31495696202532\\
538.814197302924	1.31382278481013\\
854.584197302925	1.31852151898734\\
496.884197302924	1.31475443037975\\
587.719197302924	1.31098734177215\\
399.834197302924	1.31216202531646\\
709.734197302924	1.31086582278481\\
731.229197302924	1.31106835443038\\
579.024197302924	1.31236455696203\\
463.244197302924	1.31123037974684\\
590.364197302924	1.312\\
557.734197302924	1.31155443037975\\
621.949197302924	1.31357974683544\\
542.174266747369	1.3922835443038\\
638.364266747369	1.39204050632911\\
549.694266747369	1.39426835443038\\
715.139266747369	1.39151392405063\\
575.234266747369	1.39163544303797\\
620.129266747369	1.39236455696203\\
521.639266747369	1.39195949367089\\
473.159266747369	1.39268860759494\\
508.404266747369	1.39398481012658\\
493.944266747369	1.39159493670886\\
514.469266747369	1.39483544303797\\
735.359266747369	1.39151392405063\\
661.889266747369	1.39281012658228\\
660.459266747369	1.3917164556962\\
609.664266747369	1.39195949367089\\
549.134266747369	1.39159493670886\\
596.464266747369	1.39183797468354\\
591.119266747369	1.39268860759494\\
517.174266747369	1.39204050632911\\
522.324266747369	1.392\\
669.259266747369	1.39240506329114\\
570.504266747369	1.39289113924051\\
401.854266747369	1.39240506329114\\
551.764266747369	1.39264810126582\\
593.509266747369	1.39293164556962\\
443.044266747369	1.3934582278481\\
450.034266747369	1.39159493670886\\
806.104266747368	1.39341772151899\\
565.504266747369	1.39183797468354\\
643.844266747369	1.39147341772152\\
479.634266747369	1.39208101265823\\
729.969266747369	1.39366075949367\\
632.494266747369	1.39159493670886\\
696.409266747369	1.39151392405063\\
639.879266747369	1.39309367088608\\
736.839266747369	1.39147341772152\\
707.659266747369	1.39147341772152\\
547.264266747369	1.39147341772152\\
545.569266747369	1.39151392405063\\
690.214266747369	1.39175696202532\\
497.364266747369	1.392\\
558.829266747369	1.39293164556962\\
626.204266747369	1.39524050632911\\
1217.33926674737	1.3969417721519\\
460.364266747369	1.39155443037975\\
677.414266747369	1.39702278481013\\
626.719266747369	1.39252658227848\\
551.769266747369	1.39390379746835\\
717.274266747369	1.39147341772152\\
628.279266747369	1.40054683544304\\
533.654266747369	1.39195949367089\\
689.529266747369	1.3940253164557\\
441.494266747369	1.39430886075949\\
612.399266747369	1.39147341772152\\
541.394266747369	1.39163544303797\\
688.254266747369	1.39147341772152\\
608.804266747369	1.39204050632911\\
825.619266747368	1.39244556962025\\
572.989266747369	1.39337721518987\\
484.009266747369	1.39167594936709\\
540.214266747369	1.39309367088608\\
779.054266747369	1.39159493670886\\
471.969266747369	1.39224303797468\\
630.339266747369	1.3917164556962\\
588.254266747369	1.39309367088608\\
458.844266747369	1.39272911392405\\
537.639266747369	1.39410632911392\\
751.374266747368	1.3963746835443\\
485.289266747369	1.39321518987342\\
685.609266747369	1.39159493670886\\
636.434266747369	1.39191898734177\\
715.869266747369	1.3931746835443\\
521.974266747369	1.39281012658228\\
693.689266747369	1.39163544303797\\
676.134266747369	1.39734683544304\\
462.039266747369	1.3917164556962\\
614.049266747369	1.39216202531646\\
458.109266747369	1.39252658227848\\
448.694266747369	1.39204050632911\\
499.649266747369	1.39175696202532\\
553.054266747369	1.39714430379747\\
544.499266747369	1.39155443037975\\
739.879266747369	1.3940253164557\\
699.234266747369	1.39163544303797\\
691.889266747369	1.39321518987342\\
430.669266747369	1.39191898734177\\
588.159266747369	1.39147341772152\\
431.489266747369	1.39289113924051\\
687.849266747369	1.39220253164557\\
640.674266747369	1.39933164556962\\
540.484266747369	1.39187848101266\\
542.634266747369	1.38835443037975\\
452.649266747369	1.3917164556962\\
681.469266747369	1.39155443037975\\
563.349266747369	1.39147341772152\\
637.069266747369	1.39272911392405\\
483.369266747369	1.39264810126582\\
671.664266747369	1.39147341772152\\
492.474266747369	1.39151392405063\\
531.574266747369	1.39997974683544\\
432.254336191813	1.47232405063291\\
465.094336191813	1.47232405063291\\
482.199336191813	1.4722835443038\\
874.544336191813	1.47212151898734\\
611.179336191814	1.47236455696203\\
653.734336191814	1.47208101265823\\
541.934336191813	1.47212151898734\\
507.919336191814	1.47208101265823\\
491.914336191813	1.47212151898734\\
516.559336191813	1.47337721518987\\
635.999336191814	1.47276962025316\\
559.954336191813	1.47224303797468\\
553.739336191814	1.47357974683544\\
414.804336191813	1.47276962025316\\
728.839336191813	1.47220253164557\\
630.244336191814	1.47220253164557\\
610.719336191813	1.47208101265823\\
656.449336191813	1.4734582278481\\
494.779336191813	1.47212151898734\\
670.429336191814	1.47208101265823\\
559.779336191813	1.47309367088608\\
445.269336191813	1.4722835443038\\
387.169336191813	1.47232405063291\\
427.009336191813	1.47434936708861\\
714.599336191813	1.47244556962025\\
485.434336191813	1.47224303797468\\
485.279336191814	1.47220253164557\\
592.734336191814	1.47220253164557\\
512.074336191813	1.47208101265823\\
419.719336191813	1.47212151898734\\
562.644336191814	1.47220253164557\\
509.609336191814	1.4749164556962\\
592.284336191814	1.47240506329114\\
546.389336191813	1.47208101265823\\
528.629336191814	1.47260759493671\\
489.579336191813	1.47224303797468\\
598.249336191814	1.47220253164557\\
605.684336191813	1.4722835443038\\
524.159336191814	1.47208101265823\\
705.229336191813	1.47208101265823\\
584.264336191814	1.47208101265823\\
546.034336191814	1.47220253164557\\
477.174336191813	1.47281012658228\\
611.629336191814	1.47414683544304\\
447.994336191813	1.47264810126582\\
656.589336191813	1.47758987341772\\
963.339336191812	1.47216202531646\\
547.824336191813	1.47248607594937\\
647.394336191814	1.47264810126582\\
508.839336191814	1.47430886075949\\
538.399336191814	1.47289113924051\\
455.154336191813	1.47499746835443\\
463.694336191813	1.47208101265823\\
1028.63933619181	1.47208101265823\\
467.714336191813	1.47208101265823\\
771.724336191813	1.47208101265823\\
675.779336191814	1.47224303797468\\
736.119336191813	1.47301265822785\\
628.114336191813	1.47208101265823\\
588.764336191814	1.47208101265823\\
542.214336191814	1.47224303797468\\
561.294336191814	1.47268860759494\\
507.194336191813	1.47212151898734\\
502.129336191813	1.47232405063291\\
475.459336191813	1.47236455696203\\
474.384336191813	1.47224303797468\\
686.414336191813	1.4722835443038\\
630.194336191814	1.48431392405063\\
592.809336191814	1.47268860759494\\
527.069336191813	1.47212151898734\\
702.674336191813	1.47208101265823\\
632.164336191814	1.47208101265823\\
443.219336191813	1.47386329113924\\
972.584336191813	1.47208101265823\\
522.419336191813	1.47208101265823\\
487.084336191813	1.47208101265823\\
591.059336191814	1.47212151898734\\
494.324336191813	1.4722835443038\\
437.949336191813	1.47208101265823\\
603.989336191814	1.47297215189873\\
634.019336191814	1.47386329113924\\
484.374336191813	1.47212151898734\\
502.354336191813	1.47232405063291\\
648.569336191814	1.47276962025316\\
604.689336191814	1.47357974683544\\
441.399336191813	1.47216202531646\\
520.914336191813	1.47208101265823\\
534.579336191813	1.47260759493671\\
592.044336191814	1.47232405063291\\
625.819336191814	1.47406582278481\\
451.674336191813	1.47240506329114\\
465.644336191813	1.47208101265823\\
392.229336191813	1.47276962025316\\
620.604336191814	1.47208101265823\\
842.904336191813	1.47208101265823\\
646.069336191814	1.47220253164557\\
498.904336191813	1.47252658227848\\
628.034336191814	1.47240506329114\\
424.614336191813	1.47208101265823\\
500.139336191814	1.47507848101266\\
441.194405636257	1.54608607594937\\
474.004405636257	1.54568101265823\\
630.874405636257	1.54483037974684\\
529.739405636257	1.54786835443038\\
540.299405636257	1.54341265822785\\
607.339405636257	1.54499240506329\\
371.479405636258	1.54770632911392\\
514.999405636257	1.54462784810127\\
468.579405636257	1.54754430379747\\
450.274405636257	1.54709873417722\\
627.594405636257	1.54766582278481\\
553.339405636257	1.54474936708861\\
707.554405636257	1.5467746835443\\
449.894405636257	1.54604556962025\\
584.554405636257	1.5453164556962\\
505.514405636257	1.54470886075949\\
437.739405636257	1.54604556962025\\
749.944405636257	1.54859746835443\\
426.879405636257	1.54576202531646\\
733.144405636257	1.54466835443038\\
514.124405636257	1.55378227848101\\
468.954405636257	1.54620759493671\\
431.389405636257	1.54568101265823\\
410.014405636257	1.54770632911392\\
596.349405636257	1.5473417721519\\
519.824405636257	1.54539746835443\\
430.714405636257	1.54543797468354\\
602.629405636257	1.54835443037975\\
500.319405636257	1.54543797468354\\
455.939405636257	1.54539746835443\\
520.784405636257	1.54523544303797\\
426.939405636257	1.54940759493671\\
597.369405636257	1.54612658227848\\
504.639405636257	1.54470886075949\\
564.939405636257	1.54507341772152\\
672.854405636257	1.54612658227848\\
709.719405636257	1.54487088607595\\
574.249405636257	1.54511392405063\\
537.529405636257	1.54511392405063\\
630.269405636257	1.54503291139241\\
435.369405636257	1.54584303797468\\
516.974405636257	1.54572151898734\\
471.504405636257	1.55232405063291\\
529.489405636257	1.55495696202532\\
411.029405636257	1.54507341772152\\
607.399405636257	1.55673924050633\\
528.139405636257	1.54620759493671\\
599.394405636257	1.5470582278481\\
571.614405636257	1.54503291139241\\
715.794405636257	1.54701772151899\\
516.394405636257	1.54993417721519\\
526.659405636257	1.54985316455696\\
464.124405636257	1.54831392405063\\
606.839405636257	1.54462784810127\\
468.539405636257	1.54608607594937\\
579.814405636257	1.54466835443038\\
566.219405636257	1.54483037974684\\
671.084405636257	1.54900253164557\\
471.854405636257	1.55118987341772\\
462.704405636257	1.54636962025316\\
618.289405636257	1.54527594936709\\
530.364405636257	1.54487088607595\\
518.264405636257	1.54511392405063\\
487.219405636257	1.54511392405063\\
491.089405636257	1.54770632911392\\
355.814405636258	1.54940759493671\\
673.049405636257	1.5485164556962\\
475.784405636257	1.54462784810127\\
677.799405636257	1.54693670886076\\
515.954405636257	1.54462784810127\\
515.039405636257	1.54470886075949\\
605.749405636257	1.54576202531646\\
419.014405636257	1.54576202531646\\
550.704405636257	1.54641012658228\\
457.464405636257	1.54523544303797\\
604.969405636257	1.54519493670886\\
672.494405636257	1.54681518987342\\
454.674405636257	1.54641012658228\\
512.624405636257	1.54636962025316\\
392.939405636257	1.54628860759494\\
494.994405636257	1.55629367088608\\
598.659405636257	1.54487088607595\\
581.274405636257	1.54568101265823\\
829.259405636257	1.54839493670886\\
481.104405636257	1.54701772151899\\
434.149405636257	1.54547848101266\\
536.519405636257	1.54523544303797\\
386.179405636258	1.54717974683544\\
631.739405636257	1.54742278481013\\
801.024405636257	1.54754430379747\\
553.259405636257	1.54600506329114\\
436.519405636257	1.54568101265823\\
542.324405636257	1.54790886075949\\
518.599405636257	1.54499240506329\\
574.184405636257	1.54478987341772\\
445.309405636257	1.54774683544304\\
520.924405636257	1.54539746835443\\
630.374405636257	1.54478987341772\\
414.534405636257	1.54499240506329\\
622.114405636257	1.5485164556962\\
468.084475080702	1.62713924050633\\
431.214475080702	1.62539746835443\\
506.219475080702	1.62527594936709\\
511.324475080702	1.62564050632911\\
450.159475080702	1.62547848101266\\
648.314475080702	1.62547848101266\\
492.469475080702	1.62600506329114\\
530.919475080702	1.62523544303797\\
465.269475080702	1.62726075949367\\
422.939475080702	1.6256\\
595.854475080701	1.62685569620253\\
567.249475080701	1.62450632911392\\
533.164475080702	1.62600506329114\\
509.119475080702	1.62539746835443\\
672.339475080702	1.62564050632911\\
481.139475080702	1.62523544303797\\
528.274475080702	1.62527594936709\\
648.644475080702	1.62697721518987\\
461.644475080702	1.6253164556962\\
513.449475080702	1.62551898734177\\
397.004475080702	1.62722025316456\\
390.364475080702	1.62665316455696\\
404.429475080702	1.62592405063291\\
456.689475080702	1.62604556962025\\
570.629475080701	1.62248101265823\\
396.049475080702	1.61794430379747\\
397.614475080702	1.62535696202532\\
634.199475080702	1.62564050632911\\
510.269475080702	1.62547848101266\\
419.989475080702	1.62539746835443\\
454.989475080702	1.62568101265823\\
482.869475080702	1.62701772151899\\
390.684475080702	1.5860253164557\\
609.289475080702	1.62568101265823\\
579.259475080702	1.62673417721519\\
602.954475080702	1.62527594936709\\
669.854475080701	1.62535696202532\\
496.649475080702	1.6244253164557\\
530.769475080702	1.62539746835443\\
582.779475080702	1.62632911392405\\
495.104475080702	1.62426329113924\\
594.839475080702	1.6270582278481\\
392.239475080702	1.62746329113924\\
505.954475080702	1.62896202531646\\
494.919475080702	1.62572151898734\\
583.824475080701	1.63629367088608\\
468.524475080702	1.62754430379747\\
525.454475080702	1.62535696202532\\
512.706389540986	1.53065316455696\\
409.439475080702	1.63143291139241\\
512.706389540986	1.57994936708861\\
423.149475080702	1.62888101265823\\
475.859475080702	1.62592405063291\\
561.324475080702	1.62523544303797\\
512.706389540986	1.40459746835443\\
575.379475080701	1.62535696202532\\
629.804475080702	1.62527594936709\\
499.799475080702	1.63009620253165\\
504.449475080702	1.62673417721519\\
452.804475080702	1.62547848101266\\
564.109475080701	1.62527594936709\\
529.549475080702	1.62624810126582\\
520.039475080702	1.62576202531646\\
411.034475080702	1.62551898734177\\
441.714475080702	1.62665316455696\\
391.519475080702	1.62641012658228\\
521.734475080701	1.62576202531646\\
488.824475080702	1.62624810126582\\
512.706389540986	1.50873924050633\\
432.419475080702	1.60413164556962\\
531.059475080702	1.62523544303797\\
880.574475080702	1.62543797468354\\
363.324475080702	1.6256\\
574.159475080702	1.62551898734177\\
442.349475080702	1.62580253164557\\
445.739475080702	1.62539746835443\\
598.684475080702	1.62491139240506\\
447.909475080702	1.62624810126582\\
430.134475080702	1.62543797468354\\
492.614475080702	1.62766582278481\\
452.264475080702	1.6331746835443\\
409.784475080702	1.62543797468354\\
456.179475080702	1.62564050632911\\
894.084475080701	1.62527594936709\\
418.149475080702	1.62555949367089\\
479.579475080702	1.6256\\
405.624475080702	1.62572151898734\\
394.604475080702	1.62596455696203\\
513.514475080702	1.62551898734177\\
645.589475080702	1.62778734177215\\
501.789475080702	1.62568101265823\\
457.899475080702	1.62547848101266\\
404.914475080702	1.62681518987342\\
546.019475080702	1.6253164556962\\
493.254475080702	1.62523544303797\\
442.739475080702	1.62580253164557\\
530.079475080702	1.62620759493671\\
434.184475080702	1.6081417721519\\
412.059475080702	1.6253164556962\\
546.784475080702	1.62555949367089\\
455.799544525146	1.7003746835443\\
412.124544525146	1.69936202531646\\
430.884544525147	1.70235949367089\\
524.839544525146	1.69871392405063\\
495.335199916267	1.69911898734177\\
561.704544525147	1.70163037974684\\
437.139544525147	1.69907848101266\\
466.484544525146	1.69972658227848\\
431.889544525147	1.70138734177215\\
395.319544525147	1.69944303797468\\
478.844544525146	1.70458734177215\\
503.019544525147	1.6980253164557\\
446.234544525146	1.70256202531646\\
553.909544525146	1.69871392405063\\
574.504544525146	1.69907848101266\\
428.254544525146	1.69847088607595\\
443.149544525147	1.70272405063291\\
547.219544525146	1.7038582278481\\
453.029544525146	1.69976708860759\\
530.584544525147	1.69798481012658\\
528.849544525146	1.70470886075949\\
405.514544525147	1.70321012658228\\
406.384544525147	1.69952405063291\\
375.879544525146	1.70195443037975\\
503.309544525146	1.70507341772152\\
483.209544525147	1.69810632911392\\
371.249544525146	1.69952405063291\\
745.769544525146	1.69956455696203\\
467.264544525147	1.70086075949367\\
429.559544525146	1.69976708860759\\
461.404544525146	1.69863291139241\\
435.339544525146	1.70114430379747\\
440.324544525147	1.69899746835443\\
442.999544525146	1.70288607594937\\
509.674544525146	1.70163037974684\\
524.689544525147	1.70154936708861\\
621.704544525147	1.69591898734177\\
529.839544525146	1.69798481012658\\
479.234544525146	1.69851139240506\\
511.634544525147	1.70025316455696\\
403.189544525146	1.70321012658228\\
433.269544525147	1.69972658227848\\
502.184544525146	1.70308860759494\\
476.294544525146	1.70138734177215\\
375.314544525146	1.69940253164557\\
507.254544525146	1.71106835443038\\
530.634544525146	1.69608101265823\\
471.014544525147	1.70446582278481\\
517.549544525147	1.69778227848101\\
409.304544525146	1.68218734177215\\
572.639544525146	1.70090126582278\\
495.335199916267	1.65772151898734\\
436.749544525146	1.69786329113924\\
518.319544525147	1.69838987341772\\
526.019544525146	1.69834936708861\\
470.469544525146	1.69790379746835\\
519.029544525146	1.69875443037975\\
495.335199916267	1.6157164556962\\
562.029544525146	1.70057721518987\\
441.804544525146	1.70001012658228\\
417.274544525147	1.69843037974684\\
542.424544525147	1.69932151898734\\
448.919544525146	1.69964556962025\\
482.409544525146	1.69867341772152\\
455.269544525147	1.70146835443038\\
396.239544525146	1.70106329113924\\
550.069544525147	1.7026835443038\\
595.329544525147	1.72087088607595\\
425.049544525146	1.70154936708861\\
479.959544525147	1.67603037974684\\
582.474544525146	1.69871392405063\\
499.769544525147	1.69907848101266\\
360.769544525147	1.70341265822785\\
521.674544525147	1.69762025316456\\
440.454544525147	1.69672911392405\\
422.014544525147	1.69924050632911\\
723.554544525147	1.69867341772152\\
465.204544525147	1.70090126582278\\
549.119544525146	1.6989164556962\\
429.884544525147	1.69932151898734\\
507.034544525146	1.70608607594937\\
384.329544525147	1.69859240506329\\
462.529544525146	1.70203544303797\\
495.335199916267	1.48516455696203\\
495.335199916267	1.54365569620253\\
495.335199916267	1.64095189873418\\
503.784544525146	1.69798481012658\\
495.335199916267	1.67858227848101\\
610.824544525147	1.69875443037975\\
559.379544525146	1.70503291139241\\
446.969544525146	1.69903797468354\\
468.724544525146	1.69681012658228\\
379.779544525146	1.70114430379747\\
628.784544525146	1.69855189873418\\
571.289544525147	1.69826835443038\\
483.839544525146	1.69980759493671\\
523.624544525146	1.69887594936709\\
469.039544525146	1.7024\\
449.759544525147	1.69806582278481\\
552.619544525146	1.70543797468354\\
};
%\addlegendentry{our without purging}

\addplot[only marks, mark=+, mark options={fill=purg}, mark size=1.5pt, draw=purg] table[row sep=crcr]{%
x	y\\
965.943919525147	1.00463797468354\\
738.568919525147	1.00455696202532\\
739.878919525146	1.00455696202532\\
981.073919525146	1.00467848101266\\
989.783919525147	1.00459746835443\\
924.758919525146	1.00455696202532\\
794.663919525147	1.00536708860759\\
833.628919525146	1.00455696202532\\
992.363919525146	1.00492151898734\\
733.488919525146	1.00455696202532\\
724.928919525147	1.00467848101266\\
766.873919525146	1.00455696202532\\
788.628919525146	1.00658227848101\\
754.238919525146	1.00484050632911\\
732.898919525147	1.00455696202532\\
792.373919525146	1.00455696202532\\
905.288919525147	1.00463797468354\\
961.628919525146	1.00812151898734\\
776.068919525147	1.00455696202532\\
893.283919525147	1.00500253164557\\
768.983919525146	1.00455696202532\\
908.993919525146	1.00512405063291\\
630.928919525147	1.00467848101266\\
709.023919525147	1.00589367088608\\
1003.02391952515	1.00496202531646\\
866.613919525146	1.00463797468354\\
644.618919525146	1.00459746835443\\
1240.37391952515	1.00471898734177\\
831.048919525147	1.00455696202532\\
811.658919525147	1.00455696202532\\
724.683919525147	1.00694683544304\\
814.428919525147	1.00601518987342\\
857.923919525147	1.00471898734177\\
1024.85391952515	1.00471898734177\\
946.983919525146	1.0050835443038\\
1004.74391952515	1.00459746835443\\
826.808919525147	1.0062582278481\\
973.383919525146	1.00463797468354\\
666.443919525147	1.00455696202532\\
910.588919525146	1.00455696202532\\
700.178919525147	1.00569113924051\\
708.158919525147	1.00536708860759\\
765.633919525146	1.00889113924051\\
970.278919525147	1.00455696202532\\
726.438919525147	1.00561012658228\\
639.588919525146	1.00516455696203\\
1071.56891952515	1.00532658227848\\
1110.83891952515	1.00532658227848\\
1009.75891952515	1.00455696202532\\
930.508919525146	1.00589367088608\\
914.248919525146	1.00601518987342\\
622.278919525147	1.00544810126582\\
729.273919525147	1.00455696202532\\
946.178919525147	1.00455696202532\\
638.603919525146	1.00463797468354\\
901.593919525146	1.00455696202532\\
722.743919525146	1.00455696202532\\
881.763919525146	1.00455696202532\\
718.303919525147	1.00678481012658\\
807.868919525146	1.00488101265823\\
908.913919525147	1.00475949367089\\
743.908919525147	1.00455696202532\\
681.298919525147	1.00455696202532\\
874.043919525147	1.00463797468354\\
810.228919525146	1.00471898734177\\
615.468919525146	1.0062582278481\\
750.383919525146	1.00455696202532\\
734.293919525147	1.0114835443038\\
916.743919525146	1.00556962025316\\
765.463919525146	1.00488101265823\\
771.383919525146	1.00540759493671\\
730.908919525147	1.00459746835443\\
913.468919525146	1.00455696202532\\
933.613919525146	1.00467848101266\\
704.463919525146	1.00455696202532\\
655.318919525147	1.00467848101266\\
868.078919525146	1.00455696202532\\
789.888919525146	1.00488101265823\\
577.548919525147	1.00504303797468\\
1342.10391952515	1.00455696202532\\
912.448919525146	1.00544810126582\\
640.828919525146	1.00459746835443\\
729.658919525147	1.00528607594937\\
1194.91891952515	1.00463797468354\\
819.943919525147	1.00459746835443\\
719.433919525147	1.00463797468354\\
937.983919525146	1.00455696202532\\
657.813919525147	1.00516455696203\\
966.288919525147	1.00642025316456\\
823.533919525147	1.00455696202532\\
736.128919525146	1.00459746835443\\
807.348919525146	1.00455696202532\\
612.913919525147	1.00455696202532\\
980.888919525146	1.00455696202532\\
806.058919525147	1.00459746835443\\
884.148919525147	1.00528607594937\\
728.598919525146	1.00455696202532\\
887.798919525147	1.00455696202532\\
588.388919525146	1.00492151898734\\
1183.98891952515	1.00475949367089\\
937.853919525146	1.0533670886076\\
645.558919525147	1.03554430379747\\
681.543919525147	1.04340253164557\\
858.163919525147	1.04344303797468\\
831.288919525147	1.03104810126582\\
943.323919525146	1.04976202531646\\
707.523919525147	1.03234430379747\\
871.043919525147	1.04295696202532\\
843.848919525146	1.02792911392405\\
571.488919525146	1.02914430379747\\
896.903919525147	1.03461265822785\\
810.858919525146	1.02359493670886\\
721.788919525147	1.02768607594937\\
808.313919525147	1.04299746835443\\
733.308919525147	1.0548253164557\\
730.038919525147	1.02975189873418\\
753.593919525146	1.01545316455696\\
972.253919525146	1.03615189873418\\
674.583919525146	1.03080506329114\\
996.333919525146	1.01966582278481\\
591.063919525147	1.02667341772152\\
722.538919525147	1.03489620253165\\
589.188919525147	1.024\\
644.373919525146	1.02298734177215\\
1052.72891952515	1.05583797468354\\
714.818919525147	1.01780253164557\\
595.688919525147	1.03886582278481\\
905.458919525146	1.02967088607595\\
761.943919525147	1.01650632911392\\
606.748919525146	1.02318987341772\\
705.078919525146	1.03355949367089\\
822.008919525146	1.02914430379747\\
790.328919525146	1.03963544303797\\
878.833919525146	1.0373670886076\\
797.958919525146	1.02505316455696\\
1192.10391952515	1.06871898734177\\
876.723919525146	1.04449620253165\\
893.593919525146	1.02732151898734\\
681.328919525146	1.03684050632911\\
828.063919525147	1.02687594936709\\
697.448919525146	1.03441012658228\\
590.518919525146	1.02092151898734\\
759.683919525147	1.05170632911392\\
957.498919525146	1.05810632911392\\
777.923919525147	1.05255696202532\\
706.243919525146	1.02266329113924\\
1039.60391952515	1.04887088607595\\
821.023919525147	1.02339240506329\\
859.138919525146	1.03611139240506\\
903.408919525147	1.03181772151899\\
833.848919525146	1.02246075949367\\
706.768919525146	1.02302784810127\\
679.398919525147	1.01869367088608\\
939.553919525147	1.03918987341772\\
649.918919525147	1.02367594936709\\
965.148919525147	1.03761012658228\\
661.033919525147	1.04554936708861\\
1013.11891952515	1.05705316455696\\
720.218919525146	1.0528\\
788.188919525147	1.04546835443038\\
729.723919525146	1.02464810126582\\
683.538919525147	1.02485063291139\\
699.413919525147	1.04328101265823\\
852.088919525146	1.03210126582278\\
630.768919525146	1.02250126582278\\
532.498919525146	1.03153417721519\\
897.828919525146	1.02501265822785\\
683.348919525146	1.02557974683544\\
827.838919525146	1.03056202531646\\
910.938919525147	1.05405569620253\\
812.503919525146	1.04571139240506\\
783.268919525146	1.04182278481013\\
782.343919525146	1.03044050632911\\
928.118919525146	1.02063797468354\\
791.858919525146	1.02792911392405\\
652.868919525146	1.04972151898734\\
962.158919525147	1.03189873417722\\
652.193919525147	1.01841012658228\\
516.423919525147	1.02193417721519\\
655.043919525147	1.01808607594937\\
841.213919525146	1.04101265822785\\
599.043919525147	1.02165063291139\\
692.763919525146	1.03416708860759\\
983.963919525146	1.05502784810127\\
810.683919525147	1.01820759493671\\
681.908919525147	1.02950886075949\\
839.433919525147	1.0379746835443\\
572.173919525147	1.03756962025316\\
765.538919525147	1.0254582278481\\
692.718919525146	1.04680506329114\\
714.243919525146	1.04797974683544\\
690.268919525146	1.02237974683544\\
608.423919525147	1.03728607594937\\
710.333919525146	1.02525569620253\\
745.173919525147	1.02339240506329\\
797.713919525146	1.03619240506329\\
676.333919525146	1.04388860759494\\
670.068919525147	1.0571746835443\\
597.853919525146	1.04052658227848\\
1125.94891952515	1.02084050632911\\
955.818919525147	1.06458734177215\\
630.548919525147	1.0432\\
653.003919525146	1.05462278481013\\
993.603919525146	1.05146329113924\\
663.588919525146	1.03720506329114\\
843.348919525146	1.06952911392405\\
652.683919525147	1.03748860759494\\
769.328919525146	1.04806075949367\\
678.663919525147	1.03473417721519\\
603.198919525146	1.04129620253165\\
731.528919525147	1.03696202531646\\
783.753919525146	1.02626835443038\\
613.768919525146	1.03627341772152\\
714.718919525146	1.06859746835443\\
670.923919525147	1.07483544303797\\
646.848919525146	1.04243037974684\\
789.438919525147	1.02047594936709\\
889.473919525146	1.04198481012658\\
695.053919525147	1.0449417721519\\
721.903919525147	1.02209620253165\\
608.583919525146	1.03554430379747\\
619.008919525146	1.04121518987342\\
544.068919525147	1.03558481012658\\
617.218919525146	1.02695696202532\\
862.038919525147	1.06454683544304\\
645.508919525146	1.02464810126582\\
586.603919525146	1.0574582278481\\
842.093919525146	1.0338835443038\\
719.268919525146	1.02011139240506\\
522.018919525146	1.02756455696203\\
588.658919525147	1.03404556962025\\
685.618919525146	1.03129113924051\\
667.263919525146	1.05656708860759\\
819.623919525146	1.04263291139241\\
793.378919525146	1.02711898734177\\
1450.15891952515	1.11611139240506\\
919.183919525147	1.05284050632911\\
774.218919525146	1.02877974683544\\
593.383919525146	1.05608101265823\\
814.273919525147	1.02963037974684\\
561.503919525146	1.04878987341772\\
554.663919525147	1.02711898734177\\
655.623919525146	1.06770632911392\\
957.403919525147	1.06981265822785\\
734.063919525147	1.06345316455696\\
627.668919525147	1.02813164556962\\
891.188919525147	1.05616202531646\\
819.983919525146	1.02886075949367\\
793.333919525146	1.04153924050633\\
793.763919525146	1.03740759493671\\
769.433919525147	1.03582784810127\\
608.288919525147	1.03052151898734\\
564.643919525146	1.02578227848101\\
700.763919525146	1.03918987341772\\
634.583919525146	1.03161518987342\\
845.628919525146	1.04267341772152\\
586.428919525147	1.05591898734177\\
915.138919525146	1.06770632911392\\
625.548919525147	1.06576202531646\\
647.043919525147	1.04996455696203\\
690.728919525146	1.04036455696203\\
684.058919525147	1.03274936708861\\
658.308919525147	1.06069873417722\\
861.443919525147	1.03724556962025\\
633.143919525146	1.03015696202532\\
525.453919525146	1.04603544303797\\
676.108919525146	1.02946835443038\\
716.778919525147	1.0347746835443\\
749.608919525146	1.03991898734177\\
696.918919525147	1.07078481012658\\
760.888919525146	1.05304303797468\\
637.673919525147	1.04615696202532\\
634.563919525147	1.03546329113924\\
820.958919525146	1.0222582278481\\
665.028919525147	1.0353417721519\\
613.003919525146	1.06916455696203\\
806.903919525147	1.04222784810127\\
619.728919525146	1.02505316455696\\
470.328919525146	1.02817215189873\\
575.783919525147	1.02464810126582\\
929.323919525146	1.05190886075949\\
577.743919525146	1.02472911392405\\
639.683919525147	1.0461164556962\\
995.843919525146	1.06596455696203\\
718.108919525146	1.01954430379747\\
569.468919525146	1.03728607594937\\
754.318919525147	1.05057215189873\\
533.933919525147	1.04376708860759\\
706.728919525146	1.03319493670886\\
617.153919525147	1.05170632911392\\
631.413919525147	1.05320506329114\\
661.443919525147	1.02841518987342\\
566.893919525146	1.04449620253165\\
785.183919525147	1.03100759493671\\
801.863919525146	1.03465316455696\\
746.378919525146	1.04336202531646\\
623.098919525146	1.06722025316456\\
565.468919525146	1.07973670886076\\
565.588919525146	1.04984303797468\\
988.913919525147	1.02306835443038\\
813.888919525146	1.06446582278481\\
572.218919525146	1.05101772151899\\
582.888919525146	1.05749873417722\\
752.458919525146	1.0481417721519\\
619.338919525146	1.04251139240506\\
1120.45891952515	1.09371139240506\\
519.478919525146	1.03923037974684\\
697.228919525146	1.0577417721519\\
674.038919525147	1.0353417721519\\
576.053919525147	1.05385316455696\\
733.198919525146	1.04741265822785\\
600.878919525146	1.02938734177215\\
619.058919525147	1.04008101265823\\
805.623919525146	1.08836455696203\\
685.733919525146	1.09565569620253\\
747.638919525146	1.05340759493671\\
680.183919525147	1.02464810126582\\
773.018919525146	1.04417215189873\\
666.543919525147	1.06418227848101\\
854.233919525146	1.02331139240506\\
566.423919525147	1.04\\
587.938919525147	1.04806075949367\\
550.853919525146	1.04263291139241\\
568.258919525146	1.03501772151899\\
884.078919525146	1.07888607594937\\
641.688919525147	1.02695696202532\\
606.018919525146	1.06555949367089\\
702.253919525146	1.0466835443038\\
725.288919525147	1.02408101265823\\
535.333919525146	1.03104810126582\\
588.868919525146	1.04303797468354\\
660.213919525146	1.03667848101266\\
712.823919525146	1.07305316455696\\
688.588919525146	1.04421265822785\\
674.383919525146	1.03015696202532\\
1519.01891952515	1.1685670886076\\
728.498919525146	1.05547341772152\\
608.103919525146	1.03266835443038\\
639.278919525147	1.07503797468354\\
735.798919525147	1.03254683544304\\
614.333919525146	1.05000506329114\\
541.468919525146	1.0324253164557\\
605.683919525147	1.08484050632911\\
906.503919525146	1.06811139240506\\
675.438919525147	1.07726582278481\\
610.688919525147	1.0309670886076\\
842.783919525147	1.05437974683544\\
665.378919525146	1.03769113924051\\
684.253919525146	1.04441518987342\\
728.598919525146	1.03817721518987\\
838.003919525146	1.04255189873418\\
644.323919525146	1.03842025316456\\
489.768919525146	1.03149367088608\\
686.963919525146	1.04878987341772\\
581.488919525146	1.03756962025316\\
835.653919525147	1.03793417721519\\
591.228919525146	1.07580759493671\\
739.223919525146	1.06669367088608\\
621.008919525146	1.08289620253165\\
643.763919525146	1.06126582278481\\
665.553919525147	1.06061772151899\\
618.548919525147	1.0368\\
605.888919525146	1.06989367088608\\
599.318919525147	1.03991898734177\\
670.888919525146	1.03603037974684\\
505.108919525146	1.05328607594937\\
744.198919525146	1.03416708860759\\
683.988919525146	1.03570632911392\\
813.068919525147	1.04883037974684\\
694.178919525147	1.08727088607595\\
704.543919525147	1.06244050632911\\
639.948919525146	1.05466329113924\\
545.073919525146	1.04020253164557\\
750.528919525147	1.02946835443038\\
589.128919525146	1.03931139240506\\
674.578919525146	1.08901265822785\\
900.833919525146	1.04684556962025\\
548.783919525147	1.02736202531646\\
461.898919525146	1.03048101265823\\
558.718919525146	1.03222278481013\\
746.323919525146	1.05814683544304\\
615.428919525147	1.02776708860759\\
637.868919525146	1.05365063291139\\
862.148919525147	1.06090126582278\\
720.653919525147	1.02290632911392\\
581.613919525146	1.05288101265823\\
688.493919525146	1.05595949367089\\
554.638919525146	1.06005063291139\\
737.038919525147	1.0414582278481\\
597.853919525146	1.05583797468354\\
566.538919525147	1.07155443037975\\
530.728919525146	1.03663797468354\\
504.118919525147	1.05142278481013\\
725.693919525147	1.03586835443038\\
673.883919525146	1.04162025316456\\
781.498919525146	1.05417721518987\\
585.743919525146	1.07795443037975\\
642.473919525146	1.10655189873418\\
575.933919525147	1.05612151898734\\
827.108919525146	1.02663291139241\\
710.278919525147	1.06033417721519\\
572.393919525146	1.0562835443038\\
543.838919525146	1.06061772151899\\
734.558919525147	1.05024810126582\\
694.058919525147	1.04506329113924\\
828.753919525146	1.09913924050633\\
518.908919525147	1.04194430379747\\
678.848919525146	1.05049113924051\\
698.113919525146	1.04243037974684\\
527.988919525146	1.05822784810127\\
712.818919525147	1.05174683544304\\
582.648919525147	1.03752911392405\\
679.878919525146	1.04299746835443\\
898.063919525147	1.11777215189873\\
926.773919525147	1.09233417721519\\
577.543919525147	1.05762025316456\\
691.058919525147	1.02760506329114\\
862.863919525146	1.04996455696203\\
645.388919525146	1.07110886075949\\
663.148919525147	1.0272\\
521.378919525146	1.04834430379747\\
659.598919525146	1.0516253164557\\
493.743919525147	1.04895189873418\\
587.363919525146	1.03493670886076\\
785.878919525146	1.07544303797468\\
593.718919525146	1.03100759493671\\
594.958919525146	1.0688\\
675.488919525146	1.05271898734177\\
661.438919525147	1.02784810126582\\
525.428919525147	1.03623291139241\\
555.033919525147	1.05705316455696\\
567.478919525146	1.04243037974684\\
670.523919525147	1.0740253164557\\
650.588919525146	1.04749367088608\\
635.238919525146	1.03274936708861\\
995.483919525146	1.13843037974684\\
744.813919525147	1.05741772151899\\
580.103919525146	1.03586835443038\\
587.093919525146	1.07281012658228\\
729.308919525147	1.03692151898734\\
522.258919525146	1.05681012658228\\
518.858919525146	1.03590886075949\\
698.103919525146	1.09909873417722\\
692.983919525146	1.07183797468354\\
711.888919525146	1.07758987341772\\
608.768919525146	1.03335696202532\\
752.868919525146	1.05020759493671\\
820.093919525146	1.04591392405063\\
762.923919525147	1.05239493670886\\
732.683919525147	1.04441518987342\\
726.738919525146	1.04563037974684\\
553.138919525146	1.0417417721519\\
512.083919525146	1.03473417721519\\
632.738919525146	1.04810126582278\\
571.018919525146	1.03918987341772\\
771.993919525146	1.04129620253165\\
558.728919525146	1.07406582278481\\
614.068919525147	1.06653164556962\\
750.078919525146	1.09018734177215\\
589.223919525146	1.06438481012658\\
626.958919525146	1.05332658227848\\
573.143919525146	1.04789873417722\\
622.778919525147	1.07418734177215\\
620.763919525146	1.04461772151899\\
620.378919525146	1.04141772151899\\
444.118919525147	1.05972658227848\\
636.963919525146	1.04368607594937\\
674.748919525146	1.03748860759494\\
796.418919525147	1.05547341772152\\
662.528919525147	1.08702784810127\\
650.628919525146	1.07159493670886\\
560.483919525146	1.04939746835443\\
543.973919525146	1.05676962025316\\
758.208919525146	1.03558481012658\\
607.183919525147	1.04510379746835\\
609.693919525147	1.09314430379747\\
849.583919525146	1.04761518987342\\
549.068919525147	1.03173670886076\\
499.153919525146	1.03408607594937\\
517.273919525147	1.03631392405063\\
660.258919525146	1.05377215189873\\
576.468919525146	1.03295189873418\\
632.258919525146	1.05782278481013\\
851.188919525147	1.06584303797468\\
628.883919525146	1.02553924050633\\
572.283919525147	1.05713417721519\\
668.048919525147	1.05786329113924\\
513.148919525147	1.06118481012658\\
573.578919525146	1.05130126582278\\
572.368919525146	1.05612151898734\\
573.528919525147	1.08172151898734\\
587.448919525146	1.04214683544304\\
487.003919525147	1.0525164556962\\
765.433919525147	1.03372151898734\\
668.188919525147	1.0432\\
734.858919525146	1.05296202531646\\
581.973919525146	1.08172151898734\\
570.248919525146	1.10497215189873\\
523.113919525146	1.07001518987342\\
906.973919525146	1.02784810126582\\
759.933919525147	1.07556455696203\\
537.128919525146	1.05762025316456\\
533.943919525147	1.06045569620253\\
758.438919525147	1.05028860759494\\
542.993919525146	1.05227341772152\\
779.588919525146	1.10626835443038\\
485.223919525146	1.04599493670886\\
726.133919525146	1.0557164556962\\
613.583919525146	1.04133670886076\\
621.863919525146	1.08228860759494\\
722.378919525146	1.05271898734177\\
578.898919525147	1.04267341772152\\
622.873919525146	1.05036962025316\\
754.588919525146	1.1083746835443\\
716.613919525146	1.11870379746835\\
791.508919525146	1.05652658227848\\
632.533919525147	1.03169620253165\\
828.673919525147	1.0478582278481\\
638.123919525146	1.07443037974684\\
705.363919525146	1.02756455696203\\
602.978919525146	1.05227341772152\\
554.608919525146	1.05907848101266\\
466.153919525146	1.05093670886076\\
568.293919525147	1.03842025316456\\
741.448919525146	1.06965063291139\\
562.773919525147	1.03299240506329\\
526.448919525146	1.07536202531646\\
638.883919525146	1.06426329113924\\
585.108919525146	1.02764556962025\\
507.153919525146	1.03777215189873\\
487.858919525146	1.0626835443038\\
527.293919525147	1.04024303797468\\
696.033919525147	1.07394430379747\\
675.958919525146	1.05514936708861\\
630.598919525146	1.03623291139241\\
2011.88891952515	1.2448\\
832.788919525147	1.0577417721519\\
621.588919525146	1.03659746835443\\
647.763919525146	1.07775189873418\\
688.248919525146	1.04141772151899\\
510.503919525147	1.06669367088608\\
533.988919525146	1.03696202531646\\
637.528919525147	1.09128101265823\\
1643.63891952515	1.1549164556962\\
571.538919525147	1.07787341772152\\
593.048919525147	1.03226329113924\\
830.143919525146	1.05227341772152\\
665.363919525146	1.0478582278481\\
680.988919525146	1.06005063291139\\
668.393919525146	1.04506329113924\\
740.328919525146	1.04883037974684\\
566.328919525146	1.0446582278481\\
529.383919525146	1.03773164556962\\
740.068919525147	1.04947848101266\\
574.548919525147	1.04186329113924\\
694.708919525146	1.04336202531646\\
489.718919525146	1.07422784810127\\
627.293919525147	1.07443037974684\\
807.418919525147	1.10031392405063\\
593.613919525146	1.07118987341772\\
630.948919525146	1.05855189873418\\
598.298919525147	1.04733164556962\\
550.798919525147	1.08273417721519\\
634.648919525147	1.05227341772152\\
662.808919525147	1.04226835443038\\
449.223919525146	1.07337721518987\\
629.113919525146	1.04749367088608\\
660.838919525146	1.03712405063291\\
654.663919525147	1.05685063291139\\
641.168919525147	1.09488607594937\\
568.378919525146	1.07110886075949\\
513.333919525146	1.05097721518987\\
547.448919525146	1.06013164556962\\
689.303919525147	1.04482025316456\\
593.273919525147	1.04627848101266\\
572.278919525147	1.08783797468354\\
824.388919525146	1.04846582278481\\
516.358919525146	1.03323544303797\\
458.093919525146	1.03643544303797\\
510.523919525146	1.04044556962025\\
689.718919525146	1.05356962025316\\
520.153919525147	1.03420759493671\\
669.723919525146	1.06454683544304\\
767.338919525146	1.06657215189873\\
736.283919525147	1.02906329113924\\
543.473919525146	1.07455189873418\\
786.878919525146	1.06223797468354\\
534.633919525146	1.06766582278481\\
615.483919525146	1.04972151898734\\
554.928919525147	1.06304810126582\\
600.583919525146	1.08613670886076\\
594.188919525147	1.04955949367089\\
456.673919525146	1.05235443037975\\
673.043919525147	1.03793417721519\\
635.963919525146	1.04631898734177\\
635.388919525146	1.04911392405063\\
559.293919525147	1.08820253164557\\
552.078919525146	1.11307341772152\\
500.743919525147	1.07714430379747\\
761.528919525147	1.03278987341772\\
672.373919525146	1.06292658227848\\
603.448919525146	1.06312911392405\\
529.183919525147	1.06717974683544\\
600.433919525147	1.05081518987342\\
563.858919525146	1.04939746835443\\
804.383919525146	1.11586835443038\\
482.218919525146	1.05377215189873\\
785.283919525147	1.06511392405063\\
562.408919525147	1.04518481012658\\
525.223919525146	1.07690126582278\\
746.248919525146	1.06158987341772\\
530.673919525147	1.04579240506329\\
627.758919525146	1.05543291139241\\
727.143919525146	1.10626835443038\\
665.873919525146	1.09926075949367\\
686.608919525146	1.06106329113924\\
699.883919525146	1.03347848101266\\
686.893919525146	1.04461772151899\\
689.333919525146	1.09533164556962\\
666.478919525146	1.02971139240506\\
524.118919525146	1.05263797468354\\
571.608919525146	1.06701772151899\\
478.968919525146	1.05753924050633\\
560.108919525146	1.04372658227848\\
711.288919525147	1.07078481012658\\
566.838919525146	1.03392405063291\\
564.843919525146	1.08228860759494\\
703.143919525146	1.06794936708861\\
682.403919525147	1.02728101265823\\
547.968919525146	1.04157974683544\\
530.008919525146	1.08196455696203\\
526.883919525146	1.0464\\
637.593919525146	1.07179746835443\\
621.908919525147	1.05757974683544\\
596.613919525146	1.04056708860759\\
886.023919525147	1.16929620253165\\
773.738919525146	1.05871392405063\\
681.033919525147	1.04004050632911\\
556.028919525147	1.08552911392405\\
649.138919525146	1.04303797468354\\
549.303919525147	1.0629670886076\\
493.508919525147	1.04085063291139\\
622.158919525147	1.09974683544304\\
596.938919525147	1.07507848101266\\
571.693919525147	1.07066329113924\\
588.153919525147	1.03323544303797\\
657.993919525146	1.05782278481013\\
752.433919525147	1.05146329113924\\
641.043919525147	1.05737721518987\\
687.668919525147	1.04874936708861\\
663.528919525147	1.04850632911392\\
501.728919525146	1.05401518987342\\
477.388919525146	1.04133670886076\\
734.703919525146	1.05000506329114\\
543.468919525146	1.04915443037975\\
676.113919525146	1.0449417721519\\
555.968919525146	1.07309367088608\\
646.088919525146	1.07572658227848\\
687.803919525147	1.1010835443038\\
545.498919525146	1.06466835443038\\
661.118919525146	1.06758481012658\\
547.838919525146	1.05154430379747\\
595.483919525146	1.0917670886076\\
662.528919525147	1.05450126582278\\
595.618919525146	1.04506329113924\\
458.918919525146	1.07609113924051\\
686.063919525147	1.05190886075949\\
633.988919525146	1.04279493670886\\
566.518919525146	1.05531139240506\\
626.793919525147	1.1060253164557\\
573.083919525146	1.07605063291139\\
485.618919525147	1.05976708860759\\
510.308919525147	1.0638582278481\\
657.853919525146	1.04627848101266\\
510.543919525146	1.04878987341772\\
916.683919525147	1.13442025316456\\
835.278919525147	1.04749367088608\\
552.498919525146	1.03432911392405\\
424.688919525147	1.03712405063291\\
477.288919525146	1.04072911392405\\
602.073919525146	1.06272405063291\\
591.478919525146	1.03805569620253\\
561.503919525146	1.06470886075949\\
792.828919525146	1.08407088607595\\
611.508919525146	1.0315746835443\\
520.623919525146	1.07366075949367\\
651.193919525147	1.06843544303797\\
483.963919525146	1.07017721518987\\
612.293919525147	1.05543291139241\\
564.993919525146	1.06017215189873\\
596.968919525146	1.08245063291139\\
528.833919525146	1.04846582278481\\
479.958919525146	1.05984810126582\\
726.828919525146	1.03761012658228\\
691.688919525147	1.04947848101266\\
597.063919525147	1.05275949367089\\
536.163919525147	1.0865417721519\\
548.778919525147	1.12554936708861\\
535.793919525147	1.0917670886076\\
805.523919525147	1.03266835443038\\
666.608919525146	1.06612658227848\\
578.013919525146	1.06150886075949\\
581.283919525147	1.07005569620253\\
578.643919525146	1.05324556962025\\
519.148919525147	1.05535189873418\\
1003.73391952515	1.15390379746835\\
459.743919525147	1.05640506329114\\
753.198919525146	1.05304303797468\\
539.793919525147	1.04826329113924\\
535.248919525146	1.07706329113924\\
676.988919525146	1.06163037974684\\
539.083919525146	1.04976202531646\\
552.553919525147	1.05652658227848\\
674.858919525146	1.10983291139241\\
930.338919525146	1.15730632911392\\
624.198919525146	1.0589164556962\\
603.998919525146	1.03165569620253\\
670.453919525146	1.0443746835443\\
631.668919525147	1.0923746835443\\
646.448919525146	1.03222278481013\\
502.873919525147	1.05126075949367\\
537.983919525146	1.07066329113924\\
441.718919525146	1.06397974683544\\
496.128919525147	1.04445569620253\\
653.143919525146	1.07058227848101\\
546.778919525147	1.03578734177215\\
549.463919525146	1.08378734177215\\
625.523919525147	1.08022278481013\\
653.293919525147	1.02918481012658\\
492.063919525147	1.04190379746835\\
554.193919525147	1.08731139240506\\
517.908919525147	1.04951898734177\\
671.173919525147	1.07787341772152\\
622.798919525147	1.06163037974684\\
598.758919525146	1.04141772151899\\
889.403919525147	1.16018227848101\\
634.363919525146	1.06154936708861\\
530.918919525147	1.03732658227848\\
577.903919525147	1.08265316455696\\
680.203919525146	1.04344303797468\\
536.383919525146	1.06215696202532\\
517.778919525147	1.04040506329114\\
681.133919525146	1.10950886075949\\
600.593919525146	1.08212658227848\\
578.033919525147	1.0818835443038\\
485.473919525146	1.03765063291139\\
639.653919525147	1.05624303797468\\
682.423919525147	1.05381265822785\\
587.243919525146	1.06466835443038\\
757.078919525146	1.04405063291139\\
726.773919525147	1.04623797468354\\
484.878919525147	1.05757974683544\\
475.408919525146	1.04085063291139\\
633.028919525147	1.0513417721519\\
577.543919525147	1.04729113924051\\
741.148919525147	1.04563037974684\\
527.458919525146	1.07568607594937\\
561.288919525147	1.07212151898734\\
653.508919525146	1.0914835443038\\
516.838919525146	1.06940759493671\\
589.753919525146	1.05421772151899\\
546.913919525147	1.05207088607595\\
570.313919525147	1.08662278481013\\
598.313919525147	1.05632405063291\\
583.558919525147	1.04652151898734\\
460.908919525146	1.08439493670886\\
619.993919525146	1.05664810126582\\
673.503919525146	1.04109367088608\\
639.758919525146	1.06568101265823\\
551.993919525146	1.10144810126582\\
663.513919525146	1.09245569620253\\
512.513919525146	1.05834936708861\\
509.788919525146	1.06928607594937\\
700.163919525147	1.05798481012658\\
610.628919525146	1.04660253164557\\
552.963919525146	1.08613670886076\\
696.503919525146	1.04850632911392\\
547.488919525146	1.04121518987342\\
434.218919525146	1.04328101265823\\
530.073919525146	1.04575189873418\\
631.148919525147	1.04951898734177\\
492.683919525147	1.0365164556962\\
496.583919525146	1.06940759493671\\
717.538919525147	1.09974683544304\\
609.138919525146	1.03218227848101\\
526.618919525146	1.07933164556962\\
734.498919525146	1.06819240506329\\
507.538919525146	1.07212151898734\\
555.053919525147	1.05575696202532\\
557.283919525147	1.06264303797468\\
576.093919525146	1.09541265822785\\
574.663919525147	1.0510582278481\\
479.258919525147	1.06033417721519\\
625.838919525146	1.03675949367089\\
644.748919525146	1.04781772151899\\
593.653919525147	1.05502784810127\\
543.813919525147	1.09277974683544\\
575.598919525146	1.12777721518987\\
478.788919525146	1.08767594936709\\
787.383919525146	1.03671898734177\\
619.313919525147	1.06568101265823\\
577.798919525147	1.0638582278481\\
556.988919525146	1.07321518987342\\
605.933919525147	1.05834936708861\\
532.213919525146	1.06223797468354\\
712.208919525146	1.11250632911392\\
476.128919525147	1.05992911392405\\
740.543919525147	1.06090126582278\\
614.348919525146	1.05057215189873\\
518.828919525146	1.07754936708861\\
588.828919525146	1.05956455696203\\
577.783919525147	1.05073417721519\\
601.863919525146	1.05903797468354\\
811.983919525146	1.12085063291139\\
629.898919525147	1.09626329113924\\
600.868919525146	1.0528\\
623.313919525147	1.03218227848101\\
757.328919525146	1.0466835443038\\
773.093919525146	1.10578227848101\\
615.738919525146	1.03161518987342\\
506.193919525147	1.05182784810127\\
566.343919525146	1.07147341772152\\
477.178919525147	1.06134683544304\\
585.228919525146	1.04441518987342\\
637.388919525146	1.07726582278481\\
603.423919525147	1.03991898734177\\
505.953919525146	1.08702784810127\\
601.503919525146	1.07779240506329\\
627.303919525147	1.0286582278481\\
510.093919525146	1.04498227848101\\
491.383919525147	1.0798582278481\\
509.358919525146	1.06223797468354\\
661.058919525147	1.07767088607595\\
660.613919525146	1.06474936708861\\
600.048919525147	1.04498227848101\\
791.108919525146	1.15118987341772\\
651.473919525146	1.0580253164557\\
625.198919525146	1.04299746835443\\
620.508919525146	1.08970126582278\\
650.803919525147	1.0446582278481\\
537.768919525146	1.06483037974684\\
480.553919525147	1.04072911392405\\
680.028919525147	1.09897721518987\\
803.338919525146	1.13676962025316\\
589.453919525146	1.08066835443038\\
544.173919525147	1.04089113924051\\
606.373919525146	1.06073924050633\\
764.438919525147	1.05685063291139\\
645.453919525146	1.06219746835443\\
716.053919525147	1.05113924050633\\
686.668919525147	1.05198987341772\\
488.838919525146	1.05502784810127\\
516.863919525146	1.0432\\
618.973919525146	1.05381265822785\\
542.968919525146	1.04704810126582\\
663.973919525146	1.04874936708861\\
509.323919525146	1.07151392405063\\
712.928919525147	1.08962025316456\\
792.848919525146	1.11716455696203\\
512.913919525147	1.07596962025316\\
530.118919525146	1.05551392405063\\
523.533919525147	1.05936202531646\\
579.868919525146	1.09452151898734\\
570.693919525147	1.05956455696203\\
627.948919525146	1.04660253164557\\
445.468919525146	1.08569113924051\\
619.193919525147	1.06069873417722\\
621.918919525147	1.04157974683544\\
541.908919525147	1.06730126582278\\
606.508919525146	1.09970632911392\\
724.043919525147	1.08812151898734\\
466.538919525146	1.05595949367089\\
463.163919525146	1.06965063291139\\
607.513919525146	1.06487088607595\\
556.023919525147	1.04721012658228\\
535.833919525146	1.09124050632911\\
800.658919525147	1.05450126582278\\
512.533919525147	1.04052658227848\\
452.278919525146	1.04186329113924\\
488.463919525146	1.04704810126582\\
608.703919525146	1.06150886075949\\
478.868919525147	1.03886582278481\\
568.508919525146	1.07677974683544\\
663.178919525147	1.08593417721519\\
603.573919525146	1.03380253164557\\
496.693919525147	1.07677974683544\\
755.538919525147	1.06993417721519\\
523.428919525147	1.06981265822785\\
571.703919525146	1.05847088607595\\
502.288919525146	1.06086075949367\\
583.048919525147	1.09747848101266\\
546.828919525146	1.05089620253165\\
450.238919525146	1.05988860759494\\
607.238919525146	1.03963544303797\\
600.853919525146	1.04887088607595\\
570.913919525147	1.05616202531646\\
611.548919525147	1.09521012658228\\
502.113919525146	1.12210632911392\\
476.783919525146	1.1083746835443\\
776.833919525146	1.03752911392405\\
605.028919525147	1.06041518987342\\
586.238919525146	1.06535696202532\\
537.593919525146	1.07426835443038\\
591.968919525146	1.05992911392405\\
570.873919525146	1.06406075949367\\
947.653919525147	1.1232\\
480.868919525147	1.06616708860759\\
654.618919525146	1.06041518987342\\
596.933919525147	1.05126075949367\\
590.443919525147	1.08415189873418\\
546.198919525146	1.06150886075949\\
544.318919525147	1.05636455696203\\
521.368919525146	1.06410126582278\\
640.948919525146	1.10845569620253\\
637.483919525146	1.10521518987342\\
623.183919525147	1.05288101265823\\
602.543919525147	1.03546329113924\\
692.548919525147	1.04482025316456\\
703.313919525147	1.08714936708861\\
618.778919525147	1.03380253164557\\
468.658919525146	1.05081518987342\\
501.533919525146	1.07414683544304\\
438.713919525146	1.06965063291139\\
522.203919525146	1.04510379746835\\
593.718919525146	1.06993417721519\\
583.148919525147	1.03817721518987\\
534.903919525147	1.09464303797468\\
549.413919525147	1.08078987341772\\
649.358919525146	1.0304\\
456.693919525147	1.04721012658228\\
513.648919525147	1.08633924050633\\
502.518919525146	1.05932151898734\\
583.343919525146	1.07896708860759\\
581.483919525146	1.06045569620253\\
597.593919525146	1.04506329113924\\
900.908919525147	1.16488101265823\\
699.738919525146	1.0629670886076\\
510.868919525147	1.04072911392405\\
613.808919525147	1.09249620253165\\
597.518919525146	1.04834430379747\\
497.878919525147	1.06754430379747\\
472.693919525147	1.04490126582278\\
736.378919525146	1.09958481012658\\
614.118919525146	1.07706329113924\\
542.278919525147	1.07123037974684\\
526.668919525147	1.0417417721519\\
585.648919525147	1.05583797468354\\
661.738919525146	1.05940253164557\\
576.633919525146	1.06580253164557\\
619.968919525146	1.04834430379747\\
771.238919525146	1.04579240506329\\
516.653919525147	1.05984810126582\\
619.598919525146	1.04490126582278\\
636.133919525146	1.05543291139241\\
551.378919525146	1.05113924050633\\
701.448919525146	1.04648101265823\\
509.473919525146	1.08398987341772\\
559.758919525146	1.07730632911392\\
665.023919525147	1.08925569620253\\
590.353919525146	1.07426835443038\\
553.713919525146	1.06276455696203\\
562.898919525147	1.06580253164557\\
626.423919525147	1.09395443037975\\
627.413919525147	1.0612253164557\\
532.663919525147	1.04911392405063\\
455.473919525146	1.08670379746835\\
609.778919525147	1.0603746835443\\
605.833919525146	1.04109367088608\\
557.463919525146	1.07106835443038\\
596.383919525146	1.11307341772152\\
596.653919525147	1.08674430379747\\
470.068919525147	1.0539746835443\\
534.168919525147	1.0722835443038\\
618.128919525146	1.06527594936709\\
513.248919525146	1.05004556962025\\
563.083919525146	1.10509367088608\\
913.238919525146	1.0530835443038\\
539.538919525147	1.04429367088608\\
407.793919525146	1.04417215189873\\
493.753919525147	1.04935696202532\\
610.523919525147	1.06381772151899\\
457.153919525146	1.03991898734177\\
530.923919525147	1.07240506329114\\
903.768919525146	1.10999493670886\\
550.143919525146	1.03351898734177\\
498.493919525147	1.08694683544304\\
683.368919525146	1.0653164556962\\
474.373919525147	1.07151392405063\\
557.453919525146	1.05899746835443\\
556.208919525146	1.06422278481013\\
581.873919525146	1.09504810126582\\
510.148919525146	1.05065316455696\\
439.868919525147	1.06191392405063\\
665.153919525147	1.03898734177215\\
734.908919525147	1.05304303797468\\
584.918919525147	1.05996962025316\\
494.498919525147	1.08832405063291\\
553.598919525146	1.13093670886076\\
445.203919525146	1.09059240506329\\
654.323919525146	1.03813670886076\\
};
%\addlegendentry{our with purging}

\end{axis}
\end{tikzpicture}%

==> choose_workers02.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.44, 0.65, 0.82}%{0.36, 0.54, 0.66}
%\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{colorblue}{rgb}{0.93, 0.57, 0.13}
\definecolor{colorred}{rgb}{0.82, 0.1, 0.26}
	\definecolor{colorgreen}{rgb}{0.2, 0.2, 0.6}%
\definecolor{colorbluedark}{rgb}{0.07, 0.53, 0.03}
% 85 65 13
\begin{tikzpicture}

\begin{axis}[%
width=5cm,
height=8cm,
at={(13cm,0.7cm)},
scale only axis,
scaled y ticks = false,
unbounded coords=jump,
xmin=1,
xmax=50,
xlabel style={font=\color{white!15!black}},
xlabel={s},
xtick={1,5,15,43,50},
xticklabels={{1},{5},{15},{43},{50}},
ymin=0,
ymax=18000,
ytick={2000,6000,18000},
yticklabels={{$\frac{2}{\lambda}$},{$\frac{6}{\lambda}$},{$\frac{18}{\lambda}$}},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Average job execution time},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=colorbluedark, dashed, line width=1.5pt]
  table[row sep=crcr]{%
1	inf\\
1.4949494949495	inf\\
1.98989898989899	inf\\
2.48484848484848	inf\\
2.97979797979798	inf\\
3.47474747474747	inf\\
3.96969696969697	inf\\
4.46464646464646	17245.3096325186\\
4.95959595959596	13820.0933882322\\
5.45454545454545	12232.1237804693\\
5.94949494949495	9520.5183683088\\
6.44444444444444	9865.86057082185\\
6.93939393939394	8874.65608643342\\
7.43434343434343	8185.13900225091\\
7.92929292929293	7761.47221505689\\
8.42424242424242	7427.97783294141\\
8.91919191919192	7162.83784685103\\
9.41414141414141	6950.29430199263\\
9.90909090909091	6697.58532101046\\
10.4040404040404	6639.63347965027\\
10.8989898989899	6526.34904916113\\
11.3939393939394	6433.91394158759\\
11.8888888888889	6358.44962672473\\
12.3838383838384	6296.91787106799\\
12.8787878787879	6246.91486441723\\
13.3737373737374	6206.52164023898\\
13.8686868686869	6174.19301805203\\
14.3636363636364	6148.67525502349\\
14.8585858585859	6358.80951230982\\
15.3535353535354	6346.27049719178\\
15.8484848484848	6337.77958425636\\
16.3434343434343	6332.76912964381\\
16.8383838383838	6330.76425241839\\
17.3333333333333	6331.36584874347\\
17.8282828282828	4118.25041011359\\
18.3232323232323	4342.94382284545\\
18.8181818181818	4327.80287106406\\
19.3131313131313	4635.49022440018\\
19.8080808080808	4632.80169331096\\
20.3030303030303	5276.92964145097\\
20.7979797979798	6065.90347353611\\
21.2929292929293	6074.72724310377\\
21.7878787878788	4374.24278907005\\
22.2828282828283	4375.18829645873\\
22.7777777777778	4739.0602517526\\
23.2727272727273	4743.04775314002\\
23.7676767676768	4747.73663295699\\
24.2626262626263	5237.10900391904\\
24.7575757575758	6115.17493607261\\
25.2525252525253	4416.13949530224\\
25.7474747474747	4484.70921644524\\
26.2424242424242	4773.96718254127\\
26.7373737373737	5497.84923626115\\
27.2323232323232	5507.20115259507\\
27.7272727272727	4645.66454316755\\
28.2222222222222	4652.18435759839\\
28.7171717171717	5864.77671493438\\
29.2121212121212	5217.22666484931\\
29.7070707070707	5225.2744382596\\
30.2020202020202	4525.19771426737\\
30.6969696969697	5598.97683636429\\
31.1919191919192	5607.85808936421\\
31.6868686868687	5616.85750947449\\
32.1818181818182	5625.96592088592\\
32.6767676767677	5635.17490172243\\
33.1717171717172	4970.93003020592\\
33.6666666666667	4978.50232131079\\
34.1616161616162	4986.18848227552\\
34.6565656565657	4993.98136466135\\
35.1515151515151	5001.87440134681\\
35.6464646464646	4824.1161645744\\
36.1414141414141	4831.59425151362\\
36.6363636363636	5588.28663588899\\
37.1313131313131	5597.40638437313\\
37.6262626262626	4903.37418583614\\
38.1212121212121	5413.39711888088\\
38.6161616161616	5492.79192697093\\
39.1111111111111	5500.3614812922\\
39.6060606060606	5307.27406694997\\
40.1010101010101	5313.91811116916\\
40.5959595959596	5320.58869167394\\
41.0909090909091	5327.28400143445\\
41.5858585858586	5334.00221693337\\
42.0808080808081	5394.10383458327\\
42.5757575757576	5400.65994218837\\
43.0707070707071	5060.45717704256\\
43.5656565656566	inf\\
44.0606060606061	inf\\
44.5555555555556	inf\\
45.0505050505051	inf\\
45.5454545454545	inf\\
46.040404040404	inf\\
46.5353535353535	inf\\
47.030303030303	inf\\
47.5252525252525	inf\\
48.020202020202	inf\\
48.5151515151515	inf\\
49.010101010101	inf\\
49.5050505050505	inf\\
50	inf\\
};
\addlegendentry{Tot}



%\addplot[only marks, mark=o, mark options={}, mark size=1.7678pt, draw=red] table[row sep=crcr]{%
%x	y\\
%17.8282828282828	4118.25041011359\\
%};
%\addlegendentry{optimal s}

\addplot [color=colorred, dashdotted, line width=1.5pt]
  table[row sep=crcr]{%
1	inf\\
1.4949494949495	inf\\
1.98989898989899	inf\\
2.48484848484848	inf\\
2.97979797979798	inf\\
3.47474747474747	inf\\
3.96969696969697	inf\\
4.46464646464646	1988.97954587334\\
4.95959595959596	1813.02134967086\\
5.45454545454545	1665.27777777778\\
5.94949494949495	1539.55799735386\\
6.44444444444444	1431.33174791914\\
6.93939393939394	1337.21706298507\\
7.43434343434343	1254.64282549622\\
7.92929292929293	1181.62197249381\\
8.42424242424242	1116.59593188758\\
8.91919191919192	1058.32581965373\\
9.41414141414141	1005.81494409549\\
9.90909090909091	958.252672333979\\
10.4040404040404	914.973136016589\\
10.8989898989899	875.42441814023\\
11.3939393939394	839.14525803531\\
11.8888888888889	805.747226832038\\
12.3838383838384	774.900936479592\\
12.8787878787879	746.325259515571\\
13.3737373737374	719.778821843539\\
13.8686868686869	695.05322977897\\
14.3636363636364	671.967633392085\\
14.8585858585859	650.364328987204\\
15.3535353535354	630.105176592798\\
15.8484848484848	611.068661823792\\
16.3434343434343	593.14747104958\\
16.8383838383838	576.246478358797\\
17.3333333333333	560.281065088758\\
17.8282828282828	545.17570961969\\
18.3232323232323	530.862798107091\\
18.8181818181818	517.281616840533\\
19.3131313131313	504.377494704224\\
19.8080808080808	492.101070310109\\
20.3030303030303	480.407663176654\\
20.7979797979798	469.256732133013\\
21.2929292929293	458.611407163098\\
21.7878787878788	448.438083337041\\
22.2828282828283	438.706067438265\\
22.7777777777778	429.387269482451\\
23.2727272727273	420.455932617188\\
23.7676767676768	411.888395947772\\
24.2626262626263	403.662885702381\\
24.7575757575758	395.759330865378\\
25.2525252525253	388.1592\\
25.7474747474747	380.845356474073\\
26.2424242424242	373.80192971321\\
26.7373737373737	367.01420044989\\
27.2323232323232	360.468498225748\\
27.7272727272727	354.152109647944\\
28.2222222222222	348.053196106392\\
28.7171717171717	342.160719833312\\
29.2121212121212	336.464377335101\\
29.7070707070707	330.954539353286\\
30.2020202020202	325.622196619725\\
30.6969696969697	320.458910764211\\
31.1919191919192	315.456769812612\\
31.6868686868687	310.608347782577\\
32.1818181818182	305.906667943439\\
32.6767676767677	301.345169358518\\
33.1717171717172	296.917676372802\\
33.6666666666667	292.618370747966\\
34.1616161616162	288.441766180646\\
34.6565656565657	284.382684969564\\
35.1515151515151	280.436236623068\\
35.6464646464646	276.597798221448\\
36.1414141414141	272.862996368404\\
36.6363636363636	269.22769058365\\
37.1313131313131	265.687958004218\\
37.6262626262626	262.240079275708\\
38.1212121212121	258.88052552693\\
38.6161616161616	255.605946332101\\
39.1111111111111	252.41315857438\\
39.6060606060606	249.299136132964\\
40.1010101010101	246.261000323586\\
40.5959595959596	243.296011028976\\
41.0909090909091	240.4015584619\\
41.5858585858586	237.575155508753\\
42.0808080808081	234.814430606545\\
42.5757575757576	232.117121110422\\
43.0707070707071	229.481067112771\\
43.5656565656566	inf\\
44.0606060606061	inf\\
44.5555555555556	inf\\
45.0505050505051	inf\\
45.5454545454545	inf\\
46.040404040404	inf\\
46.5353535353535	inf\\
47.030303030303	inf\\
47.5252525252525	inf\\
48.020202020202	inf\\
48.5151515151515	inf\\
49.010101010101	inf\\
49.5050505050505	inf\\
50	inf\\
};
\addlegendentry{Enc}

\addplot [color=colorgreen, dotted, line width=1.5pt]
  table[row sep=crcr]{%
1	inf\\
1.4949494949495	inf\\
1.98989898989899	inf\\
2.48484848484848	inf\\
2.97979797979798	inf\\
3.47474747474747	inf\\
3.96969696969697	inf\\
4.46464646464646	391.191477889997\\
4.95959595959596	468.499585496551\\
5.45454545454545	534.487573382061\\
5.94949494949495	530.451428660441\\
6.44444444444444	631.493843637034\\
6.93939393939394	598.325845564147\\
7.43434343434343	601.911402219715\\
7.92929292929293	566.881786857024\\
8.42424242424242	535.686990455248\\
8.91919191919192	507.732872567429\\
9.41414141414141	482.541415495779\\
9.90909090909091	517.122743516734\\
10.4040404040404	438.960688754674\\
10.8989898989899	419.987300516145\\
11.3939393939394	402.582395815456\\
11.8888888888889	386.559648696336\\
12.3838383838384	371.761054593655\\
12.8787878787879	358.051753902087\\
13.3737373737374	345.315958566265\\
13.8686868686869	333.453697494459\\
14.3636363636364	322.37821439671\\
14.8585858585859	291.00138466609\\
15.3535353535354	281.936514669484\\
15.8484848484848	273.418704358103\\
16.3434343434343	265.399938360332\\
16.8383838383838	257.837652839819\\
17.3333333333333	250.693986845744\\
17.8282828282828	204.752213955539\\
18.3232323232323	202.907730875145\\
18.8181818181818	191.088842994566\\
19.3131313131313	177.988081563433\\
19.8080808080808	173.655980128776\\
20.3030303030303	174.406763909722\\
20.7979797979798	171.18484802704\\
21.2929292929293	167.301613262599\\
21.7878787878788	135.650011530576\\
22.2828282828283	132.706057341246\\
22.7777777777778	130.401223247701\\
23.2727272727273	127.688862383553\\
23.7676767676768	125.086982185756\\
24.2626262626263	121.973628200312\\
24.7575757575758	121.531248995992\\
25.2525252525253	108.502261464907\\
25.7474747474747	104.826724045838\\
26.2424242424242	101.199929476803\\
26.7373737373737	100.586437569615\\
27.2323232323232	98.7925619173401\\
27.7272727272727	87.7701025254381\\
28.2222222222222	86.2586284943334\\
28.7171717171717	83.7748528138903\\
29.2121212121212	77.0025903168728\\
29.7070707070707	75.7417047794539\\
30.2020202020202	68.6805887361287\\
30.6969696969697	68.0368082853803\\
31.1919191919192	66.9748594075774\\
31.6868686868687	65.9455421432989\\
32.1818181818182	64.9473756450704\\
32.6767676767677	63.9789671510684\\
33.1717171717172	60.0405036214228\\
33.6666666666667	59.1712056781963\\
34.1616161616162	58.3267129098282\\
34.6565656565657	57.50597882644\\
35.1515151515151	56.7080150535686\\
35.6464646464646	53.971822536426\\
36.1414141414141	53.2431044718906\\
36.6363636363636	53.6840398980942\\
37.1313131313131	52.9783051897254\\
37.6262626262626	49.1328002532021\\
38.1212121212121	44.3328964000053\\
38.6161616161616	40.4678656481944\\
39.1111111111111	39.9625407079281\\
39.6060606060606	34.598922486549\\
40.1010101010101	34.1774271616666\\
40.5959595959596	33.7660737490104\\
41.0909090909091	33.3645006998612\\
41.5858585858586	32.972363247223\\
42.0808080808081	30.370519790629\\
42.5757575757576	30.0218596897616\\
43.0707070707071	27.1067790467181\\
43.5656565656566	inf\\
44.0606060606061	inf\\
44.5555555555556	inf\\
45.0505050505051	inf\\
45.5454545454545	inf\\
46.040404040404	inf\\
46.5353535353535	inf\\
47.030303030303	inf\\
47.5252525252525	inf\\
48.020202020202	inf\\
48.5151515151515	inf\\
49.010101010101	inf\\
49.5050505050505	inf\\
50	inf\\
};
\addlegendentry{Comm in}

\addplot [color=black, densely dotted, line width=1.5pt]
  table[row sep=crcr]{%
1	inf\\
1.4949494949495	inf\\
1.98989898989899	inf\\
2.48484848484848	inf\\
2.97979797979798	inf\\
3.47474747474747	inf\\
3.96969696969697	inf\\
4.46464646464646	4852.11077483074\\
4.95959595959596	3883.32511038549\\
5.45454545454545	4017.49194678511\\
5.94949494949495	2624.36967710965\\
6.44444444444444	3803.72293517579\\
6.93939393939394	3595.19740349931\\
7.43434343434343	3464.46796404399\\
7.92929292929293	3535.19710441207\\
8.42424242424242	3599.5036357695\\
8.91919191919192	3658.22431091203\\
9.41414141414141	3712.05667065297\\
9.90909090909091	3566.64180203784\\
10.4040404040404	3807.31038689318\\
10.8989898989899	3849.65019645198\\
11.3939393939394	3888.96843771528\\
11.8888888888889	3925.57735607846\\
12.3838383838384	3959.74774077537\\
12.8787878787879	3991.7153114173\\
13.3737373737374	4021.68650633125\\
13.8686868686869	4049.84260852202\\
14.3636363636364	4076.34372472631\\
14.8585858585859	4398.60097831599\\
15.3535353535354	4425.39632844433\\
15.8484848484848	4450.76075005258\\
16.3434343434343	4474.80595038301\\
16.8383838383838	4497.63217300305\\
17.3333333333333	4519.32988905314\\
17.8282828282828	2487.71950516511\\
18.3232323232323	2714.37944797504\\
18.8181818181818	2743.8589950905\\
19.3131313131313	3103.62555987061\\
19.8080808080808	3112.12174791524\\
20.3030303030303	3740.57488841474\\
20.7979797979798	4532.36476906126\\
21.2929292929293	4546.78533783975\\
21.7878787878788	3011.06208412498\\
22.2828282828283	3017.37950039797\\
22.7777777777778	3382.28592863834\\
23.2727272727273	3389.38002917543\\
23.7676767676768	3396.2002580554\\
24.2626262626263	3891.04313152785\\
24.7575757575758	4755.70324249893\\
25.2525252525253	3135.05821673363\\
25.7474747474747	3216.01571234441\\
26.2424242424242	3518.05871423818\\
26.7373737373737	4231.02261554955\\
27.2323232323232	4238.72360625448\\
27.7272727272727	3455.73288418408\\
28.2222222222222	3460.72081966881\\
28.7171717171717	4680.78940452756\\
29.2121212121212	4082.22320348659\\
29.7070707070707	4088.29012180509\\
30.2020202020202	3444.97849401896\\
30.6969696969697	4512.20816624464\\
31.1919191919192	4518.79117064075\\
31.6868686868687	4525.1835294564\\
32.1818181818182	4531.39342644253\\
32.6767676767677	4537.42852275727\\
33.1717171717172	3905.74222005061\\
33.6666666666667	3910.08958600969\\
34.1616161616162	3914.31837416369\\
34.6565656565657	3918.43338605531\\
35.1515151515151	3922.43919513034\\
35.6464646464646	3767.46080086146\\
36.1414141414141	3770.98785309926\\
36.6363636363636	4506.96069135771\\
37.1313131313131	4511.58192579513\\
37.6262626262626	3860.75597195841\\
38.1212121212121	4431.29469959154\\
38.6161616161616	4559.60296644168\\
39.1111111111111	4563.96421508933\\
39.6060606060606	4448.81105601195\\
40.1010101010101	4452.894536676\\
40.5959595959596	4456.88436713003\\
41.0909090909091	4460.78379648483\\
41.5858585858586	4464.59577890354\\
42.0808080808081	4563.19475247276\\
42.5757575757576	4567.07770419429\\
43.0707070707071	4274.43522776462\\
43.5656565656566	inf\\
44.0606060606061	inf\\
44.5555555555556	inf\\
45.0505050505051	inf\\
45.5454545454545	inf\\
46.040404040404	inf\\
46.5353535353535	inf\\
47.030303030303	inf\\
47.5252525252525	inf\\
48.020202020202	inf\\
48.5151515151515	inf\\
49.010101010101	inf\\
49.5050505050505	inf\\
50	inf\\
};
\addlegendentry{Comp}

\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
1	inf\\
1.4949494949495	inf\\
1.98989898989899	inf\\
2.48484848484848	inf\\
2.97979797979798	inf\\
3.47474747474747	inf\\
3.96969696969697	inf\\
4.46464646464646	77.9764635103574\\
4.95959595959596	115.239616948367\\
5.45454545454545	159.021096212844\\
5.94949494949495	187.761187717895\\
6.44444444444444	262.264850616664\\
6.93939393939394	288.124937256469\\
7.43434343434343	332.673195527814\\
7.92929292929293	356.419476692143\\
8.42424242424242	380.165595687267\\
8.91919191919192	403.911576042471\\
9.41414141414141	427.657437499852\\
9.90909090909091	507.763249233249\\
10.4040404040404	475.148856953202\\
10.8989898989899	498.894433976347\\
11.3939393939394	522.639933799871\\
11.8888888888889	546.385360237574\\
12.3838383838384	570.130720226928\\
12.8787878787879	593.876015138333\\
13.3737373737374	617.62125067203\\
13.8686868686869	641.36642720542\\
14.3636363636364	665.111549107394\\
14.8585858585859	642.465796548572\\
15.3535353535354	664.611900308515\\
15.8484848484848	686.757987000621\\
16.3434343434343	708.904059006259\\
16.8383838383838	731.050114541773\\
17.3333333333333	753.196156034325\\
17.8282828282828	650.800138475303\\
18.3232323232323	681.244125688021\\
18.8181818181818	676.691391196212\\
19.3131313131313	663.890277774747\\
19.8080808080808	681.356717029681\\
20.3030303030303	718.927422581031\\
20.7979797979798	740.470269052673\\
21.2929292929293	758.526840115226\\
21.7878787878788	643.946424342133\\
22.2828282828283	658.918003125705\\
22.7777777777778	676.556963825266\\
23.2727272727273	691.588205385826\\
23.7676767676768	706.619438172123\\
24.2626262626263	718.028296254496\\
24.7575757575758	744.91066906415\\
25.2525252525253	691.908105454206\\
25.7474747474747	694.93037612708\\
26.2424242424242	696.928322412356\\
26.7373737373737	719.079521225588\\
27.2323232323232	732.645074707669\\
27.7272727272727	674.777998961064\\
28.2222222222222	687.044651350668\\
28.7171717171717	690.871064504987\\
29.2121212121212	657.100084215873\\
29.7070707070707	668.428156716147\\
30.2020202020202	626.478248505116\\
30.6969696969697	641.113530958681\\
31.1919191919192	651.622399496633\\
31.6868686868687	662.13125886335\\
32.1818181818182	672.640109614682\\
32.6767676767677	683.148950620896\\
33.1717171717172	660.663378863176\\
33.6666666666667	670.672743470312\\
34.1616161616162	680.682082881782\\
34.6565656565657	690.691397628723\\
35.1515151515151	700.700689220219\\
35.6464646464646	685.803995866611\\
36.1414141414141	695.462397581797\\
36.6363636363636	720.559606265255\\
37.1313131313131	730.430126057989\\
37.6262626262626	695.590563731596\\
38.1212121212121	644.257537726153\\
38.6161616161616	603.460024871095\\
39.1111111111111	611.298598009275\\
39.6060606060606	542.732550401514\\
40.1010101010101	549.604134019296\\
40.5959595959596	556.475678753841\\
41.0909090909091	563.347186031772\\
41.5858585858586	570.218653847016\\
42.0808080808081	537.799466355851\\
42.5757575757576	544.204789477333\\
43.0707070707071	502.854010985205\\
43.5656565656566	inf\\
44.0606060606061	inf\\
44.5555555555556	inf\\
45.0505050505051	inf\\
45.5454545454545	inf\\
46.040404040404	inf\\
46.5353535353535	inf\\
47.030303030303	inf\\
47.5252525252525	inf\\
48.020202020202	inf\\
48.5151515151515	inf\\
49.010101010101	inf\\
49.5050505050505	inf\\
50	inf\\
};
\addlegendentry{Comm out}

\addplot [color=colorblue, loosely dashed, line width=1.5pt]
  table[row sep=crcr]{%
1	inf\\
1.4949494949495	inf\\
1.98989898989899	inf\\
2.48484848484848	inf\\
2.97979797979798	inf\\
3.47474747474747	inf\\
3.96969696969697	inf\\
4.46464646464646	9935.05137041418\\
4.95959595959596	7540.00772573099\\
5.45454545454545	5855.84538631152\\
5.94949494949495	4638.37807746695\\
6.44444444444444	3737.04719347322\\
6.93939393939394	3055.79083712842\\
7.43434343434343	2531.44361496317\\
7.92929292929293	2121.35187460184\\
8.42424242424242	1796.02567914181\\
8.91919191919192	1534.64326767537\\
9.41414141414141	1322.22383424854\\
9.90909090909091	1147.80485388865\\
10.4040404040404	1003.24041103263\\
10.8989898989899	882.392700076426\\
11.3939393939394	780.577916221673\\
11.8888888888889	694.180034880324\\
12.3838383838384	620.377418992442\\
12.8787878787879	556.946524443942\\
13.3737373737374	502.11910282589\\
13.8686868686869	454.477055051162\\
14.3636363636364	412.874133400999\\
14.8585858585859	376.377023791962\\
15.3535353535354	344.220577176648\\
15.8484848484848	315.773481021268\\
16.3434343434343	290.511710844635\\
16.8383838383838	267.997833674954\\
17.3333333333333	247.864751721498\\
17.8282828282828	229.802842897945\\
18.3232323232323	213.549720200157\\
18.8181818181818	198.882024942251\\
19.3131313131313	185.608810487165\\
19.8080808080808	173.566177927152\\
20.3030303030303	162.612903368826\\
20.7979797979798	152.626855262118\\
21.2929292929293	143.502044723099\\
21.7878787878788	135.146185735314\\
22.2828282828283	127.478668155549\\
22.7777777777778	120.428866558846\\
23.2727272727273	113.934723578018\\
23.7676767676768	107.941558595939\\
24.2626262626263	102.401062233994\\
24.7575757575758	97.2704446481619\\
25.2525252525253	92.5117116494948\\
25.7474747474747	88.0910474538429\\
26.2424242424242	83.9782867007192\\
26.7373737373737	80.1464614665046\\
27.2323232323232	76.5714114898329\\
27.7272727272727	73.2314478490286\\
28.2222222222222	70.1070619781873\\
28.7171717171717	67.1806732546273\\
29.2121212121212	64.4364094948698\\
29.7070707070707	61.8599156056217\\
30.2020202020202	59.4381863874401\\
30.6969696969697	57.1594201113829\\
31.1919191919192	55.0128900066363\\
31.6868686868687	52.988831228868\\
32.1818181818182	51.0783412402016\\
32.6767676767677	49.2732918346767\\
33.1717171717172	47.5662512979084\\
33.6666666666667	45.9504154046288\\
34.1616161616162	44.4195461395749\\
34.6565656565657	42.9679171813188\\
35.1515151515151	41.5902653196173\\
35.6464646464646	40.2817470884584\\
36.1414141414141	39.0378999922661\\
36.6363636363636	37.854607784279\\
37.1313131313131	36.7280693260621\\
37.6262626262626	35.6547706172316\\
38.1212121212121	34.6314596362526\\
38.6161616161616	33.6551236778587\\
39.1111111111111	32.7229689112868\\
39.6060606060606	31.8324019169975\\
40.1010101010101	30.9810129886151\\
40.5959595959596	30.1665610120876\\
41.0909090909091	29.3869597560826\\
41.5858585858586	28.6402654268389\\
42.0808080808081	27.9246653574883\\
42.5757575757576	27.2384677165552\\
43.0707070707071	26.5800921332363\\
43.5656565656566	inf\\
44.0606060606061	inf\\
44.5555555555556	inf\\
45.0505050505051	inf\\
45.5454545454545	inf\\
46.040404040404	inf\\
46.5353535353535	inf\\
47.030303030303	inf\\
47.5252525252525	inf\\
48.020202020202	inf\\
48.5151515151515	inf\\
49.010101010101	inf\\
49.5050505050505	inf\\
50	inf\\
};
\addlegendentry{Dec}

\addplot[only marks, mark=*, mark options={}, mark size=3pt, draw=red, fill=red] table[row sep=crcr]{%
x	y\\
17.8282828282828	4118.25\\
};

\addplot[only marks, mark=triangle*, mark options={}, mark size=4pt,  draw=myblue, fill=myblue] table[row sep=crcr]{%
x	y\\
43	5060.45\\
};

\end{axis}

\begin{axis}[%
width=5cm,
height=8cm,
at={(0cm,0.7cm)},
scale only axis,
xmin=1,
xmax=50,
xlabel style={font=\color{white!15!black}},
xlabel={s},
xtick={1,5,15,43,50},
xticklabels={{1},{5},{15},{43},{50}},
ymin=0,
ymax=151,
ytick={0,50,100,150},
yticklabels={{0},{50},{100},{150}},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Number of valid workers},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=colorred, dashdotted,line width=1.5pt]
  table[row sep=crcr]{%
1	59\\
1.4949494949495	88\\
1.98989898989899	119\\
2.48484848484848	149\\
2.97979797979798	150\\
3.47474747474747	150\\
3.96969696969697	150\\
4.46464646464646	150\\
4.95959595959596	150\\
5.45454545454545	150\\
5.94949494949495	150\\
6.44444444444444	150\\
6.93939393939394	150\\
7.43434343434343	150\\
7.92929292929293	150\\
8.42424242424242	150\\
8.91919191919192	150\\
9.41414141414141	150\\
9.90909090909091	150\\
10.4040404040404	150\\
10.8989898989899	150\\
11.3939393939394	150\\
11.8888888888889	150\\
12.3838383838384	150\\
12.8787878787879	150\\
13.3737373737374	150\\
13.8686868686869	150\\
14.3636363636364	150\\
14.8585858585859	150\\
15.3535353535354	150\\
15.8484848484848	150\\
16.3434343434343	150\\
16.8383838383838	150\\
17.3333333333333	150\\
17.8282828282828	150\\
18.3232323232323	150\\
18.8181818181818	150\\
19.3131313131313	150\\
19.8080808080808	150\\
20.3030303030303	150\\
20.7979797979798	150\\
21.2929292929293	150\\
21.7878787878788	150\\
22.2828282828283	150\\
22.7777777777778	150\\
23.2727272727273	150\\
23.7676767676768	150\\
24.2626262626263	150\\
24.7575757575758	150\\
25.2525252525253	150\\
25.7474747474747	150\\
26.2424242424242	150\\
26.7373737373737	150\\
27.2323232323232	150\\
27.7272727272727	150\\
28.2222222222222	150\\
28.7171717171717	150\\
29.2121212121212	150\\
29.7070707070707	150\\
30.2020202020202	150\\
30.6969696969697	150\\
31.1919191919192	150\\
31.6868686868687	150\\
32.1818181818182	150\\
32.6767676767677	150\\
33.1717171717172	150\\
33.6666666666667	150\\
34.1616161616162	150\\
34.6565656565657	150\\
35.1515151515151	150\\
35.6464646464646	150\\
36.1414141414141	150\\
36.6363636363636	150\\
37.1313131313131	150\\
37.6262626262626	150\\
38.1212121212121	150\\
38.6161616161616	150\\
39.1111111111111	150\\
39.6060606060606	150\\
40.1010101010101	150\\
40.5959595959596	150\\
41.0909090909091	150\\
41.5858585858586	150\\
42.0808080808081	150\\
42.5757575757576	150\\
43.0707070707071	150\\
43.5656565656566	150\\
44.0606060606061	150\\
44.5555555555556	150\\
45.0505050505051	150\\
45.5454545454545	150\\
46.040404040404	150\\
46.5353535353535	150\\
47.030303030303	150\\
47.5252525252525	150\\
48.020202020202	150\\
48.5151515151515	150\\
49.010101010101	150\\
49.5050505050505	150\\
50	150\\
};
%\addlegendentry{Enc}

\addplot [color=colorgreen, dotted, line width=1.5pt]
  table[row sep=crcr]{%
1	12\\
1.4949494949495	17\\
1.98989898989899	28\\
2.48484848484848	36\\
2.97979797979798	45\\
3.47474747474747	50\\
3.96969696969697	60\\
4.46464646464646	65\\
4.95959595959596	76\\
5.45454545454545	86\\
5.94949494949495	92\\
6.44444444444444	93\\
6.93939393939394	94\\
7.43434343434343	99\\
7.92929292929293	102\\
8.42424242424242	104\\
8.91919191919192	107\\
9.41414141414141	109\\
9.90909090909091	111\\
10.4040404040404	113\\
10.8989898989899	116\\
11.3939393939394	117\\
11.8888888888889	118\\
12.3838383838384	121\\
12.8787878787879	123\\
13.3737373737374	124\\
13.8686868686869	124\\
14.3636363636364	125\\
14.8585858585859	125\\
15.3535353535354	125\\
15.8484848484848	126\\
16.3434343434343	126\\
16.8383838383838	127\\
17.3333333333333	127\\
17.8282828282828	127\\
18.3232323232323	130\\
18.8181818181818	130\\
19.3131313131313	130\\
19.8080808080808	130\\
20.3030303030303	130\\
20.7979797979798	130\\
21.2929292929293	130\\
21.7878787878788	132\\
22.2828282828283	132\\
22.7777777777778	133\\
23.2727272727273	134\\
23.7676767676768	134\\
24.2626262626263	135\\
24.7575757575758	135\\
25.2525252525253	135\\
25.7474747474747	135\\
26.2424242424242	137\\
26.7373737373737	138\\
27.2323232323232	138\\
27.7272727272727	138\\
28.2222222222222	138\\
28.7171717171717	138\\
29.2121212121212	138\\
29.7070707070707	139\\
30.2020202020202	139\\
30.6969696969697	139\\
31.1919191919192	140\\
31.6868686868687	140\\
32.1818181818182	140\\
32.6767676767677	140\\
33.1717171717172	140\\
33.6666666666667	141\\
34.1616161616162	141\\
34.6565656565657	141\\
35.1515151515151	141\\
35.6464646464646	141\\
36.1414141414141	141\\
36.6363636363636	141\\
37.1313131313131	141\\
37.6262626262626	141\\
38.1212121212121	141\\
38.6161616161616	141\\
39.1111111111111	141\\
39.6060606060606	141\\
40.1010101010101	141\\
40.5959595959596	141\\
41.0909090909091	141\\
41.5858585858586	141\\
42.0808080808081	141\\
42.5757575757576	141\\
43.0707070707071	141\\
43.5656565656566	141\\
44.0606060606061	141\\
44.5555555555556	141\\
45.0505050505051	141\\
45.5454545454545	141\\
46.040404040404	141\\
46.5353535353535	141\\
47.030303030303	141\\
47.5252525252525	141\\
48.020202020202	141\\
48.5151515151515	141\\
49.010101010101	141\\
49.5050505050505	141\\
50	141\\
};
%\addlegendentry{Comm in}

\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
1	146\\
1.4949494949495	142\\
1.98989898989899	141\\
2.48484848484848	141\\
2.97979797979798	140\\
3.47474747474747	138\\
3.96969696969697	135\\
4.46464646464646	132\\
4.95959595959596	130\\
5.45454545454545	130\\
5.94949494949495	127\\
6.44444444444444	126\\
6.93939393939394	125\\
7.43434343434343	124\\
7.92929292929293	121\\
8.42424242424242	118\\
8.91919191919192	117\\
9.41414141414141	116\\
9.90909090909091	112\\
10.4040404040404	109\\
10.8989898989899	108\\
11.3939393939394	106\\
11.8888888888889	104\\
12.3838383838384	102\\
12.8787878787879	101\\
13.3737373737374	100\\
13.8686868686869	98\\
14.3636363636364	95\\
14.8585858585859	94\\
15.3535353535354	93\\
15.8484848484848	93\\
16.3434343434343	92\\
16.8383838383838	92\\
17.3333333333333	92\\
17.8282828282828	88\\
18.3232323232323	86\\
18.8181818181818	82\\
19.3131313131313	80\\
19.8080808080808	77\\
20.3030303030303	74\\
20.7979797979798	71\\
21.2929292929293	71\\
21.7878787878788	66\\
22.2828282828283	66\\
22.7777777777778	65\\
23.2727272727273	63\\
23.7676767676768	63\\
24.2626262626263	62\\
24.7575757575758	61\\
25.2525252525253	60\\
25.7474747474747	58\\
26.2424242424242	57\\
26.7373737373737	56\\
27.2323232323232	56\\
27.7272727272727	54\\
28.2222222222222	53\\
28.7171717171717	51\\
29.2121212121212	49\\
29.7070707070707	49\\
30.2020202020202	48\\
30.6969696969697	47\\
31.1919191919192	46\\
31.6868686868687	46\\
32.1818181818182	46\\
32.6767676767677	46\\
33.1717171717172	45\\
33.6666666666667	45\\
34.1616161616162	44\\
34.6565656565657	44\\
35.1515151515151	44\\
35.6464646464646	43\\
36.1414141414141	43\\
36.6363636363636	42\\
37.1313131313131	42\\
37.6262626262626	41\\
38.1212121212121	38\\
38.6161616161616	37\\
39.1111111111111	37\\
39.6060606060606	36\\
40.1010101010101	36\\
40.5959595959596	36\\
41.0909090909091	36\\
41.5858585858586	36\\
42.0808080808081	35\\
42.5757575757576	35\\
43.0707070707071	34\\
43.5656565656566	32\\
44.0606060606061	32\\
44.5555555555556	32\\
45.0505050505051	32\\
45.5454545454545	32\\
46.040404040404	31\\
46.5353535353535	30\\
47.030303030303	30\\
47.5252525252525	30\\
48.020202020202	29\\
48.5151515151515	28\\
49.010101010101	28\\
49.5050505050505	28\\
50	28\\
};
%\addlegendentry{Comm out}

\addplot [color=colorblue,loosely dashed, line width=1.5pt]
  table[row sep=crcr]{%
1	0\\
1.4949494949495	1\\
1.98989898989899	3\\
2.48484848484848	12\\
2.97979797979798	22\\
3.47474747474747	28\\
3.96969696969697	38\\
4.46464646464646	49\\
4.95959595959596	69\\
5.45454545454545	93\\
5.94949494949495	117\\
6.44444444444444	148\\
6.93939393939394	150\\
7.43434343434343	150\\
7.92929292929293	150\\
8.42424242424242	150\\
8.91919191919192	150\\
9.41414141414141	150\\
9.90909090909091	150\\
10.4040404040404	150\\
10.8989898989899	150\\
11.3939393939394	150\\
11.8888888888889	150\\
12.3838383838384	150\\
12.8787878787879	150\\
13.3737373737374	150\\
13.8686868686869	150\\
14.3636363636364	150\\
14.8585858585859	150\\
15.3535353535354	150\\
15.8484848484848	150\\
16.3434343434343	150\\
16.8383838383838	150\\
17.3333333333333	150\\
17.8282828282828	150\\
18.3232323232323	150\\
18.8181818181818	150\\
19.3131313131313	150\\
19.8080808080808	150\\
20.3030303030303	150\\
20.7979797979798	150\\
21.2929292929293	150\\
21.7878787878788	150\\
22.2828282828283	150\\
22.7777777777778	150\\
23.2727272727273	150\\
23.7676767676768	150\\
24.2626262626263	150\\
24.7575757575758	150\\
25.2525252525253	150\\
25.7474747474747	150\\
26.2424242424242	150\\
26.7373737373737	150\\
27.2323232323232	150\\
27.7272727272727	150\\
28.2222222222222	150\\
28.7171717171717	150\\
29.2121212121212	150\\
29.7070707070707	150\\
30.2020202020202	150\\
30.6969696969697	150\\
31.1919191919192	150\\
31.6868686868687	150\\
32.1818181818182	150\\
32.6767676767677	150\\
33.1717171717172	150\\
33.6666666666667	150\\
34.1616161616162	150\\
34.6565656565657	150\\
35.1515151515151	150\\
35.6464646464646	150\\
36.1414141414141	150\\
36.6363636363636	150\\
37.1313131313131	150\\
37.6262626262626	150\\
38.1212121212121	150\\
38.6161616161616	150\\
39.1111111111111	150\\
39.6060606060606	150\\
40.1010101010101	150\\
40.5959595959596	150\\
41.0909090909091	150\\
41.5858585858586	150\\
42.0808080808081	150\\
42.5757575757576	150\\
43.0707070707071	150\\
43.5656565656566	150\\
44.0606060606061	150\\
44.5555555555556	150\\
45.0505050505051	150\\
45.5454545454545	150\\
46.040404040404	150\\
46.5353535353535	150\\
47.030303030303	150\\
47.5252525252525	150\\
48.020202020202	150\\
48.5151515151515	150\\
49.010101010101	150\\
49.5050505050505	150\\
50	150\\
};
%\addlegendentry{dec}

\addplot [color=colorbluedark, dashed, line width=1.5pt]
  table[row sep=crcr]{%
1	0\\
1.4949494949495	0\\
1.98989898989899	2\\
2.48484848484848	12\\
2.97979797979798	19\\
3.47474747474747	24\\
3.96969696969697	30\\
4.46464646464646	38\\
4.95959595959596	53\\
5.45454545454545	67\\
5.94949494949495	79\\
6.44444444444444	92\\
6.93939393939394	94\\
7.43434343434343	99\\
7.92929292929293	102\\
8.42424242424242	104\\
8.91919191919192	107\\
9.41414141414141	109\\
9.90909090909091	111\\
10.4040404040404	109\\
10.8989898989899	108\\
11.3939393939394	106\\
11.8888888888889	104\\
12.3838383838384	102\\
12.8787878787879	101\\
13.3737373737374	100\\
13.8686868686869	98\\
14.3636363636364	95\\
14.8585858585859	94\\
15.3535353535354	93\\
15.8484848484848	93\\
16.3434343434343	92\\
16.8383838383838	92\\
17.3333333333333	92\\
17.8282828282828	88\\
18.3232323232323	86\\
18.8181818181818	82\\
19.3131313131313	80\\
19.8080808080808	77\\
20.3030303030303	74\\
20.7979797979798	71\\
21.2929292929293	71\\
21.7878787878788	66\\
22.2828282828283	66\\
22.7777777777778	65\\
23.2727272727273	63\\
23.7676767676768	63\\
24.2626262626263	62\\
24.7575757575758	61\\
25.2525252525253	60\\
25.7474747474747	58\\
26.2424242424242	57\\
26.7373737373737	56\\
27.2323232323232	56\\
27.7272727272727	54\\
28.2222222222222	53\\
28.7171717171717	51\\
29.2121212121212	49\\
29.7070707070707	49\\
30.2020202020202	48\\
30.6969696969697	47\\
31.1919191919192	46\\
31.6868686868687	46\\
32.1818181818182	46\\
32.6767676767677	46\\
33.1717171717172	45\\
33.6666666666667	45\\
34.1616161616162	44\\
34.6565656565657	44\\
35.1515151515151	44\\
35.6464646464646	43\\
36.1414141414141	43\\
36.6363636363636	42\\
37.1313131313131	42\\
37.6262626262626	41\\
38.1212121212121	38\\
38.6161616161616	37\\
39.1111111111111	37\\
39.6060606060606	36\\
40.1010101010101	36\\
40.5959595959596	36\\
41.0909090909091	36\\
41.5858585858586	36\\
42.0808080808081	35\\
42.5757575757576	35\\
43.0707070707071	34\\
43.5656565656566	32\\
44.0606060606061	32\\
44.5555555555556	32\\
45.0505050505051	32\\
45.5454545454545	32\\
46.040404040404	31\\
46.5353535353535	30\\
47.030303030303	30\\
47.5252525252525	30\\
48.020202020202	29\\
48.5151515151515	28\\
49.010101010101	28\\
49.5050505050505	28\\
50	28\\
};
%\addlegendentry{tot}

\end{axis}

\begin{axis}[%
width=5cm,
height=8cm,
at={(6.5cm,0.7cm)},
scale only axis,
unbounded coords=jump,
xmin=1,
xmax=50,
xlabel style={font=\color{white!15!black}},
xlabel={s},
xtick={1,5,15,43,50},
xticklabels={{1},{5},{15},{43},{50}},
ymin=1,
ymax=1.5,
ytick={1,1.2,1.5},
yticklabels={{1},{$1+\Theta$},{1.5}},
axis background/.style={fill=white},
title style={font=\bfseries},
title={$\sum_{p=1}^Pr_p^{\text{comp}}$},
xmajorgrids,
ymajorgrids
]
\addplot [color=colorbluedark, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
1	inf\\
1.4949494949495	inf\\
1.98989898989899	inf\\
2.48484848484848	inf\\
2.97979797979798	inf\\
3.47474747474747	inf\\
3.96969696969697	inf\\
4.46464646464646	1.20086298389942\\
4.95959595959596	1.25695273635441\\
5.45454545454545	1.24877546364646\\
5.94949494949495	1.38087975518324\\
6.44444444444444	1.26288257205442\\
6.93939393939394	1.27808153703725\\
7.43434343434343	1.28857996486379\\
7.92929292929293	1.28280629214636\\
8.42424242424242	1.27775386853832\\
8.91919191919192	1.27329549113734\\
9.41414141414141	1.26933220833726\\
9.90909090909091	1.28034835060846\\
10.4040404040404	1.26259402126156\\
10.8989898989899	1.25970599304674\\
11.3939393939394	1.25708039113239\\
11.8888888888889	1.25468300118043\\
12.3838383838384	1.25248530881904\\
12.8787878787879	1.25046336011445\\
13.3737373737374	1.24859688490775\\
13.8686868686869	1.24686861489202\\
14.3636363636364	1.24526374776265\\
14.8585858585859	1.22729176989874\\
15.3535353535354	1.22591560207526\\
15.8484848484848	1.22462819005744\\
16.3434343434343	1.22342121564099\\
16.8383838383838	1.22228736857713\\
17.3333333333333	1.22122019838831\\
17.8282828282828	1.4016229679423\\
18.3232323232323	1.36792824782222\\
18.8181818181818	1.36391756163464\\
19.3131313131313	1.32142183167828\\
19.8080808080808	1.3205448701\\
20.3030303030303	1.26676207551443\\
20.7979797979798	1.22024556620008\\
21.2929292929293	1.2195472673943\\
21.7878787878788	1.33177291123058\\
22.2828282828283	1.33107847583587\\
22.7777777777778	1.29534402161933\\
23.2727272727273	1.29472601999273\\
23.7676767676768	1.29413431059944\\
24.2626262626263	1.25659223545584\\
24.7575757575758	1.20999530711353\\
25.2525252525253	1.31828443980751\\
25.7474747474747	1.31014323998709\\
26.2424242424242	1.28337549591713\\
26.7373737373737	1.23562442106927\\
27.2323232323232	1.23519660024265\\
27.7272727272727	1.2880344464756\\
28.2222222222222	1.28761975684797\\
28.7171717171717	1.21219221658147\\
29.2121212121212	1.24334761616676\\
29.7070707070707	1.24298697744112\\
30.2020202020202	1.28778464949149\\
30.6969696969697	1.22027455250339\\
31.1919191919192	1.21995402234893\\
31.6868686868687	1.21964366610706\\
32.1818181818182	1.21934300695166\\
32.6767676767677	1.21905159739514\\
33.1717171717172	1.25415910998029\\
33.6666666666667	1.25387700305534\\
34.1616161616162	1.25360319214799\\
34.6565656565657	1.25333731661515\\
35.1515151515151	1.25307903641891\\
35.6464646464646	1.26360217455058\\
36.1414141414141	1.2633560415402\\
36.6363636363636	1.22000648206654\\
37.1313131313131	1.2197815102165\\
37.6262626262626	1.25571445692877\\
38.1212121212121	1.22033379814713\\
38.6161616161616	1.21182380855114\\
39.1111111111111	1.21162267294083\\
39.6060606060606	1.21081211210208\\
40.1010101010101	1.21062106531641\\
40.5959595959596	1.21043473514115\\
41.0909090909091	1.21025294903884\\
41.5858585858586	1.21007554278608\\
42.0808080808081	1.20058262146226\\
42.5757575757576	1.20041481567789\\
43.0707070707071	1.2064815167541\\
43.5656565656566	inf\\
44.0606060606061	inf\\
44.5555555555556	inf\\
45.0505050505051	inf\\
45.5454545454545	inf\\
46.040404040404	inf\\
46.5353535353535	inf\\
47.030303030303	inf\\
47.5252525252525	inf\\
48.020202020202	inf\\
48.5151515151515	inf\\
49.010101010101	inf\\
49.5050505050505	inf\\
50	inf\\
};
\addplot[only marks, mark=*, mark options={}, mark size=3pt, draw=red, fill=red] table[row sep=crcr]{%
x	y\\
17.8282828282828	1.4016229679423\\
};
 \node at (17.82,1.45) {\textcolor{red}{Delay choice}};

\addplot[only marks, mark=triangle*, mark options={}, mark size=4pt,  draw=myblue, fill=myblue] table[row sep=crcr]{%
x	y\\
43	1.2\\
};
 \node at (35,1.17) {\textcolor{myblue}{Quantization}};
 \node at (35,1.14) {\textcolor{myblue}{choice}};
\end{axis}
\end{tikzpicture}%
